How to make qubits speak

This is a story about making quantum computers speak, and doing so in a quantum-native, compositional and meaning-aware manner. Recently we did question-answering with an actual quantum computer. We explain what we did, stress that this was all done in terms of pictures, and provide many pointers to the related literature. In fact, besides natural language, many other things can be implemented in a quantum-native, compositional and meaning-aware manner, and we provide the reader with some indications of that broader pictorial landscape, including our account on the notion of compositionality. We also provide some guidance for the actual execution, so that the reader can give it a go as well.

==> figures/0bra.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0ket.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AND1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AND2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=langbox] (1) at (0, 0) {\!\!\!\!\!\!{\tiny AND}\!\!\!\!\!\!};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Alg1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=langstate] (1) at (-4, 0.25) {$|\psi_{{\tt w}_1}\rangle$};
		\node [style=langstate] (2) at (4, 0.25) {$|\psi_{{\tt w}_3}\rangle$};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=langstate] (4) at (0, 0.25) {\ $|\psi_{{\tt w}_2}\rangle$\ };
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (20.center) to (21.center);
		\draw [style=swap] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Alg2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Alg3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (21) at (4, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (4, 0.25) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-4, 0.25) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (-4, 0.25) {};
		\node [style=none] (31) at (-4, 0.25) {};
		\node [style=langeffect] (32) at (-2.75, 0) {\ $\left\langle Bell\right|$\ };
		\node [style=langeffect] (33) at (2.75, 0) {\ $\left\langle Bell\right|$\ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (16.center);
		\draw [style=swap] (13.center) to (28.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap] (11.center) to (19.center);
		\draw [style=swap] (6.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Alg4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=langstate] (4) at (0, 1) {\ $|\psi_{{\tt w}_2}\rangle$\ };
		\node [style=langstate] (5) at (-4, 1) {$|\psi_{{\tt w}_1}\rangle$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=langstate] (11) at (4, 1) {$|\psi_{{\tt w}_3}\rangle$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=none] (20) at (4, 0.75) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-4, -0.25) {};
		\node [style=none] (25) at (4, -0.25) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=langeffect] (29) at (2.75, -0.5) {\ $\left\langle Bell\right|$\ };
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-1.5, -0.25) {};
		\node [style=none] (33) at (4, -0.25) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (4, -0.25) {};
		\node [style=langeffect] (40) at (-2.75, -0.5) {\ $\left\langle Bell\right|$\ };
		\node [style=none] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=none] (45) at (1.5, -0.25) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-1.5, -0.25) {};
		\node [style=none] (50) at (-4, -0.25) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (-4, -0.25) {};
		\node [style=none] (54) at (-1.5, -0.25) {};
		\node [style=none] (55) at (-1.5, 0) {};
		\node [style=none] (56) at (1.5, 0) {};
		\node [style=none] (57) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (13.center);
		\draw [style=swap] (20.center) to (2.center);
		\draw [style=swap] (0.center) to (16.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap] (15.center) to (9.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=swap] (48.center) to (24.center);
		\draw [style=swap] (31.center) to (27.center);
		\draw [style=swap] (52.center) to (30.center);
		\draw [style=swap] (43.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Appearance1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, 1.25) {\footnotesize\tt Bob(E)};
		\node [style=langstate] (2) at (0, 0) {{\tt\!\!\!appearance  state\!\!\!}};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {\footnotesize\tt Bob(O)};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Appearance2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {\footnotesize\tt Bob(E)};
		\node [style=langbox] (1) at (0, 0) {{\tt\!\!\!\!appearance process\!\!\!\!}};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-2.5, 1.75) {\footnotesize\tt Bob(O)};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (2.5, 0.25) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (2.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (7.center) to (10.center);
		\draw [style=swap] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Bloch-x-rotate.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none, xshift=1 mm, yshift=-0.5 mm] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (-0.5, 0) {\LARGE$\alpha$};
		\node [style=none] (11) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.72] (7.center) to (2.center);
		\draw [style=swap, bend left=90, looseness=1.72] (7.center) to (2.center);
		\draw [style=dashed, {gray!40!white}, bend left=90, looseness=0.50] (7.center) to (2.center);
		\draw [bend right=90, looseness=0.50] (1.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=0.52] (4.center) to (5.center);
		\draw [style=dashed edge, {gray!40!white}, bend left=90, looseness=0.50] (3.center) to (0.center);
		\draw [style=boldedge, red, line width=5 pt, ->, bend left=15, looseness=1.00] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Bloch-z-rotate.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=small black dot] (6) at (0, -3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=small black dot] (8) at (0, 3) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (0, -1.5) {\LARGE$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=dashed, {gray!40!white}, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.50] (2.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=0.50] (5.center) to (4.center);
		\draw [style=dashed edge, {gray!40!white}, bend left=90, looseness=0.50] (11.center) to (10.center);
		\draw [style=boldedge, green, line width=5 pt, ->, bend left=15, looseness=1.00] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Blochphasecolour.tikz <==
\begin{tikzpicture}[scale=1.0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=small black dot, black] (9) at (0, -3) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=small white dot] (11) at (0, 3) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=small black dot, green] (14) at (1.5, -0.75) {};
		\node [style=small black dot, blue] (15) at (-3, 0) {};
		\node [style=small black dot, red] (16) at (1.5, 0.75) {};
		\node [style=small gray dot, gray] (17) at (0, 0) {};
		\node [style=small black dot, magenta] (18) at (-1.5, 0.75) {};
		\node [style=small black dot, cyan] (19) at (-1.5, -0.75) {};
		\node [style=small black dot, yellow] (20) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=dashed, {gray!40!white}, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=0.50] (7.center) to (6.center);
		\draw [style=swap, {gray!40!white}, bend left=90, looseness=0.50] (13.center) to (12.center);
		\draw [style=swap] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Blochphasegreen.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {$\alpha$};
		\node [style=small black dot, green] (11) at (0, -3) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=small black dot, green] (13) at (0, 3) {};
		\node [style=small black dot] (14) at (1.7, -0.75) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (3, -2.75) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=label] (19) at (3, -3) {Z-phase};
		\node [style=small black dot] (20) at (0, 1.5) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (2.25, 3) {};
		\node [style=label] (24) at (2.25, 3.25) {Z-weight};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=dashed, {gray!40!white}, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=boldedge, green, bend right=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=0.50] (7.center) to (6.center);
		\draw [style=dashed] (8.center) to (5.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=boldedgedashed, {green!40!white}, bend left=90, looseness=0.50] (16.center) to (15.center);
		\draw [style=diredge, in=-37, out=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=boldedge, green] (0.center) to (1.center);
		\draw [style=diredge, in=0, out=-90, looseness=0.75] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Blochphasered.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=small black dot, red] (8) at (-3, 0) {};
		\node [style=small black dot, red] (9) at (3, 0) {};
		\node [style=small black dot] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0.75, 2.5) {$\ \alpha$};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (3, 3) {};
		\node [style=label] (20) at (3, 3.25) {X-phase};
		\node [style=small black dot] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (3.25, -2.75) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=label] (25) at (3.25, -3) {X-weight};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.72] (0.center) to (1.center);
		\draw [style=boldedgedashed, {red!40!white}, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=boldedge, red, bend right=90, looseness=0.50] (7.center) to (6.center);
		\draw [style=dashed, {gray!40!white}, bend left=90, looseness=0.50] (12.center) to (11.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=diredge, in=0, out=-90, looseness=0.75] (19.center) to (18.center);
		\draw [style=boldedge, red] (4.center) to (5.center);
		\draw [style=diredge, in=-37, out=90, looseness=0.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CJ.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=langstate] (4) at (-3, 0.5) {\!\!{\tt black}\!\!};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2.75, -1.25) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=langbox] (8) at (2.75, 0) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (9) at (2.75, -0.25) {};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=none] (11) at (5.25, 0.25) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center); 
		\draw [style=swap] (9.center) to (6.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CJ2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=langstate] (4) at (-3, 0.5) {\!\!{\tt *hates*}\!\!};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2.75, -1.25) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=langbox] (8) at (2.75, 0) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=none] (9) at (2.75, -0.25) {};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=none] (11) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (9.center) to (6.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CJ3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=langstate] (4) at (-6, 0.5) {\!\!{\tt *hates*}\!\!};
		\node [style=none] (5) at (-2.75, 0) {$=$};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (5, -0.75) {};
		\node [style=langstate] (9) at (6, 0.5) {\!\!{\tt *loves*}\!\!};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=none] (11) at (7, -0.75) {};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=none] (13) at (7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw [style=swap] (12.center) to (8.center);
		\draw [style=swap] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CJ4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=none] (2) at (-1.5, 0) {$=$};
		\node [style=none] (3) at (-4.75, -1.25) {};
		\node [style=langbox] (4) at (-4.75, 0) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=none] (5) at (-4.75, -0.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (4.75, -0.25) {};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=none] (10) at (4.75, 1.25) {};
		\node [style=none] (11) at (4.75, 0.25) {};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=langbox] (13) at (4.75, 0) {\!\!\!{\tt *loves*}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CJhates.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=langstate] (4) at (-3.5, 0.5) {\ {\tt hates}\ };
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (4.75, -0.25) {};
		\node [style=none] (9) at (6.25, 0.25) {};
		\node [style=langbox] (10) at (4.75, 0) {\ \ \,{\tt hates}\ \ \,};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (3.25, 0.25) {};
		\node [style=none] (13) at (8.25, 0.25) {};
		\node [style=none] (14) at (6.25, 0.25) {};
		\node [style=none] (15) at (8.25, -1.25) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (11.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.50] (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Cart.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (0.25, -2) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=white dot] (6) at (1.25, -0.5) {};
		\node [style=white dot] (7) at (-1.25, -0.5) {};
		\node [style=langstate] (8) at (1.25, 0.75) {\!\!\!\!\!{\footnotesize{\tt verb}${}_o$}\!\!\!\!\!};
		\node [style=langstate] (9) at (-1.25, 0.75) {\!\!\!\!\!{\footnotesize{\tt verb}${}_s$}\!\!\!\!\!};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (2.25, -2) {}; 
		\node [style=none] (16) at (-2.25, -2) {};
		\node [style=none] (17) at (0, -2.5) {$\underbrace{\hspace{0.2cm}}_s$};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6) to (2.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (6) to (5.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (0.center) to (7);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (7) to (1.center);
		\draw [style=swap, dashed] (13.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (12.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (14.center) to (12.center);
		\draw [style=swap] (2.center) to (15.center);
		\draw [style=swap] (0.center) to (16.center);
		\draw [style=swap] (19.center) to (7);
		\draw [style=swap] (18.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CartFix.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.25) {};
		\node [style=none] (1) at (2.25, -1.5) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -2) {};
		\node [style=white dot] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=langstate] (8) at (1.25, 0.75) {\!\!\!\!\!{\footnotesize{\tt verb}${}_o$}\!\!\!\!\!};
		\node [style=none] (9) at (-0.25, -2) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=none] (11) at (2.25, -2) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=white dot] (15) at (1.25, -0.5) {};
		\node [style=langstate] (16) at (-1.25, 0.75) {\!\!\!\!\!{\footnotesize{\tt verb}${}_s$}\!\!\!\!\!};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap] (14.center) to (10.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6) to (7.center);
		\draw [style=swap, dashed] (2.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (0.center);
		\draw [style=swap, dashed] (18.center) to (2.center);
		\draw [style=swap, dashed] (18.center) to (0.center);
		\draw [style=swap] (1.center) to (11.center);
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap] (4.center) to (6);
		\draw [style=swap] (12.center) to (15);
		\draw [style=swap, in=90, out=-153, looseness=0.75] (19.center) to (14.center);
		\draw [style=swap, in=90, out=-15, looseness=0.75] (19.center) to (1.center);
		\draw [style=swap, in=165, out=180, looseness=1.75] (15) to (19.center);
		\draw [style=swap, in=15, out=0, looseness=1.75] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Comp1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=white dot] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, -3.5) {};
		\node [style=none] (9) at (2.25, 3) {\footnotesize\tt Bob};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=white dot] (12) at (2.25, -1) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=langstate] (16) at (-2.25, 1.5) {\!\!\!{\tt Female}\!\!\!};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=none] (19) at (-2.25, -1.25) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-4.75, 3) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
		\node [style=white dot] (22) at (-4.75, -2.5) {};
		\node [style=none] (23) at (-4.75, -1.25) {};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (25) at (-4.75, -3.5) {};
		\node [style=none] (26) at (-4.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap] (6) to (1.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (11.center) to (12);
		\draw [style=swap] (12) to (7.center);
		\draw [style=swap] (14.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (23.center) to (22);
		\draw [style=swap] (22) to (25.center);
		\draw [style=swap, in=-90, out=15, looseness=0.75] (22) to (24.center);
		\draw [style=swap] (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Comp2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=white dot] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, -2) {};
		\node [style=none] (8) at (2.25, 1.5) {\footnotesize\tt Bob};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=white dot] (10) at (2.25, -1) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=langstate] (14) at (-4.25, 0) {\!\!\!{\tt Female}\!\!\!};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, -2) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=none] (19) at (-2.25, 1.5) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=white dot] (21) at (-2.25, -1) {};
		\node [style=none] (22) at (-4.25, -0.25) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-2.25, -1) {};
		\node [style=none] (25) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (2.center) to (5);
		\draw [style=swap] (5) to (1.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (9.center) to (10);
		\draw [style=swap] (10) to (6.center);
		\draw [style=swap] (12.center) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (22.center) to (21);
		\draw [style=swap] (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DEL1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-5.75, 1.25) {\footnotesize\tt  Alice};
		\node [style=none] (2) at (-2.75, -2.25) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=langstate] (5) at (4.5, 0) {\!\!\!{\tt secret}\!\!\!};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-2, 1.25) {\footnotesize\tt tells};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=none] (16) at (1.25, 1.25) {\footnotesize\tt  Bob};
		\node [style=white dot] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (19) at (-3.75, -0.5) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=none] (24) at (1.25, 0.75) {};
		\node [style=none] (25) at (-5.75, 0.75) {};
		\node [style=none] (26) at (-2.75, -0.5) {};
		\node [style=none] (27) at (-2.25, -0.5) {};
		\node [style=none] (28) at (-2.25, -2.25) {};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=label] (30) at (-2, 2.5) {\color{gray}doubly transitive};
		\node [style=none] (31) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.25] (9.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=0.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.25] (15.center) to (14.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (3.center) to (17);
		\draw [style=swap, in=-60, out=90, looseness=1.00] (6.center) to (17);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (13.center) to (17);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (21.center);
		\draw [style=swap, dashed] (21.center) to (22.center);
		\draw [style=swap, dashed] (20.center) to (18.center);
		\draw [style=swap, dashed] (20.center) to (22.center);
		\draw [style=swap] (23.center) to (12.center);
		\draw [style=swap] (25.center) to (15.center);
		\draw [style=swap] (26.center) to (2.center);
		\draw [style=swap] (27.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=2.00] (14.center) to (26.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DEL2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-6.5, 1.25) {\footnotesize\tt  Alice};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (7.5, 1.25) {\footnotesize\tt  Bob};
		\node [style=none] (5) at (7.5, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-3.25, 0.75) {\footnotesize\tt tells};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (7.5, -0.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-4.25, -0.5) {};
		\node [style=none] (12) at (-6.5, -0.5) {};
		\node [style=langstate] (13) at (0.25, 0) {\!\!\!{\tt secret}\!\!\!};
		\node [style=none] (14) at (-4.5, 0) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (7.5, 0.75) {};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (-6.5, 0.75) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (25) at (4.25, -0.5) {};
		\node [style=none] (26) at (4.75, -0.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (5.75, -0.5) {};
		\node [style=none] (29) at (4.75, -0.5) {};
		\node [style=none] (30) at (6, 0.25) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (4.25, 1.25) {\footnotesize\tt to};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=white dot] (34) at (4.5, 0.25) {};
		\node [style=none] (35) at (4.25, 0.75) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (2.5, 0.25) {};
		\node [style=none] (38) at (-3, -0.5) {};
		\node [style=none] (39) at (-2.25, -0.5) {};
		\node [style=none] (40) at (7.5, -0.5) {};
		\node [style=none] (41) at (5.75, -0.5) {};
		\node [style=none] (42) at (4.25, -0.5) {};
		\node [style=none] (43) at (4.75, -0.5) {};
		\node [style=none] (44) at (4.75, -0.5) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (4.25, -2.25) {};
		\node [style=none] (47) at (4.75, -2.25) {};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=none] (49) at (-3, -0.5) {};
		\node [style=none] (50) at (-3.5, -0.5) {};
		\node [style=none] (51) at (3.5, -0.5) {};
		\node [style=none] (52) at (-3.25, 1.75) {};
		\node [style=label] (53) at (-3.25, 2) {\color{gray}transitive};
		\node [style=none] (54) at (-3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.25] (12.center) to (11.center);
		\draw [style=swap, dashed] (14.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (18.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (16.center) to (18.center);
		\draw [style=swap] (19.center) to (9.center);
		\draw [style=swap] (21.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=2.00] (11.center) to (22.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (28.center) to (34);
		\draw [style=swap, in=-60, out=90, looseness=1.00] (26.center) to (34);
		\draw [style=swap, in=180, out=90, looseness=1.00] (31.center) to (34);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (30.center);
		\draw [style=swap, dashed] (35.center) to (37.center);
		\draw [style=swap, dashed] (35.center) to (30.center);
		\draw [style=swap, bend left=90, looseness=2.00] (27.center) to (25.center);
		\draw [style=swap, bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw [style=swap, bend right=90, looseness=1.25] (41.center) to (40.center);
		\draw [style=swap] (42.center) to (46.center);
		\draw [style=swap] (43.center) to (47.center);
		\draw [style=swap, bend right=90, looseness=0.75] (49.center) to (48.center);
		\draw [style=swap, bend right=90, looseness=0.75] (50.center) to (51.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DEL3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, 1.75) {\footnotesize\tt Bob};
		\node [style=white dot] (3) at (2, -1) {};
		\node [style=langstate] (4) at (0, 0.25) {\!\!\!\!\!{\tt secret}\!\!\!\!\!};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-2, 1.75) {\footnotesize\tt Alice};
		\node [style=none] (7) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=1.00] (4) to (3);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DEL4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.75) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1.75) {\footnotesize\tt Bob};
		\node [style=white dot] (3) at (0.25, -1) {};
		\node [style=langstate] (4) at (2.25, 0.25) {\!\!\!\!\!{\tt secret}\!\!\!\!\!};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-2, 1.75) {\footnotesize\tt Alice};
		\node [style=none] (7) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4) to (3);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (7.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DEL5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=white dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-3.5, 1.75) {\!\!\!{\footnotesize\tt Bob}\!\!\!};
		\node [style=langstate] (13) at (3.5, 0.25) {\!\!\!{\tt secret}\!\!\!}; 
		\node [style=none] (14) at (0, 1.75) {\!\!\!{\footnotesize\tt knows}\!\!\!};
		\node [style=none] (15) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (1.center) to (6);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (6) to (2.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dirac.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (5, -0.75) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (4.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (9.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dirac1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (4.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dirac2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dirac3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MS1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=langbox] (6) at (0, 0) {\!\!\!{\tt box}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MS2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=langbox] (8) at (1, 0) {\!\!\!{\tt box}\!\!\!};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (2.center) to (9.center);
		\draw [style=swap] (9.center) to (6.center);
		\draw [style=swap] (2.center) to (1.center); 
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MS3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=langstate] (4) at (0, 0.25) {\!\!\!{\tt state}\!\!\!}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MS4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=langstate] (4) at (0, 0.25) {\!\!\!{\tt state}\!\!\!};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (2) to (0);
		\draw [style=swap, bend left=90, looseness=1.00] (7.center) to (9.center);
		\draw [style=swap] (9.center) to (6.center);
		\draw [style=swap] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ManySpace.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\!\!{\tt black}\!\!};
		\node [style=langstate] (1) at (-9, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (2) at (9, 0.5) {\ {\tt hates}\ };
		\node [style=none] (3) at (-9, -0.75) {};
		\node [style=none] (4) at (-9, 0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (9, 0.25) {};
		\node [style=none] (11) at (7.5, 0.25) {};
		\node [style=none] (12) at (7.5, 0.25) {};
		\node [style=none] (13) at (7.5, 0.25) {};
		\node [style=none] (14) at (10.5, 0.25) {};
		\node [style=none] (15) at (10.5, 0.25) {};
		\node [style=none] (16) at (9, -0.75) {};
		\node [style=none] (17) at (10.5, 0.25) {};
		\node [style=none] (18) at (10.5, 0.25) {};
		\node [style=none] (19) at (10.5, -0.75) {};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=none] (21) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (7.center) to (5.center);
		\draw [style=boldedge] (10.center) to (16.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/OneSpace.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=langstate] (2) at (0, 0.5) {\!\!{\tt black}\!\!};
		\node [style=langstate] (3) at (-9, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (4) at (9, 0.5) {\ {\tt hates}\ };
		\node [style=none] (5) at (9, -0.75) {};
		\node [style=none] (6) at (9, 0.25) {};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-9, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Proj1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=langstate] (2) at (0.75, 0.25) {\!\!\!{\tt x}\!\!\!};
		\node [style=white dot] (3) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.00] (2) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=langeffect] (3) at (1, -1) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1) {}; 
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (0, -2.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q1bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=langeffect] (3) at (1, -1) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1) {\!\!\!{\LARGE ?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=langeffect] (6) at (-1, -1) {\!\!\!\!{\tt subj}\!\!\!\!};
		\node [style=none] (7) at (1, 1) {};
		\node [style=langstate] (8) at (0, 1) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (11.center);
		\draw [style=swap] (13.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=langstate] (4) at (1.25, 1) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0, -1) {{\LARGE ?}};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=langstate] (9) at (-1.25, 1) {\!\!\!\!{\tt subj}\!\!\!\!};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1) {{\LARGE ?}};
		\node [style=none] (14) at (1, -1) {{\LARGE ?}};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=langstate] (2) at (1.25, 1.75) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (3) at (0.25, 1.75) {};
		\node [style=white dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, -1.75) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, 1.75) {};
		\node [style=langstate] (14) at (-2.25, 1.75) {\!\!\!\!{\tt subj}\!\!\!\!};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (2.25, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (2.25, -1.75) {};
		\node [style=langeffect] (21) at (2.25, -1.75) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (22) at (2.25, 1.75) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (-3.75, 0) {};
		\node [style=none] (25) at (0, -3.25) {};
		\node [style=none] (26) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (5.center) to (4);
		\draw [style=swap] (4) to (10.center);
		\draw [style=swap] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Q6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=langstate] (2) at (-1.25, 1.75) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=white dot] (4) at (1, 0) {};
		\node [style=langstate] (5) at (2.25, 1.75) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (1, -1.75) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=langeffect] (13) at (-2.25, -1.75) {\!\!\!\!{\tt subj}\!\!\!\!};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-2.25, 1.75) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (0, 3.25) {};
		\node [style=none] (22) at (0, -3.25) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (10.center) to (6.center);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (6.center) to (4);
		\draw [style=swap] (4) to (11.center);
		\draw [style=swap] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SentenceSpace.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.25) {\ {\tt hates}\ };
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SentenceSpace2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=langstate] (12) at (0, 0.25) {\tt\!*hates*\!};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SheAlice.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=white dot] (6) at (0, 0.25) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (-3.5, 1.5) {\!\!\!{\footnotesize\tt She}\!\!\!};
		\node [style=none] (13) at (0, 1.5) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (3.5, 1.5) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
		\node [style=none] (17) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (1.center) to (6);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (6) to (2.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (14.center) to (0.center);
		\draw [style=swap] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SheAlice2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=white dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {\!\!\!{\footnotesize\tt She}\!\!\!};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=0.75] (3.center) to (1);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap, in=-90, out=15, looseness=0.75] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/West1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 5.25) {};
		\node [style=white dot] (1) at (-3.25, 6) {};
		\node [style=none] (2) at (-2, 5.25) {};
		\node [style=none] (3) at (-1.25, 7.25) {};
		\node [style=none] (4) at (-3.25, 7.25) {};
		\node [style=white dot] (5) at (-1.25, 6) {};
		\node [style=none] (6) at (-4, 5.25) {};
		\node [style=none] (7) at (-2, 5.25) {};
		\node [style=none] (8) at (-0.5, 5.25) {};
		\node [style=none] (9) at (-2, 5.25) {};
		\node [style=none] (10) at (-2.5, 5.25) {};
		\node [style=none] (11) at (-2.5, 5.25) {};
		\node [style=none] (12) at (-4.25, 7.75) {};
		\node [style=none] (13) at (-0.25, 7.75) {};
		\node [style=none] (14) at (-0.25, 5.25) {};
		\node [style=none] (15) at (-2.25, 8) {};
		\node [style=none] (16) at (-4.25, 5.25) {};
		\node [style=langstate] (17) at (-2.25, 7.25) {\!\!\!{\tt brother}\!\!\!};
		\node [style=none] (18) at (7.5, 8.5) {};
		\node [style=none] (19) at (-0.5, 5.25) {};
		\node [style=none] (20) at (7.5, 5.5) {};
		\node [style=none] (21) at (-12, 5.5) {};
		\node [style=none] (22) at (7.5, 9) {\footnotesize\tt  Claudio};
		\node [style=none] (23) at (-12, 8.5) {};
		\node [style=none] (24) at (-4, 5.25) {};
		\node [style=none] (25) at (-12, 9) {\footnotesize\tt Harmonica};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (5.25, 3) {};
		\node [style=none] (28) at (6.75, 0.75) {};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=white dot] (31) at (5.25, 2) {};
		\node [style=none] (32) at (4, 4) {};
		\node [style=none] (33) at (2.75, 3) {};
		\node [style=none] (34) at (0.5, 9) {\footnotesize\tt Frank};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (36) at (1.25, 3.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=white dot] (38) at (4.5, 1.25) {};
		\node [style=none] (39) at (7.5, 3.5) {};
		\node [style=none] (40) at (1.75, 0.75) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (6.75, 3.75) {};
		\node [style=none] (43) at (6.25, 0.75) {};
		\node [style=none] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (0.5, 8.5) {};
		\node [style=white dot] (46) at (2.75, 2) {};
		\node [style=none] (47) at (7.5, 0.75) {};
		\node [style=langstate] (48) at (4, 3.25) {\!\!{\footnotesize{\tt hangs}}\!\!};
		\node [style=none] (49) at (-12, 3.25) {};
		\node [style=none] (50) at (-5, 9) {\footnotesize\tt  Snaky};
		\node [style=none] (51) at (-2, -3) {};
		\node [style=none] (52) at (-0.5, -3) {};
		\node [style=none] (53) at (-5, -3) {};
		\node [style=none] (54) at (-3.25, -1) {};
		\node [style=none] (55) at (-2.5, -3) {};
		\node [style=langstate] (56) at (-2.25, -1) {\!{\tt gang}\!};
		\node [style=white dot] (57) at (-1.25, -2.25) {};
		\node [style=none] (58) at (-4.25, -0.5) {};
		\node [style=none] (59) at (-2.5, -3) {};
		\node [style=none] (60) at (-0.25, -3) {};
		\node [style=white dot] (61) at (-3.25, -2.25) {};
		\node [style=none] (62) at (-2.25, -0.25) {};
		\node [style=none] (63) at (-4.25, -3) {};
		\node [style=none] (64) at (0.5, -0.75) {};
		\node [style=none] (65) at (-0.5, -3) {};
		\node [style=none] (66) at (-4, -3) {};
		\node [style=none] (67) at (-1.25, -1) {};
		\node [style=none] (68) at (-5, 8.5) {};
		\node [style=none] (69) at (-2.5, -3) {};
		\node [style=none] (70) at (-4, -3) {};
		\node [style=none] (71) at (0.5, -3) {};
		\node [style=none] (72) at (-2, -3) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (74) at (-10.75, -7) {};
		\node [style=none] (75) at (-11.25, -7) {};
		\node [style=none] (76) at (-5, -7) {};
		\node [style=none] (77) at (-8.5, -3.75) {};
		\node [style=none] (78) at (-5, -4.25) {};
		\node [style=white dot] (79) at (-7.25, -5.75) {};
		\node [style=white dot] (80) at (-9.75, -5.75) {};
		\node [style=none] (81) at (-10.75, -7) {};
		\node [style=langstate] (82) at (-8.5, -4.5) {\!\!{\footnotesize{\tt shoots}}\!\!};
		\node [style=none] (83) at (-9.75, -4.75) {};
		\node [style=white dot] (84) at (-8, -6.5) {};
		\node [style=none] (85) at (-5.75, -4) {};
		\node [style=none] (86) at (-6.25, -7) {};
		\node [style=none] (87) at (-8.75, -7) {};
		\node [style=none] (88) at (-12, -7) {};
		\node [style=none] (89) at (-11.25, -4) {};
		\node [style=none] (90) at (-6.25, -7) {};
		\node [style=none] (91) at (-8.75, -7) {};
		\node [style=none] (92) at (-5.75, -7) {};
		\node [style=none] (93) at (-7.25, -4.75) {};
		\node [style=none] (94) at (-7, -9) {};
		\node [style=none] (95) at (-3.5, -11.25) {};
		\node [style=none] (96) at (-8, -11.25) {};
		\node [style=none] (97) at (-8.5, -11.25) {};
		\node [style=none] (98) at (-3, -8.25) {};
		\node [style=none] (99) at (-5.75, -8) {};
		\node [style=none] (100) at (-8, -11.25) {};
		\node [style=none] (101) at (0.5, -4.25) {};
		\node [style=none] (102) at (-6, -11.25) {};
		\node [style=white dot] (103) at (-7, -10) {};
		\node [style=none] (104) at (-6, -11.25) {};
		\node [style=langstate] (105) at (-5.75, -8.75) {\!\!{\footnotesize{\tt shoots}}\!\!};
		\node [style=none] (106) at (-3.5, -11.25) {};
		\node [style=white dot] (107) at (-4.5, -10) {};
		\node [style=none] (108) at (-3, -11.25) {};
		\node [style=none] (109) at (-12, -11.25) {};
		\node [style=white dot] (110) at (-5.25, -10.75) {};
		\node [style=none] (111) at (-8.5, -8.25) {};
		\node [style=none] (112) at (0.5, -11.25) {};
		\node [style=none] (113) at (-4.5, -9) {};
		\node [style=none] (114) at (-12, -8.5) {};
		\node [style=none] (115) at (-12, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.25] (5) to (8.center);
		\draw [style=swap, bend right=45, looseness=1.25] (5) to (2.center);
		\draw [style=swap, bend left=45, looseness=1.25] (6.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=0.25] (21.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=0.25] (19.center) to (20.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.25] (26.center) to (40.center);
		\draw [style=swap, bend right=90, looseness=1.25] (43.center) to (47.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (44.center) to (41.center);
		\draw [style=swap] (45.center) to (26.center);
		\draw [style=swap] (39.center) to (47.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (31) to (30.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (35.center) to (46);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (46) to (29.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (42.center);
		\draw [style=swap, dashed] (32.center) to (36.center);
		\draw [style=swap, dashed] (32.center) to (42.center);
		\draw [style=swap] (33.center) to (46);
		\draw [style=swap] (27.center) to (31);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (38) to (31);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (7.center) to (39.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (49.center) to (11.center);
		\draw [style=swap, bend left=45, looseness=1.25] (57) to (65.center);
		\draw [style=swap, bend right=45, looseness=1.25] (57) to (51.center);
		\draw [style=swap, bend left=45, looseness=1.25] (70.center) to (61);
		\draw [style=swap, bend left=45, looseness=1.25] (61) to (59.center);
		\draw [style=swap] (67.center) to (57);
		\draw [style=swap] (54.center) to (61);
		\draw [style=swap, dashed] (58.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (60.center);
		\draw [style=swap, dashed] (60.center) to (73.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (73.center);
		\draw [style=swap, bend right=90, looseness=1.25] (53.center) to (66.center);
		\draw [style=swap, bend right=90, looseness=1.25] (52.center) to (71.center);
		\draw [style=swap] (68.center) to (53.center);
		\draw [style=swap] (64.center) to (71.center);
		\draw [style=swap, bend right=90, looseness=1.25] (88.center) to (74.center);
		\draw [style=swap, bend right=90, looseness=1.25] (90.center) to (76.center);
		\draw [style=swap] (78.center) to (76.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (79) to (86.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (81.center) to (80);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (80) to (87.center);
		\draw [style=swap, dashed] (89.center) to (75.center);
		\draw [style=swap, dashed] (75.center) to (92.center);
		\draw [style=swap, dashed] (92.center) to (85.center);
		\draw [style=swap, dashed] (77.center) to (89.center);
		\draw [style=swap, dashed] (77.center) to (85.center);
		\draw [style=swap] (83.center) to (80);
		\draw [style=swap] (93.center) to (79);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (84) to (79);
		\draw [style=swap] (49.center) to (88.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (78.center) to (69.center);
		\draw [style=swap, bend right=90, looseness=0.50] (109.center) to (100.center);
		\draw [style=swap, bend right=90, looseness=0.50] (95.center) to (112.center);
		\draw [style=swap] (101.center) to (112.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (107) to (106.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (96.center) to (103);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (103) to (104.center);
		\draw [style=swap, dashed] (111.center) to (97.center);
		\draw [style=swap, dashed] (97.center) to (108.center);
		\draw [style=swap, dashed] (108.center) to (98.center);
		\draw [style=swap, dashed] (99.center) to (111.center);
		\draw [style=swap, dashed] (99.center) to (98.center);
		\draw [style=swap] (94.center) to (103);
		\draw [style=swap] (113.center) to (107);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (110) to (107);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (72.center) to (101.center);
		\draw [style=swap] (114.center) to (109.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (114.center) to (91.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (104.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/West1_.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 8.25) {};
		\node [style=white dot] (1) at (-1, 9) {};
		\node [style=none] (2) at (0.25, 8.25) {};
		\node [style=none] (3) at (1, 10.25) {};
		\node [style=none] (4) at (-1, 10.25) {};
		\node [style=white dot] (5) at (1, 9) {};
		\node [style=none] (6) at (-1.75, 8.25) {};
		\node [style=none] (7) at (0.25, 8.25) {};
		\node [style=none] (8) at (1.75, 8.25) {};
		\node [style=none] (9) at (0.25, 8.25) {};
		\node [style=none] (10) at (-0.25, 8.25) {};
		\node [style=none] (11) at (-0.25, 8.25) {};
		\node [style=none] (12) at (-2, 10.75) {};
		\node [style=none] (13) at (2, 10.75) {};
		\node [style=none] (14) at (2, 8.25) {};
		\node [style=none] (15) at (0, 11) {};
		\node [style=none] (16) at (-2, 8.25) {};
		\node [style=langstate] (17) at (0, 10.25) {\!\!\!\!\!{\scriptsize\tt brother}\!\!\!\!\!};
		\node [style=none] (18) at (9, 12.25) {};
		\node [style=none] (19) at (1.75, 8.25) {};
		\node [style=none] (20) at (9, 8.25) {};
		\node [style=none] (21) at (-9, 8.25) {};
		\node [style=none] (22) at (9, 12.75) {\scriptsize\tt  Claudio};
		\node [style=none] (23) at (-9, 12.25) {};
		\node [style=none] (24) at (-1.75, 8.25) {};
		\node [style=none] (25) at (-9, 12.75) {\scriptsize\tt Harmonica};
		\node [style=none] (26) at (2.5, 3.25) {};
		\node [style=none] (27) at (7, 5.5) {};
		\node [style=none] (28) at (8.5, 3.25) {};
		\node [style=none] (29) at (5.5, 3.25) {};
		\node [style=none] (30) at (8, 3.25) {};
		\node [style=white dot] (31) at (7, 4.5) {};
		\node [style=none] (32) at (5.75, 6.5) {};
		\node [style=none] (33) at (4.5, 5.5) {};
		\node [style=none] (34) at (2.5, 12.75) {\scriptsize\tt Frank};
		\node [style=none] (35) at (3.5, 3.25) {};
		\node [style=none] (36) at (3, 6.25) {};
		\node [style=none] (37) at (3, 3.25) {};
		\node [style=white dot] (38) at (6.25, 3.75) {};
		\node [style=none] (39) at (9, 6.25) {};
		\node [style=none] (40) at (3.5, 3.25) {};
		\node [style=none] (41) at (2.5, 1.75) {};
		\node [style=none] (42) at (8.5, 6.25) {};
		\node [style=none] (43) at (8, 3.25) {};
		\node [style=none] (44) at (5.5, 3.25) {};
		\node [style=none] (45) at (2.5, 12.25) {};
		\node [style=white dot] (46) at (4.5, 4.5) {};
		\node [style=none] (47) at (9, 3.25) {};
		\node [style=langstate] (48) at (5.75, 5.75) {\!\!{\scriptsize\tt hangs}\!\!};
		\node [style=none] (49) at (-9, 6.25) {};
		\node [style=none] (50) at (-2.5, 12.75) {\scriptsize\tt  Snaky};
		\node [style=none] (51) at (0.25, -1.25) {};
		\node [style=none] (52) at (1.75, -1.25) {};
		\node [style=none] (53) at (-2.5, -1.25) {};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-0.25, -1.25) {};
		\node [style=langstate] (56) at (0, 0.75) {\!{\scriptsize\tt gang}\!};
		\node [style=white dot] (57) at (1, -0.5) {};
		\node [style=none] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.25, -1.25) {};
		\node [style=none] (60) at (2, -1.25) {};
		\node [style=white dot] (61) at (-1, -0.5) {};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (-2, -1.25) {};
		\node [style=none] (64) at (2.5, 1.75) {};
		\node [style=none] (65) at (1.75, -1.25) {};
		\node [style=none] (66) at (-1.75, -1.25) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (-2.5, 12.25) {};
		\node [style=none] (69) at (-0.25, -1.25) {};
		\node [style=none] (70) at (-1.75, -1.25) {};
		\node [style=none] (71) at (2.5, -1.25) {};
		\node [style=none] (72) at (0.25, -1.25) {};
		\node [style=none] (73) at (2, 1.25) {};
		\node [style=none] (74) at (-8, -6.25) {};
		\node [style=none] (75) at (-8.5, -6.25) {};
		\node [style=none] (76) at (-2.5, -6.25) {};
		\node [style=none] (77) at (-5.75, -3) {};
		\node [style=none] (78) at (-2.5, -2.5) {};
		\node [style=white dot] (79) at (-4.5, -5) {};
		\node [style=white dot] (80) at (-7, -5) {};
		\node [style=none] (81) at (-8, -6.25) {};
		\node [style=langstate] (82) at (-5.75, -3.75) {\!\!{\footnotesize{\tt shoots}}\!\!};
		\node [style=none] (83) at (-7, -4) {};
		\node [style=white dot] (84) at (-5.25, -5.75) {};
		\node [style=none] (85) at (-3, -3.25) {};
		\node [style=none] (86) at (-3.5, -6.25) {};
		\node [style=none] (87) at (-6, -6.25) {};
		\node [style=none] (88) at (-9, -6.25) {};
		\node [style=none] (89) at (-8.5, -3.25) {};
		\node [style=none] (90) at (-3.5, -6.25) {};
		\node [style=none] (91) at (-6, -6.25) {};
		\node [style=none] (92) at (-3, -6.25) {};
		\node [style=none] (93) at (-4.5, -4) {};
		\node [style=none] (94) at (-4.75, -8.75) {};
		\node [style=none] (95) at (-1.25, -11) {};
		\node [style=none] (96) at (-5.75, -11) {};
		\node [style=none] (97) at (-6.25, -11) {};
		\node [style=none] (98) at (-0.75, -8) {};
		\node [style=none] (99) at (-3.5, -7.75) {};
		\node [style=none] (100) at (-5.75, -11) {};
		\node [style=none] (101) at (2.5, -2.5) {};
		\node [style=none] (102) at (-3.75, -11) {};
		\node [style=white dot] (103) at (-4.75, -9.75) {};
		\node [style=none] (104) at (-3.75, -11) {};
		\node [style=langstate] (105) at (-3.5, -8.5) {\!\!{\footnotesize{\tt shoots}}\!\!};
		\node [style=none] (106) at (-1.25, -11) {};
		\node [style=white dot] (107) at (-2.25, -9.75) {};
		\node [style=none] (108) at (-0.75, -11) {};
		\node [style=none] (109) at (-9, -11) {};
		\node [style=white dot] (110) at (-3, -10.5) {};
		\node [style=none] (111) at (-6.25, -8) {};
		\node [style=none] (112) at (2.5, -11) {};
		\node [style=none] (113) at (-2.25, -8.75) {};
		\node [style=none] (114) at (-9, -7.75) {};
		\node [style=none] (115) at (-9, -13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.25] (5) to (8.center);
		\draw [style=swap, bend right=45, looseness=1.25] (5) to (2.center);
		\draw [style=swap, bend left=45, looseness=1.25] (6.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=0.25] (21.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=0.25] (19.center) to (20.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.25] (26.center) to (40.center);
		\draw [style=swap, bend right=90, looseness=1.25] (43.center) to (47.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (44.center) to (41.center);
		\draw [style=swap] (45.center) to (26.center);
		\draw [style=swap] (39.center) to (47.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (31) to (30.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (35.center) to (46);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (46) to (29.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (42.center);
		\draw [style=swap, dashed] (32.center) to (36.center);
		\draw [style=swap, dashed] (32.center) to (42.center);
		\draw [style=swap] (33.center) to (46);
		\draw [style=swap] (27.center) to (31);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (38) to (31);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (7.center) to (39.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (49.center) to (11.center);
		\draw [style=swap, bend left=45, looseness=1.25] (57) to (65.center);
		\draw [style=swap, bend right=45, looseness=1.25] (57) to (51.center);
		\draw [style=swap, bend left=45, looseness=1.25] (70.center) to (61);
		\draw [style=swap, bend left=45, looseness=1.25] (61) to (59.center);
		\draw [style=swap] (67.center) to (57);
		\draw [style=swap] (54.center) to (61);
		\draw [style=swap, dashed] (58.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (60.center);
		\draw [style=swap, dashed] (60.center) to (73.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (73.center);
		\draw [style=swap, bend right=90, looseness=1.25] (53.center) to (66.center);
		\draw [style=swap, bend right=90, looseness=1.25] (52.center) to (71.center);
		\draw [style=swap] (68.center) to (53.center);
		\draw [style=swap] (64.center) to (71.center);
		\draw [style=swap, bend right=90, looseness=1.25] (88.center) to (74.center);
		\draw [style=swap, bend right=90, looseness=1.25] (90.center) to (76.center);
		\draw [style=swap] (78.center) to (76.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (79) to (86.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (81.center) to (80);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (80) to (87.center);
		\draw [style=swap, dashed] (89.center) to (75.center);
		\draw [style=swap, dashed] (75.center) to (92.center);
		\draw [style=swap, dashed] (92.center) to (85.center);
		\draw [style=swap, dashed] (77.center) to (89.center);
		\draw [style=swap, dashed] (77.center) to (85.center);
		\draw [style=swap] (83.center) to (80);
		\draw [style=swap] (93.center) to (79);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (84) to (79);
		\draw [style=swap] (49.center) to (88.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (78.center) to (69.center);
		\draw [style=swap, bend right=90, looseness=0.50] (109.center) to (100.center);
		\draw [style=swap, bend right=90, looseness=0.50] (95.center) to (112.center);
		\draw [style=swap] (101.center) to (112.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (107) to (106.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (96.center) to (103);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (103) to (104.center);
		\draw [style=swap, dashed] (111.center) to (97.center);
		\draw [style=swap, dashed] (97.center) to (108.center);
		\draw [style=swap, dashed] (108.center) to (98.center);
		\draw [style=swap, dashed] (99.center) to (111.center);
		\draw [style=swap, dashed] (99.center) to (98.center);
		\draw [style=swap] (94.center) to (103);
		\draw [style=swap] (113.center) to (107);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (110) to (107);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (72.center) to (101.center);
		\draw [style=swap] (114.center) to (109.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (114.center) to (91.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (104.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/West2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.25) {};
		\node [style=none] (1) at (7, 4.75) {\footnotesize\tt  Claudio};
		\node [style=none] (2) at (3, 4.25) {};
		\node [style=none] (3) at (3, 4.75) {\footnotesize\tt Frank};
		\node [style=none] (4) at (7, 4.25) {};
		\node [style=none] (5) at (-2, 4.75) {\footnotesize\tt  Snaky};
		\node [style=none] (6) at (-6, 4.25) {};
		\node [style=none] (7) at (-6, 4.75) {\footnotesize\tt Harmonica};
		\node [style=none] (8) at (1.5, 2.75) {};
		\node [style=langstate] (9) at (0.5, 3.25) {\!\!\!{\tt brother}\!\!\!};
		\node [style=none] (10) at (-0.5, 2.75) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (12) at (7, 2.25) {};
		\node [style=none] (13) at (7, 1.25) {};
		\node [style=none] (14) at (3, -4.25) {};
		\node [style=none] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (-6, -5.5) {};
		\node [style=white dot] (17) at (7, 2.25) {};
		\node [style=white dot] (18) at (-6, 2.25) {};
		\node [style=langeffect] (19) at (6, 0.75) {\!\!\!{\tt hangs}\!\!\!};
		\node [style=none] (20) at (3, 1.75) {};
		\node [style=white dot] (21) at (3, 1.75) {};
		\node [style=none] (22) at (5, 1.25) {};
		\node [style=none] (23) at (3, -1.25) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=langstate] (25) at (0.5, -0.25) {\!{\tt gang}\!};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=white dot] (27) at (-2, -1.25) {};
		\node [style=none] (28) at (-2, -1.25) {};
		\node [style=white dot] (29) at (3, -1.25) {};
		\node [style=none] (30) at (-4, -2.25) {};
		\node [style=white dot] (31) at (-6, -1.75) {};
		\node [style=langeffect] (32) at (-3, -2.75) {\!\!\!{\tt shoots}\!\!\!};
		\node [style=none] (33) at (-6, -1.75) {};
		\node [style=none] (34) at (1, -4.25) {};
		\node [style=white dot] (35) at (-6, -3.75) {};
		\node [style=langeffect] (36) at (2, -4.75) {\!\!\!{\tt shoots}\!\!\!};
		\node [style=none] (37) at (-6, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (16.center);
		\draw [style=swap] (0.center) to (15.center);
		\draw [style=swap] (2.center) to (14.center);
		\draw [style=swap] (4.center) to (13.center);
		\draw [style=swap, in=-90, out=0, looseness=0.25] (11.center) to (10.center);
		\draw [style=swap, in=180, out=-90, looseness=0.25] (8.center) to (12.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (21) to (22.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (28.center) to (26.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (24.center) to (23.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (31) to (30.center);
		\draw [style=swap, in=90, out=0, looseness=0.25] (35) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/West3.tikz <==
\begin{tikzpicture}[scale=1.01]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -6.25) {\epsfig{figure=Movie/ShootFrank,width=58pt}};
		\node [style=none] (1) at (-2.5, -3) {\epsfig{figure=Movie/ShootsSnaky,width=84pt}};
		\node [style=none] (2) at (7, 3) {\epsfig{figure=Movie/HangsClaudio,width=72pt}};
		\node [style=none] (3) at (2.5, 0) {\epsfig{figure=Movie/FrankGang,width=81pt}};
		\node [style=none] (4) at (3.5, 6) {\epsfig{figure=Movie/Bro1,width=39pt}};
		\node [style=none] (5) at (1.25, 6) {\epsfig{figure=Movie/Bro2,width=29pt}};
		\node [style=none] (6) at (5, 7.75) {};
		\node [style=none] (7) at (0, 7.75) {};
		\node [style=none] (8) at (5, 8.25) {\scriptsize\tt Frank};
		\node [style=none] (9) at (0, 8.25) {\scriptsize\tt  Snaky};
		\node [style=none] (10) at (9, 7.75) {};
		\node [style=none] (11) at (-5, 8.25) {\scriptsize\tt Harmonica};
		\node [style=none] (12) at (9, 8.25) {\scriptsize\tt  Claudio};
		\node [style=none] (13) at (-5, 7.75) {};
		\node [style=none] (14) at (0.75, 7) {};
		\node [style=none] (15) at (4.25, 7) {};
		\node [style=none] (16) at (0.75, 6.75) {};
		\node [style=none] (17) at (4.25, 6.75) {};
		\node [style=none] (18) at (5, 4) {};
		\node [style=none] (19) at (9, 4.25) {};
		\node [style=none] (20) at (4.25, 5) {};
		\node [style=none] (21) at (4.25, 5.25) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (5, 1.25) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (-5, 4.25) {};
		\node [style=none] (26) at (0.75, 5.25) {};
		\node [style=none] (27) at (0.75, 5) {};
		\node [style=none] (28) at (0, 4.25) {};
		\node [style=none] (29) at (-5, -2) {};
		\node [style=none] (30) at (-5, 4.25) {};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (-5, -4.25) {};
		\node [style=none] (34) at (-1.75, -4.75) {};
		\node [style=none] (35) at (-5, -4) {};
		\node [style=none] (36) at (5, -4.25) {};
		\node [style=none] (37) at (5, -1.25) {};
		\node [style=none] (38) at (1.75, -4.75) {};
		\node [style=none] (39) at (1.75, -5) {};
		\node [style=none] (40) at (1.75, -4.75) {};
		\node [style=none] (41) at (-1.75, -5) {};
		\node [style=none] (42) at (-1.75, -4.75) {};
		\node [style=none] (43) at (-1.75, -7.5) {};
		\node [style=none] (44) at (-1.75, -7.75) {};
		\node [style=none] (45) at (-1.75, -7.75) {};
		\node [style=none] (46) at (-5, -8.5) {};
		\node [style=none] (47) at (5, -8.5) {};
		\node [style=none] (48) at (1.75, -7.5) {};
		\node [style=none] (49) at (5, -8.5) {};
		\node [style=none] (50) at (1.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.25] (13.center) to (14.center);
		\draw [style=swap, in=-90, out=90, looseness=0.25] (15.center) to (10.center);
		\draw [style=swap] (16.center) to (14.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (6.center) to (18.center);
		\draw [style=swap, in=90, out=-90, looseness=0.25] (20.center) to (19.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (7.center) to (22.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap, in=-90, out=90, looseness=0.25] (25.center) to (27.center);
		\draw [style=swap] (26.center) to (27.center);
		\draw [style=swap] (30.center) to (29.center);
		\draw [style=swap] (32.center) to (31.center);
		\draw [style=swap, in=90, out=-90, looseness=0.25] (33.center) to (34.center);
		\draw [style=swap] (35.center) to (33.center);
		\draw [style=swap, in=90, out=-90, looseness=0.25] (36.center) to (38.center);
		\draw [style=swap] (37.center) to (36.center);
		\draw [style=swap] (40.center) to (39.center);
		\draw [style=swap] (42.center) to (41.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (46.center) to (44.center);
		\draw [style=swap] (45.center) to (43.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (50.center) to (47.center);
		\draw [style=swap] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/West4.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2) {};
		\node [style=white dot] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (2.25, -2) {};
		\node [style=white dot] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (7.25, -2) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -2) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=langstate] (11) at (0, 0.5) {\!\!{\tt shoots}\!\!};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (2.75, -2) {};
		\node [style=none] (14) at (-7.25, -4.25) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (-0.25, -2) {};
		\node [style=none] (17) at (-7.25, 2.5) {};
		\node [style=none] (18) at (-7.25, -2) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=white dot] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (7.25, 2.5) {};
		\node [style=none] (22) at (7.25, 3) {\tt Frank};
		\node [style=none] (23) at (-7.25, 3) {\tt Harmonica};
		\node [style=none] (24) at (7, 2) {};
		\node [style=label] (25) at (0, 3.5) {\color{gray}characters};
		\node [style=none] (26) at (0.5, 3) {};
		\node [style=none] (27) at (-7, 2) {};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=label] (29) at (-5, 0.5) {\color{gray}shooting};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=label] (34) at (5, 0.5) {\color{gray}being shot};
		\node [style=none] (35) at (0.5, -3) {};
		\node [style=label] (36) at (0.5, -3.5) {\color{gray}dead Frank};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (38) at (-2.75, -4.5) {};
		\node [style=none] (39) at (-2.75, -3.25) {};
		\node [style=label] (40) at (-2.75, -5) {\color{gray}alive Harmonica};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=0.50] (18.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=0.50] (2.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (15.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (10.center) to (3);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (9.center);
		\draw [style=swap, dashed] (4.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (19.center);
		\draw [style=swap, dashed] (12.center) to (4.center);
		\draw [style=swap, dashed] (12.center) to (19.center);
		\draw [style=swap] (5.center) to (3);
		\draw [style=swap] (8.center) to (20);
		\draw [style=swap, in=-165, out=75, looseness=1.00] (1) to (20);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (9.center) to (14.center);
		\draw [style=swap] (21.center) to (6.center);
		\draw [style=pointer edge, in=180, out=-90, looseness=0.50] (26.center) to (24.center);
		\draw [style=pointer edge, in=0, out=-90, looseness=0.50] (28.center) to (27.center);
		\draw [style=pointer edge, in=180, out=-90, looseness=0.50] (30.center) to (31.center);
		\draw [style=pointer edge, in=0, out=-90, looseness=0.50] (33.center) to (32.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=0.75] (35.center) to (37.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=0.75] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/West5.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -4) {\epsfig{figure=Movie/Bro1,width=33pt}};
		\node [style=none] (1) at (-5, 4) {\epsfig{figure=Movie/HarmonicaMug,width=42pt}};
		\node [style=none] (2) at (5, -4) {\epsfig{figure=Movie/FrankMug,width=35pt}};
		\node [style=none] (3) at (5, 4) {\epsfig{figure=Movie/SnakyMug,width=32pt}};
		\node [style=none] (4) at (-5, 5.75) {\tt\footnotesize Harmonica};
		\node [style=none] (5) at (5, -5.75) {\tt\footnotesize Frank};
		\node [style=none] (6) at (-5, -5.75) {\tt\footnotesize Claudio};
		\node [style=none] (7) at (5, 5.75) {\tt\footnotesize Snaky};
		\node [style=none] (8) at (-3, 4) {};
		\node [style=none] (9) at (-5, 2.5) {};
		\node [style=none] (10) at (3, 4) {};
		\node [style=none] (11) at (-5, -2.5) {};
		\node [style=none] (12) at (-3.5, 2.75) {};
		\node [style=none] (13) at (3.5, -2.75) {};
		\node [style=none] (14) at (5, 2.5) {};
		\node [style=none] (15) at (5, -2.5) {};
		\node [style=none] (16) at (-3, -4) {};
		\node [style=none] (17) at (3, -4) {};
		\node [style=none] (18) at (0, 4.5) {\footnotesize \tt shoots};
		\node [style=none] (19) at (0, -3.5) {\footnotesize \tt hangs};
		\node [style=none, rotate=-37] (20) at (0.5, 0.5) {\footnotesize \tt shoots};
		\node [style=none, rotate=90] (21) at (-5.5, 0) {\footnotesize \tt brother};
		\node [style=none, rotate=-90] (22) at (5.5, 0) {\footnotesize \tt gang};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, ->] (8.center) to (10.center);
		\draw [thick, <->] (9.center) to (11.center);
		\draw [thick, <->] (14.center) to (15.center);
		\draw [thick, ->] (17.center) to (16.center);
		\draw [thick, ->] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZXrules.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.25, -1) {};
		\node [style=none] (1) at (-6.25, -2) {};
		\node [style=gray dot] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-6.25, 2) {};
		\node [style=none] (4) at (-4.5, 0) {$=$};
		\node [style=gray dot] (5) at (-3, 1) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=white dot] (8) at (-3, -1) {};
		\node [style=gray dot] (9) at (3.5, 1) {}; 
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=white dot] (12) at (3.5, -1) {};
		\node [style=white dot] (13) at (5, -1) {};
		\node [style=gray dot] (14) at (5, 1) {};
		\node [style=none] (15) at (5, -2) {};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=white dot] (18) at (8.75, 1) {};
		\node [style=none] (19) at (9.5, 2) {};
		\node [style=none] (20) at (9.5, -2) {};
		\node [style=gray dot] (21) at (8.75, -1) {};
		\node [style=none] (22) at (8, -2) {};
		\node [style=none] (23) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap, bend right=45, looseness=1.00] (0) to (2);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap, bend right=45, looseness=1.00] (2) to (0);
		\draw [style=swap] (8) to (7.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (12) to (11.center);
		\draw [style=swap] (9) to (10.center);
		\draw [style=swap, bend right=45, looseness=1.00] (9) to (12);
		\draw [style=swap] (13) to (15.center);
		\draw [style=swap] (14) to (16.center);
		\draw [style=swap, bend left=45, looseness=1.00] (14) to (13);
		\draw [style=swap] (9) to (13);
		\draw [style=swap] (14) to (12);
		\draw [style=swap] (18) to (19.center);
		\draw [style=swap] (21) to (20.center);
		\draw [style=swap] (23.center) to (18);
		\draw [style=swap] (18) to (21);
		\draw [style=swap] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zphase.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=gray phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/abs1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=langstate] (1) at (-4, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (4, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=langstate] (4) at (0, 0.75) {\ {\tt hates}\ };
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/abs2.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 4.25) {};
		\node [style=gray dot] (1) at (1.75, -6.25) {};
		\node [style=gray dot] (2) at (1.75, 6.75) {};
		\node [style=none] (3) at (1.75, -6.25) {};
		\node [style=none] (4) at (5, 5.5) {};
		\node [style=none] (5) at (5, 4.25) {};
		\node [style=none] (6) at (5, 5.5) {};
		\node [style=none] (7) at (-4.75, -5.25) {};
		\node [style=gray dot] (8) at (1.75, -5.25) {};
		\node [style=none] (9) at (1.75, 3) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1.75, 4.25) {};
		\node [style=none] (12) at (5, 4.25) {};
		\node [style=white dot] (13) at (-4.75, -5.25) {};
		\node [style=none] (14) at (-4.75, 3) {};
		\node [style=none] (15) at (1.75, -5.25) {};
		\node [style=none] (16) at (-4.75, -6.75) {};
		\node [style=none] (17) at (-4.75, -5.25) {};
		\node [style=white dot] (18) at (5, 4.25) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (5, -6.75) {};
		\node [style=none] (21) at (1.75, 3) {};
		\node [style=white phase dot small] (22) at (1.75, 3) {\tiny$\alpha$};
		\node [style=white phase dot small] (23) at (1.75, 0) {\tiny$\gamma$};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (1.75, 1.5) {};
		\node [style=none] (27) at (1.75, 1.5) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, 1.5) {};
		\node [style=gray phase dot small] (30) at (1.75, 1.5) {\tiny$\beta$};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=gray phase dot small] (32) at (1.75, -2.5) {\tiny$\tilde\beta$};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (1.75, -2.5) {};
		\node [style=none] (35) at (1.75, -4) {};
		\node [style=none] (36) at (1.75, -4) {};
		\node [style=none] (37) at (1.75, -4) {};
		\node [style=none] (38) at (1.75, -4) {};
		\node [style=none] (39) at (1.75, -2.5) {};
		\node [style=white phase dot small] (40) at (1.75, -4) {\tiny$\tilde\gamma$};
		\node [style=white dot] (41) at (1.75, -1.25) {};
		\node [style=none] (42) at (-1.5, -1.25) {};
		\node [style=none] (43) at (1.75, -1.25) {};
		\node [style=none] (44) at (1.75, -1.25) {};
		\node [style=gray dot] (45) at (-1.5, -1.25) {};
		\node [style=gray dot] (46) at (-1.5, -2.25) {};
		\node [style=none] (47) at (-1.5, -2.25) {};
		\node [style=white phase dot small] (48) at (-4.75, 3) {\tiny$\beta_A$};
		\node [style=none] (49) at (-4.75, 5.5) {};
		\node [style=gray phase dot small] (50) at (-4.75, 5.5) {\tiny$\alpha_A$};
		\node [style=gray dot] (51) at (-4.75, 6.75) {};
		\node [style=gray dot] (52) at (-1.5, 6.75) {};
		\node [style=gray phase dot small] (53) at (-1.5, 5.5) {\tiny$\alpha_{\bf p}$};
		\node [style=none] (54) at (-1.5, 5.5) {};
		\node [style=none] (55) at (-1.5, 5.5) {};
		\node [style=none] (56) at (-1.5, 5.5) {};
		\node [style=none] (57) at (-1.5, 5.5) {};
		\node [style=none] (58) at (5, 5.5) {};
		\node [style=white phase dot small] (59) at (5, 3) {\tiny$\beta_B$};
		\node [style=none] (60) at (5, 5.5) {};
		\node [style=none] (61) at (5, 5.5) {};
		\node [style=none] (62) at (5, 5.5) {};
		\node [style=none] (63) at (5, 5.5) {};
		\node [style=gray dot] (64) at (5, 6.75) {};
		\node [style=none] (65) at (5, 5.5) {};
		\node [style=none] (66) at (5, 5.5) {};
		\node [style=none] (67) at (5, 5.5) {};
		\node [style=gray phase dot small] (68) at (5, 5.5) {\tiny$\alpha_B$};
		\node [style=none] (69) at (5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (7.center) to (14.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (12.center) to (20.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (11.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (22) to (26.center);
		\draw [style=swap] (26.center) to (25.center);
		\draw [style=swap] (31.center) to (36.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (42.center) to (44.center);
		\draw [style=swap] (25.center) to (41);
		\draw [style=swap] (35.center) to (15.center);
		\draw [style=swap] (45) to (46);
		\draw [style=swap] (51) to (49.center);
		\draw [style=swap] (64) to (60.center);
		\draw [style=swap] (52) to (53);
		\draw [style=swap] (53) to (45);
		\draw [style=swap] (49.center) to (48);
		\draw [style=swap] (41) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/abs2i.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 4.25) {};
		\node [style=gray dot] (1) at (1.75, -6.25) {};
		\node [style=gray dot] (2) at (1.75, 6.75) {};
		\node [style=none] (3) at (1.75, -6.25) {};
		\node [style=none] (4) at (5, 5.5) {};
		\node [style=none] (5) at (5, 4.25) {};
		\node [style=none] (6) at (5, 5.5) {};
		\node [style=none] (7) at (-4.75, -5.25) {};
		\node [style=gray dot] (8) at (1.75, -5.25) {};
		\node [style=none] (9) at (1.75, 3) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1.75, 4.25) {};
		\node [style=none] (12) at (5, 4.25) {};
		\node [style=white dot] (13) at (-4.75, -5.25) {};
		\node [style=none] (14) at (-4.75, 3) {};
		\node [style=none] (15) at (1.75, -5.25) {};
		\node [style=none] (16) at (-4.75, -6.75) {};
		\node [style=none] (17) at (-4.75, -5.25) {};
		\node [style=white dot] (18) at (5, 4.25) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (5, -6.75) {};
		\node [style=none] (21) at (1.75, 3) {};
		\node [style=white phase dot small] (22) at (1.75, 3) {\tiny$\alpha^i$};
		\node [style=white phase dot small] (23) at (1.75, 0) {\tiny$\gamma^i$};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (1.75, 1.5) {};
		\node [style=none] (27) at (1.75, 1.5) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, 1.5) {};
		\node [style=gray phase dot small] (30) at (1.75, 1.5) {\tiny$\beta^i$};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=gray phase dot small] (32) at (1.75, -2.5) {\tiny$\tilde\beta^i$};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (1.75, -2.5) {};
		\node [style=none] (35) at (1.75, -4) {};
		\node [style=none] (36) at (1.75, -4) {};
		\node [style=none] (37) at (1.75, -4) {};
		\node [style=none] (38) at (1.75, -4) {};
		\node [style=none] (39) at (1.75, -2.5) {};
		\node [style=white phase dot small] (40) at (1.75, -4) {\tiny$\tilde\gamma^i$};
		\node [style=white dot] (41) at (1.75, -1.25) {};
		\node [style=none] (42) at (-1.5, -1.25) {};
		\node [style=none] (43) at (1.75, -1.25) {};
		\node [style=none] (44) at (1.75, -1.25) {};
		\node [style=gray dot] (45) at (-1.5, -1.25) {};
		\node [style=gray dot] (46) at (-1.5, -2.25) {};
		\node [style=none] (47) at (-1.5, -2.25) {};
		\node [style=white phase dot small] (48) at (-4.75, 3) {\tiny$\beta_A^i$};
		\node [style=none] (49) at (-4.75, 5.5) {};
		\node [style=gray phase dot small] (50) at (-4.75, 5.5) {\tiny$\alpha_A^i$};
		\node [style=gray dot] (51) at (-4.75, 6.75) {};
		\node [style=gray dot] (52) at (-1.5, 6.75) {};
		\node [style=gray phase dot small] (53) at (-1.5, 5.5) {\tiny$\alpha_{\bf p}^i$};
		\node [style=none] (54) at (-1.5, 5.5) {};
		\node [style=none] (55) at (-1.5, 5.5) {};
		\node [style=none] (56) at (-1.5, 5.5) {};
		\node [style=none] (57) at (-1.5, 5.5) {};
		\node [style=none] (58) at (5, 5.5) {};
		\node [style=white phase dot small] (59) at (5, 3) {\tiny$\beta_B^i$};
		\node [style=none] (60) at (5, 5.5) {}; 
		\node [style=none] (61) at (5, 5.5) {};
		\node [style=none] (62) at (5, 5.5) {};
		\node [style=none] (63) at (5, 5.5) {};
		\node [style=gray dot] (64) at (5, 6.75) {};
		\node [style=none] (65) at (5, 5.5) {};
		\node [style=none] (66) at (5, 5.5) {};
		\node [style=none] (67) at (5, 5.5) {};
		\node [style=gray phase dot small] (68) at (5, 5.5) {\tiny$\alpha_B^i$};
		\node [style=none] (69) at (5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (14.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (12.center) to (20.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (11.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (22) to (26.center);
		\draw [style=swap] (26.center) to (25.center);
		\draw [style=swap] (31.center) to (36.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (42.center) to (44.center);
		\draw [style=swap] (25.center) to (41);
		\draw [style=swap] (35.center) to (15.center);
		\draw [style=swap] (45) to (46);
		\draw [style=swap] (51) to (49.center);
		\draw [style=swap] (64) to (60.center);
		\draw [style=swap] (52) to (53);
		\draw [style=swap] (53) to (45);
		\draw [style=swap] (49.center) to (48);
		\draw [style=swap] (41) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/abs2ibis.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (8.5, 4.25) {};
		\node [style=gray dot] (1) at (8.5, -6.25) {};
		\node [style=gray dot] (2) at (8.5, 6.75) {};
		\node [style=none] (3) at (8.5, -6.25) {};
		\node [style=none] (4) at (11.75, 5.5) {};
		\node [style=none] (5) at (11.75, 4.25) {};
		\node [style=none] (6) at (11.75, 5.5) {};
		\node [style=none] (7) at (2, -5.25) {};
		\node [style=gray dot] (8) at (8.5, -5.25) {};
		\node [style=none] (9) at (8.5, 3) {};
		\node [style=none] (10) at (8.5, 0) {};
		\node [style=none] (11) at (8.5, 4.25) {};
		\node [style=none] (12) at (11.75, 4.25) {};
		\node [style=white dot] (13) at (2, -5.25) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (8.5, -5.25) {};
		\node [style=none] (16) at (2, -6.75) {};
		\node [style=none] (17) at (2, -5.25) {};
		\node [style=white dot] (18) at (11.75, 4.25) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (11.75, -6.75) {};
		\node [style=none] (21) at (8.5, 3) {};
		\node [style=white phase dot small] (22) at (8.5, 3) {\tiny$\alpha^i$};
		\node [style=white phase dot small] (23) at (8.5, 0) {\tiny$\gamma^i$};
		\node [style=none] (24) at (8.5, 0) {};
		\node [style=none] (25) at (8.5, 0) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=none] (27) at (8.5, 1.5) {};
		\node [style=none] (28) at (8.5, 1.5) {};
		\node [style=none] (29) at (8.5, 1.5) {};
		\node [style=gray phase dot small] (30) at (8.5, 1.5) {\tiny$\beta^i$};
		\node [style=none] (31) at (8.5, -2.5) {};
		\node [style=gray phase dot small] (32) at (8.5, -2.5) {\tiny$\tilde\beta^i$};
		\node [style=none] (33) at (8.5, -2.5) {};
		\node [style=none] (34) at (8.5, -2.5) {};
		\node [style=none] (35) at (8.5, -4) {};
		\node [style=none] (36) at (8.5, -4) {};
		\node [style=none] (37) at (8.5, -4) {};
		\node [style=none] (38) at (8.5, -4) {};
		\node [style=none] (39) at (8.5, -2.5) {};
		\node [style=white phase dot small] (40) at (8.5, -4) {\tiny$\tilde\gamma^i$};
		\node [style=white dot] (41) at (8.5, -1.25) {};
		\node [style=none] (42) at (5.25, -1.25) {};
		\node [style=none] (43) at (8.5, -1.25) {};
		\node [style=none] (44) at (8.5, -1.25) {};
		\node [style=gray dot] (45) at (5.25, -1.25) {};
		\node [style=gray dot] (46) at (5.25, -2.25) {};
		\node [style=none] (47) at (5.25, -2.25) {};
		\node [style=white phase dot small] (48) at (2, 3) {\tiny$\beta_A^i$};
		\node [style=none] (49) at (2, 5.5) {};
		\node [style=gray phase dot small] (50) at (2, 5.5) {\tiny$\alpha_A^i$};
		\node [style=gray dot] (51) at (2, 6.75) {};
		\node [style=gray dot] (52) at (5.25, 6.75) {};
		\node [style=gray phase dot small] (53) at (5.25, 5.5) {\tiny$\alpha_{\bf p}^i$};
		\node [style=none] (54) at (5.25, 5.5) {};
		\node [style=none] (55) at (5.25, 5.5) {};
		\node [style=none] (56) at (5.25, 5.5) {};
		\node [style=none] (57) at (5.25, 5.5) {};
		\node [style=none] (58) at (11.75, 5.5) {};
		\node [style=white phase dot small] (59) at (11.75, 3) {\tiny$\beta_B^i$};
		\node [style=none] (60) at (11.75, 5.5) {};
		\node [style=none] (61) at (11.75, 5.5) {};
		\node [style=none] (62) at (11.75, 5.5) {};
		\node [style=none] (63) at (11.75, 5.5) {};
		\node [style=gray dot] (64) at (11.75, 6.75) {};
		\node [style=none] (65) at (11.75, 5.5) {};
		\node [style=none] (66) at (11.75, 5.5) {};
		\node [style=none] (67) at (11.75, 5.5) {};
		\node [style=gray phase dot small] (68) at (11.75, 5.5) {\tiny$\alpha_B^i$};
		\node [style=none] (69) at (11.75, 5.5) {};
		\node [style=none] (70) at (0, -7.5) {};
		\node [style=none] (71) at (0, 7.5) {};
		\node [style=none] (72) at (-1.75, 0.5) {};
		\node [style=white dot] (73) at (-1.75, 0.5) {};
		\node [style=none] (74) at (-1.75, 0.5) {};
		\node [style=none] (75) at (-1.75, -0.5) {};
		\node [style=none] (76) at (-3.25, 0.5) {};
		\node [style=white dot] (77) at (-3.25, 0.5) {};
		\node [style=none] (78) at (-3.25, 0.5) {};
		\node [style=none] (79) at (-3.25, -0.5) {};
		\node [style=none] (80) at (13.75, 7.5) {};
		\node [style=none] (81) at (13.75, -7.5) {};
		\node [style=none] (82) at (15, 0) {};
		\node [style=none] (83) at (-5, 7.5) {};
		\node [style=none] (84) at (-6.25, 0) {};
		\node [style=none] (85) at (-5, -7.5) {};
		\node [style=none] (86) at (15.5, 7.5) {};
		\node [style=none] (87) at (15.5, -7.5) {};
		\node [style=none] (88) at (-6.75, 7.5) {};
		\node [style=none] (89) at (-6.75, -7.5) {};
		\node [style=none] (90) at (16.25, 7.25) {\large 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (14.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (12.center) to (20.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (11.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (22) to (26.center);
		\draw [style=swap] (26.center) to (25.center);
		\draw [style=swap] (31.center) to (36.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (42.center) to (44.center);
		\draw [style=swap] (25.center) to (41);
		\draw [style=swap] (35.center) to (15.center);
		\draw [style=swap] (45) to (46);
		\draw [style=swap] (51) to (49.center);
		\draw [style=swap] (64) to (60.center);
		\draw [style=swap] (52) to (53);
		\draw [style=swap] (53) to (45);
		\draw [style=swap] (49.center) to (48);
		\draw [style=swap] (41) to (39.center);
		\draw [style=swap] (72.center) to (75.center);
		\draw [style=swap] (78.center) to (79.center);
		\draw [style=swap, line width=0.75pt] (80.center) to (82.center);
		\draw [style=swap, line width=0.75pt] (82.center) to (81.center);
		\draw [style=swap, line width=0.75pt] (71.center) to (70.center);
		\draw [style=swap, line width=0.75pt] (83.center) to (84.center);
		\draw [style=swap, line width=0.75pt] (84.center) to (85.center);
		\draw [style=swap, line width=0.75pt] (86.center) to (87.center);
		\draw [style=swap, line width=0.75pt] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=kpoint] (4) at (1.5, -0.5) {\footnotesize$B$};
		\node [style=kpoint, minimum width=0.95 cm, inner sep=2 pt] (5) at (-1, -0.5) {\footnotesize$dead$};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.75] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=kpoint] (4) at (1.5, -0.5) {\footnotesize$B$};
		\node [style=kpoint, minimum width=0.7 cm, inner sep=2 pt] (5) at (-1, -2) {\footnotesize$sad$};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=white dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -1.75) {}; 
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (0.5, -3) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.75] (7.center) to (11.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (9.center) to (12);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (3.center) to (12);
		\draw [style=swap] (12) to (13.center);
		\draw [style=dashed] (15.center) to (18.center);
		\draw [style=dashed] (18.center) to (16.center);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=kpoint] (1) at (1, -1.25) {\footnotesize$B$};
		\node [style=kpoint, minimum width=0.7 cm, inner sep=2 pt] (2) at (-1, -1.25) {\footnotesize$sad$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=white dot] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=right label] (9) at (2, 0.75) {\color{gray}conjunction};
		\node [style=none] (10) at (0.5, 0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center); 
		\draw [style=swap, in=90, out=-150, looseness=1.00] (6) to (7.center);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (6) to (1);
		\draw [style=pointer edge, in=30, out=180, looseness=0.75] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjdot1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=langstate] (3) at (2, 1) {\tt\!*black*\!};
		\node [style=langstate] (4) at (-1.75, 1) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=white dot] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-1.75, -2) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (6.center); 
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw [style=pointer edge, in=0, out=-105, looseness=0.75] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjdot2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.25) {};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=langbox] (4) at (-2.75, 0) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (4.25, 0.25) {};
		\node [style=langstate] (9) at (4.25, 0.5) {\tt\!*black*\!};
		\node [style=white dot] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (6.75, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (6.75, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (1.25, 1.25) {};
		\node [style=none] (22) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (1.center);
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (8.center) to (11.center);
		\draw [style=swap, dashed] (13.center) to (14.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjdot3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=langstate] (4) at (-3, 0.5) {\!\!{\tt black}\!\!};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (3.5, 1.75) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (5.75, -0.75) {};
		\node [style=none] (12) at (5.75, 1.5) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (3.5, 0.75) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=white dot] (16) at (3.5, 0) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=langstate] (18) at (3.5, 1) {\tt\!*black*\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center); 
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (7.center) to (14.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (13.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (16) to (10.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (16) to (13.center);
		\draw [style=swap, dashed] (15.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=swap, dashed] (8.center) to (15.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/an.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=langstate] (6) at (-3.75, 0.5) {\!\!\!{\tt black hat}\!\!\!};
		\node [style=langstate] (7) at (2.75, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=langbox] (8) at (2.75, -0.25) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (9) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (1.center);
		\draw [style=swap] (3.center) to (0.center);  
		\draw [style=swap] (4.center) to (2.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/an3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=langbox] (2) at (0, 0) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/an4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=langstate] (4) at (0, 0.5) {\!\!{\tt black}\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=langstate] (4) at (-3.75, 0.5) {\!\!\!{\tt black hat}\!\!\!};
		\node [style=langstate] (5) at (6, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (6) at (6, 1) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=langstate] (8) at (3, 1.25) {\!\!{\tt black}\!\!};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=langeffect] (12) at (5, -0.25) {\,$Bell$\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anquad.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (-4, 0) {$=$};
		\node [style=langstate] (2) at (-6.25, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=langstate] (5) at (-9.25, 1.25) {\!\!{\tt black}\!\!};
		\node [style=none] (6) at (-8.25, 1) {};
		\node [style=none] (7) at (-10.25, 1) {};
		\node [style=none] (8) at (-10.25, -1.5) {};
		\node [style=langeffect] (9) at (-7.25, -0.25) {\,$Bell$\,};
		\node [style=none] (10) at (9.25, 0) {};
		\node [style=none] (11) at (9.25, -0.5) {};
		\node [style=none] (12) at (9.25, -1.5) {};
		\node [style=langstate] (13) at (9.25, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (14) at (9.25, 1) {};
		\node [style=none] (15) at (6.5, 0) {$=$};
		\node [style=langbox] (16) at (9.25, -0.25) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (4.25, 0) {};
		\node [style=langstate] (22) at (4.25, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=langbox] (28) at (-0.75, 0.75) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (29) at (-2.75, 0) {};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (31) at (-0.25, 2.75) {};
		\node [style=none] (32) at (-2.75, 2.25) {};
		\node [style=none] (33) at (2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (14.center) to (10.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.50] (24.center) to (21.center);
		\draw [style=swap] (27.center) to (25.center);
		\draw [style=swap, bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [style=swap, dashed] (32.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (30.center) to (33.center);
		\draw [style=swap, dashed] (31.center) to (32.center);
		\draw [style=swap, dashed] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antris.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=langstate] (2) at (-2.5, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=langstate] (5) at (-5.5, 1.25) {\!\!{\tt black}\!\!};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-6.5, -1.5) {};
		\node [style=langeffect] (9) at (-3.5, -0.25) {\,$Bell$\,};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=langbox] (11) at (2.75, -0.25) {\!\!\!{\tt black}\!\!\!};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=langstate] (14) at (2.75, 1.25) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (15) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bigredcar1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=langstate] (3) at (-6.25, 0.5) {\!{\tt big}\!};
		\node [style=langstate] (4) at (-2.75, 0.5) {\!{\tt red}\!};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-5.5, 0.25) {};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=langstate] (12) at (0, 0.5) {\!\!\!\!{\tt car}\!\!\!\!};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=none] (15) at (-7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.25] (10.center) to (9.center);
		\draw [style=swap] (8.center) to (11.center);
		\draw [style=swap] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bigredcar2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=langbox] (2) at (0, -1.25) {\!\!\!{\tt big}\!\!\!};
		\node [style=langbox] (3) at (0, 0.25) {\!\!\!{\tt red}\!\!\!};
		\node [style=langstate] (4) at (0, 1.75) {\!\!\!{\tt car}\!\!\!};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center); 
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bigredcar3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=langbox] (2) at (0, 1.25) {\!\!\!{\tt big}\!\!\!};
		\node [style=langbox] (3) at (0, -0.25) {\!\!\!{\tt red}\!\!\!};
		\node [style=langeffect] (4) at (0, -1.75) {\!\!\!{\tt car}\!\!\!};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/blog1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=langstate] (1) at (-2.5, 1.75) {\!\!\!\!{\tt subj}$(\theta_0)$\!\!\!\!};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=langbox] (4) at (1.5, 0.25) {\!\!\!\!\!{\tt verb}$(\theta_1)$\!\!\!\!\!};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=langstate] (8) at (1.5, 1.75) {\!\!\!\!{\tt obj}$(\theta_2)$\!\!\!\!};
		\node [style=white dot, red] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=white dot, green] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (1.5, -2) {};
		\node [style=white dot, red] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (3.center);
		\draw [style=swap] (11.center) to (7.center);
		\draw [style=swap] (10.center) to (2.center);
		\draw [style=swap] (7.center) to (5.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langbox] (2) at (0, 0) {\,{\tt box}\,};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {}; 
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0, 1) {\ldots};
		\node [style=none] (10) at (0, -1) {\ldots}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boxadj1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=langbox] (2) at (0, -0.75) {\!\!{\tt box 2}\!\!};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=langbox] (9) at (1.75, 0.75) {\!\!{\tt box 1}\!\!};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=langstate] (12) at (-1.75, 0.75) {\!\!{\tt state}\!\!};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-2.5, -1.75) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boxadj2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=langbox] (2) at (0, 0.75) {\!\!\raisebox{\depth}{\scalebox{1}[-1]{\tt box 2}}\!\!};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=langbox] (9) at (1.75, -0.75) {\!\!\raisebox{\depth}{\scalebox{1}[-1]{\tt box 1}}\!\!};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=langstate] (12) at (-1.75, -0.75) {\!\!\raisebox{\depth}{\scalebox{1}[-1]{\tt state}}\!\!};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, 1.75) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boxexample.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=langbox] (2) at (0, -0.75) {\!\!{\tt box 2}\!\!};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=langbox] (9) at (1.75, 0.75) {\!\!{\tt box 1}\!\!};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=langstate] (12) at (-1.75, 0.75) {\!\!{\tt state}\!\!};  
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-2.5, -1.75) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (2.5, 1.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=langbox] (8) at (0, 0.75) {\!\!\!$\tau_1$\!\!\!};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=langbox] (12) at (0, -0.75) {\!\!\!$\tau_2$\!\!\!};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (2, -1.25) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (2.center) to (9.center);
		\draw [style=swap] (9.center) to (6.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.00] (15.center) to (17.center);
		\draw [style=swap] (17.center) to (14.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=langbox] (6) at (0, -0.75) {\!\!\!$\tau_1$\!\!\!};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=langbox] (8) at (0, 0.75) {\!\!\!$\tau_2$\!\!\!};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cham.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, -0.5) {\ \ \ $\sigma$\ \ \ };
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=left label] (7) at (-3, 0.75) {\color{gray}discard input};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=right label] (12) at (3.75, 0.25) {\color{gray}fixed output};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (5.center);
		\draw [style=pointer edge, in=-135, out=0, looseness=0.75] (8.center) to (9.center);
		\draw [style=pointer edge, in=45, out=180, looseness=0.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/choi1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=langbox] (1) at (0, 0) {\!\!\!{\tt box}\!\!\!};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/choi2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langbox] (2) at (1, 0) {\!\!\!{\tt box}\!\!\!};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.25] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/choi3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=langstate] (2) at (0, 0.25) {\!\!{\tt state}\!\!};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/choi4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=langstate] (4) at (0.75, 0.25) {\!\!{\tt state}\!\!};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (3.center);
		\draw [style=swap] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circprop.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 3.75) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=langbox] (4) at (0, 0.25) {$\ \ \sigma_3\ \ $};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=langbox] (9) at (-3, 1.5) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-5, -3.25) {};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style=langbox] (14) at (-2, -1) {$\ \ \sigma_4\ \ $};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-3, 3.75) {};
		\node [style=none] (17) at (-5, 3.75) {};
		\node [style=none] (18) at (-5, 1.75) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-3, -1.25) {};
		\node [style=none] (22) at (-3, -3.25) {};
		\node [style=langbox] (23) at (1, -2.25) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (3, 2.5) {};
		\node [style=none] (26) at (-1, -3.25) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (1, -3.25) {};
		\node [style=none] (29) at (-1, -2.5) {};
		\node [style=none] (30) at (3, -3.25) {};
		\node [style=none] (31) at (3, -2.5) {};
		\node [style=langbox] (32) at (3, 2.75) {\!\!$\sigma_1$\!\!};
		\node [style=none] (33) at (3, 3) {};
		\node [style=none] (34) at (3, 3.75) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (4.5, 4) {};
		\node [style=none] (38) at (4.5, -3.5) {};
		\node [style=right label] (39) at (5, 0.25) {\color{gray} depth};
		\node [style=none] (40) at (10, 0) {};
		\node [style=none] (41) at (-10, 0) {};
		\node [style=none] (42) at (3.5, -4.5) {};
		\node [style=none] (43) at (-5.5, -4.5) {};
		\node [style=label] (44) at (-1, -4.75) {\color{gray} width};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (26.center) to (29.center);
		\draw [style=swap] (28.center) to (27.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [style=swap] (33.center) to (34.center);
		\draw [style=swap] (36.center) to (35.center);
		\draw [style=braceedge, gray] (37.center) to (38.center);
		\draw [style=braceedge, gray] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/class1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style=langstate] (3) at (0, 1.75) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=white dot] (5) at (-2.5, 0) {};
		\node [style=langstate] (6) at (4, 1.75) {\!\!\!{\tt object}\!\!\!};
		\node [style=none] (7) at (4, 1.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-2.5, -2) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (-4, 1.75) {};
		\node [style=langstate] (17) at (-4, 1.75) {\!\!\!{\tt subject}\!\!\!};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (4, 1.25) {};
		\node [style=none] (23) at (1, 1.75) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (12.center) to (8.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (5); 
		\draw [style=swap, in=30, out=-90, looseness=1.00] (8.center) to (5);
		\draw [style=swap] (5) to (13.center);
		\draw [style=swap] (20.center) to (22.center);
		\draw [style=swap] (25.center) to (21.center);
		\draw [style=swap, bend left=90, looseness=1.25] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/class2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.25) {};
		\node [style=none] (1) at (4, 1.5) {};
		\node [style=langstate] (2) at (0, 1.75) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=white dot] (4) at (2.5, 0) {};
		\node [style=langstate] (5) at (4, 1.75) {\!\!\!{\tt object}\!\!\!};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, 1.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (2.5, -2) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=langstate] (13) at (-4, 1.75) {\!\!\!{\tt subject}\!\!\!};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-4, 1.25) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (10.center) to (6.center);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (6.center) to (4); 
		\draw [style=swap] (4) to (11.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.25] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=gray dot] (1) at (1.25, 0) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=white dot] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (5); 
		\draw [style=swap] (5) to (3.center);
		\draw [style=swap] (5) to (1);
		\draw [style=swap] (2.center) to (1);
		\draw [style=swap] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnotbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=gray dot] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (3.75, -1.5) {};
		\node [style=white dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=white dot] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
		\node [style=gray dot] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (5) to (3.center);
		\draw [style=swap] (5) to (1);
		\draw [style=swap] (2.center) to (1);
		\draw [style=swap] (1) to (4.center);
		\draw [style=swap] (6.center) to (8);
		\draw [style=swap] (8) to (9.center);
		\draw [style=swap] (8) to (10);
		\draw [style=swap] (7.center) to (10);
		\draw [style=swap] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnotfromspiders.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=white dot] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, -2.5) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=gray dot] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {}; 
		\node [style=none] (8) at (1.5, -2.5) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -2.25) {};
		\node [style=none] (13) at (-1.75, -2.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (1.75, 2.25) {};
		\node [style=none] (17) at (-0.25, 2.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=1.00] (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw [in=-30, out=90, looseness=1.00] (3.center) to (5);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (6.center);
		\draw [style=swap, in=-150, out=90, looseness=1.00] (7.center) to (5);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (3.center) to (8.center);
		\draw [style=swap] (9.center) to (0.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (16.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (10.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2.center) to (3);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (3) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (3) to (1.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupfromspider1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=white dot] (5) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupfromspider2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {\epsfig{figure=toilet,width=110pt}};
		\node [style=none] (1) at (0, 0) {\footnotesize$\begin{array}{lclcl}
{\tt w}_1^1 \!\!& \!\!\!\!\ldots & \!\!{\tt w}_{N_1}^1 & \mapsto & |\psi^1\rangle\vspace{-2mm}\\
\, \vdots \!\!& \!\!& \, \!\!\vdots & & \ \, \vdots\vspace{-1mm}\\ 
{\tt w}_1^i \!\!& \!\!\!\!\ldots & \!\!{\tt w}_{N_i}^i & \mapsto & |\psi^i\rangle\vspace{-2mm}\\
\, \vdots \!\!& \!\! & \, \!\!\vdots & & \ \, \vdots\vspace{-1mm}\\  
{\tt w}_1^M \!\!& \!\!\!\!\ldots & \!\!{\tt w}_{N_M}^M & \mapsto & |\psi^M\rangle
\end{array}$};
	\end{pgfonlayer} 
\end{tikzpicture}

==> figures/data2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {\epsfig{figure=toilet,width=110pt}};
		\node [style=none] (1) at (0, 0) {\footnotesize$\begin{array}{lclcl}
{\tt w}_1^1 \!\!& \!\!\!\!\ldots & \!\!{\tt w}_{N_1}^1 & \mapsto & 1\vspace{-2mm}\\
\, \vdots \!\!& \!\!& \, \!\!\vdots & & \, \vdots\vspace{0mm}\\ 
{\tt w}_1^i \!\!& \!\!\!\!\ldots & \!\!{\tt w}_{N_i}^i & \mapsto & 1\vspace{-2mm}\\
\, \vdots \!\!& \!\! & \, \!\!\vdots & &\, \vdots\vspace{0mm}\\  
{\tt w}_1^M \!\!& \!\!\!\!\ldots & \!\!{\tt w}_{N_M}^M & \mapsto & 1
\end{array}$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ddouble.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=langbox] (2) at (-2, 1.5) {$\ \ \omega\ $};
		\node [style=langbox] (3) at (2, 1.5) {$\ \ \omega\ $};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=langbox] (9) at (-2, -1.5) {$\ \ \omega\ $};
		\node [style=none] (10) at (2, -2.5) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=none] (12) at (-2, -2.5) {};
		\node [style=langbox] (13) at (2, -1.5) {$\ \ \omega\ $};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (10.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (17.center);
		\draw [style=swap, bend left=90, looseness=1.00] (18.center) to (19.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ddouble2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=langbox] (2) at (-2, 1) {$\ \ \tilde\omega\ $};
		\node [style=langbox] (3) at (2, 1) {$\ \ \tilde\omega\ $};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=langbox] (9) at (-2, -1) {$\ \ \tilde\omega\ $};
		\node [style=none] (10) at (2, -2.5) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-2, -2.5) {};
		\node [style=langbox] (13) at (2, -1) {$\ \ \tilde\omega\ $};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (10.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (17.center);
		\draw [style=swap, bend left=90, looseness=1.00] (18.center) to (19.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ddouble3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=langbox] (2) at (-2, 1.5) {$\  P\ $};
		\node [style=langbox] (3) at (2, 1.5) {$\  P\ $};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (3, 0) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=langbox] (10) at (-2, -1.5) {$\ P\ $};
		\node [style=none] (11) at (2, -3) {};
		\node [style=none] (12) at (-2, -1.75) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=langbox] (14) at (2, -1.5) {$\ P\ $};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3, 0) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-2, 1.25) {}; 
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (-1, -2) {};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (0, 3.75) {};
		\node [style=label] (32) at (0, 4.25) {\color{gray}noise as input};
		\node [style=none] (33) at (0, -2.75) {};
		\node [style=none] (34) at (0, -3.75) {};
		\node [style=label] (35) at (0, -4.25) {\color{gray}discard output};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (20.center) to (21.center);
		\draw [style=swap, bend left=90, looseness=1.00] (22.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=1.00] (24.center) to (25.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=swap] (28.center) to (29.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (31.center) to (30.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=0.75] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ddouble4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=langbox] (2) at (-2, 1) {$\  P\ $};
		\node [style=langbox] (3) at (2, 1) {$\  P\ $};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (2.5, 2.5) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=langbox] (7) at (-2, -1) {$\ P\ $};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -2.5) {};
		\node [style=langbox] (11) at (2, -1) {$\ P\ $};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (8.center) to (6.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ddouble5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=langbox] (5) at (-2, 0) {$\ P\ $};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=langbox] (9) at (2, 0) {$\ P\ $};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=0.75] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=0.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doesntknow.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (0.25, -1.75) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (0, 0.75) {\!\!\!{\footnotesize\tt doesn't}\!\!\!};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (1.75, -1.25) {};
		\node [style=none] (20) at (-1.75, -1.75) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (0, 0) {\!\!\!{\footnotesize\tt know}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (7.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (8.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (21.center) to (18.center);
		\draw [style=swap] (17.center) to (20.center);
		\draw [style=swap, bend left=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.25] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=langstate] (2) at (-2, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (3) at (2, 1) {$\ \ \omega\ $};
		\node [style=langstate] (4) at (6, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (5) at (-6, 1) {$\ \ \omega\ $};
		\node [style=none] (6) at (6, -1.25) {};
		\node [style=none] (7) at (6, 0.75) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (-6, -1.25) {};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (7, 0.5) {};
		\node [style=none] (13) at (-7, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=white dot] (16) at (0, -0.75) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (-5, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=180, out=-90, looseness=0.50] (13.center) to (16);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (16);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (16) to (14.center);
		\draw [style=swap, in=-90, out=0, looseness=0.50] (16) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.00] (17.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.00] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double10.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -2.75) {};
		\node [style=langstate] (2) at (-2, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (3) at (2, 1) {$\ \ \omega\ $};
		\node [style=langstate] (4) at (6, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (5) at (-6, 1) {$\ \ \omega\ $};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (6, 0.75) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (-6, -1.5) {};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (7, 0.5) {};
		\node [style=none] (13) at (-7, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=white dot] (16) at (0, -0.75) {};
		\node [style=none] (17) at (8.25, 0.5) {};
		\node [style=none] (18) at (8.25, 2) {};
		\node [style=none] (19) at (2, -2.75) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (1.25, -2.75) {};
		\node [style=none] (22) at (2.75, -1.25) {};
		\node [style=none] (23) at (2.75, -2.75) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (5, 0.5) {};
		\node [style=none] (26) at (-5, 0.5) {};
		\node [style=none] (27) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=180, out=-90, looseness=0.50] (13.center) to (16);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (16);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (16) to (14.center);
		\draw [style=swap, in=-90, out=0, looseness=0.50] (16) to (12.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (17.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw [style=dashed] (20.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=0.75] (1.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.00] (24.center) to (25.center);
		\draw [style=swap, bend right=90, looseness=1.00] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double11.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 6.25) {};
		\node [style=none] (1) at (1, 5) {};
		\node [style=langbox] (2) at (1, 4.75) {$\ \ \omega\ $};
		\node [style=langbox] (3) at (1, 1.75) {$\ \ \omega\ $};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-1.5, 5.25) {};
		\node [style=none] (6) at (-1.5, 0) {\epsfig{figure=FZ.jpg,width=8pt}};
		\node [style=none] (7) at (1, 3.25) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (8) at (1, 4.5) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=langbox] (10) at (1, -4.75) {$\ \ \omega\ $};
		\node [style=none] (11) at (1, -5) {};
		\node [style=none] (12) at (1, -6.25) {};
		\node [style=langbox] (13) at (1, -1.75) {$\ \ \omega\ $}; 
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-1.5, -5.25) {};
		\node [style=none] (16) at (1, -4.5) {};
		\node [style=none] (17) at (1, -3.25) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (0, 5.25) {};
		\node [style=none] (20) at (0, -5.25) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (0, 5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, -1.25) {};
		\node [style=none] (28) at (1.75, 0.75) {};
		\node [style=none] (29) at (0.25, 0.75) {};
		\node [style=none] (30) at (1.75, -0.75) {};
		\node [style=none] (31) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (5.center) to (6);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (6) to (15.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (14.center);
		\draw [style=swap] (8.center) to (7);
		\draw [style=swap] (7) to (9.center);
		\draw [style=swap] (18.center) to (17);
		\draw [style=swap] (17) to (16.center);
		\draw [style=swap, bend left=90, looseness=1.50] (5.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (20.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (23.center) to (24.center);
		\draw [style=swap] (19.center) to (25.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=dashed] (29.center) to (31.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=langbox] (4) at (-2, 0.5) {$\  P\ $};
		\node [style=langbox] (5) at (2, 0.5) {$\  P\ $};
		\node [style=langbox] (6) at (6, 0.5) {$\  P\ $};
		\node [style=langbox] (7) at (-6, 0.5) {$\  P\ $};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (6, 0.25) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (-6, 0) {};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (7, 0.75) {};
		\node [style=none] (15) at (-7, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (0, 2.75) {\epsfig{figure=FZ.jpg,width=8pt}};
		\node [style=none] (19) at (-4, 1.25) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (20) at (4, 1.25) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (21) at (3, 0.75) {};
		\node [style=none] (22) at (5, 0.75) {};
		\node [style=none] (23) at (6, 0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (-6, 0.75) {};
		\node [style=none] (27) at (-6, 0) {};
		\node [style=none] (28) at (-9, 3.5) {};
		\node [style=none] (29) at (-9, -3.5) {};
		\node [style=none] (30) at (-10, -2.75) {};
		\node [style=none] (31) at (-10, 0) {};
		\node [style=none] (32) at (-9, -3.25) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (-10, 3.5) {};
		\node [style=none] (38) at (-10, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap, in=180, out=90, looseness=0.75] (15.center) to (18);
		\draw [style=swap, in=-150, out=90, looseness=1.00] (17.center) to (18);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (18) to (16.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (18) to (14.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (0.center) to (19);
		\draw [style=swap, in=0, out=90, looseness=1.00] (1.center) to (19);
		\draw [style=swap, in=180, out=90, looseness=1.00] (21.center) to (20);
		\draw [style=swap, in=0, out=90, looseness=1.00] (22.center) to (20);
		\draw [style=swap, bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [style=swap, bend left=90, looseness=1.25] (26.center) to (25.center);
		\draw [style=swap, bend left=90, looseness=1.25] (27.center) to (35.center);
		\draw [style=swap, bend right=90, looseness=0.50] (31.center) to (36.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (33.center) to (32.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (30.center) to (34.center);
		\draw [style=swap] (37.center) to (31.center);
		\draw [style=swap] (28.center) to (35.center);
		\draw [style=swap] (30.center) to (38.center);
		\draw [style=swap] (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double2case.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=langbox] (4) at (-2, 0.5) {$\  P\ $};
		\node [style=langbox] (5) at (2, 0.5) {$\  P\ $};
		\node [style=langbox] (6) at (6, 0.5) {$\  P\ $};
		\node [style=langbox] (7) at (-6, 0.5) {$\  P\ $};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (6, 0.25) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (-6, 0) {};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (7, 0.75) {};
		\node [style=none] (15) at (-7, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=white dot] (18) at (0, 2.75) {};
		\node [style=white dot] (19) at (-4, 1.25) {};
		\node [style=white dot] (20) at (4, 1.25) {};
		\node [style=none] (21) at (3, 0.75) {};
		\node [style=none] (22) at (5, 0.75) {};
		\node [style=none] (23) at (6, 0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (-6, 0.75) {};
		\node [style=none] (27) at (-6, 0) {};
		\node [style=none] (28) at (-9, 3.5) {};
		\node [style=none] (29) at (-9, -3.5) {};
		\node [style=none] (30) at (-10, -2.75) {};
		\node [style=none] (31) at (-10, 0) {};
		\node [style=none] (32) at (-9, -3.25) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (-10, 3.5) {};
		\node [style=none] (38) at (-10, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap, in=180, out=90, looseness=0.75] (15.center) to (18);
		\draw [style=swap, in=-150, out=90, looseness=1.00] (17.center) to (18);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (18) to (16.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (18) to (14.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (0.center) to (19);
		\draw [style=swap, in=0, out=90, looseness=1.00] (1.center) to (19);
		\draw [style=swap, in=180, out=90, looseness=1.00] (21.center) to (20);
		\draw [style=swap, in=0, out=90, looseness=1.00] (22.center) to (20);
		\draw [style=swap, bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [style=swap, bend left=90, looseness=1.25] (26.center) to (25.center);
		\draw [style=swap, bend left=90, looseness=1.25] (27.center) to (35.center);
		\draw [style=swap, bend right=90, looseness=0.50] (31.center) to (36.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (33.center) to (32.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (30.center) to (34.center);
		\draw [style=swap] (37.center) to (31.center);
		\draw [style=swap] (28.center) to (35.center);
		\draw [style=swap] (30.center) to (38.center);
		\draw [style=swap] (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-2, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (1) at (2, 1) {$\ \ \omega\ $};
		\node [style=langstate] (2) at (6, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (3) at (-6, 1) {$\ \ \omega\ $};
		\node [style=none] (4) at (6, 0.5) {};
		\node [style=none] (5) at (6, 0.75) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=white dot] (14) at (0, -0.75) {};
		\node [style=none] (15) at (8.25, 0.5) {};
		\node [style=none] (16) at (8.25, 2) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (-5, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-6, 0.75) {};
		\node [style=none] (22) at (-8.25, 0.5) {};
		\node [style=none] (23) at (-8.25, 2) {};
		\node [style=none] (24) at (-6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap, in=180, out=-90, looseness=0.50] (11.center) to (14);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (13.center) to (14);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (14) to (12.center);
		\draw [style=swap, in=-90, out=0, looseness=0.50] (14) to (10.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (17.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.00] (19.center) to (20.center);
		\draw [style=swap] (21.center) to (24.center);
		\draw [style=swap] (23.center) to (22.center);
		\draw [style=swap, bend left=90, looseness=1.00] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=langbox] (2) at (-2, 1.5) {$\ \ \omega\ $};
		\node [style=langbox] (3) at (2, 1.5) {$\ \ \omega\ $};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=white dot] (8) at (0, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=langbox] (12) at (-2, -1.5) {$\ \ \omega\ $};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=langbox] (16) at (2, -1.5) {$\ \ \omega\ $};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (7.center) to (8);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (8) to (6.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (13.center) to (11.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (8) to (18.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (8) to (17.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=langbox] (2) at (-2, 1.5) {$\  P\ $};
		\node [style=langbox] (3) at (2, 1.5) {$\  P\ $};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0, 0) {\epsfig{figure=FZ.jpg,width=8pt}};
		\node [style=none] (9) at (3, 0) {\epsfig{figure=DS.jpg,width=8pt}}; 
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -1.75) {};
		\node [style=langbox] (13) at (-2, -1.5) {$\ P\ $};  
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=langbox] (17) at (2, -1.5) {$\ P\ $};    
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-3, 0) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (7.center) to (8);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (8) to (6.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (14.center) to (12.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (8.center) to (19.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (8.center) to (18.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (9.center) to (11.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (23.center) to (24.center);
		\draw [style=swap] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double6case.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=langbox] (2) at (-2, 1.5) {$\  P\ $};
		\node [style=langbox] (3) at (2, 1.5) {$\  P\ $};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=white dot] (8) at (0, 0) {};
		\node [style=white dot] (9) at (3, 0) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -1.75) {};
		\node [style=langbox] (13) at (-2, -1.5) {$\ P\ $};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=langbox] (17) at (2, -1.5) {$\ P\ $};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=white dot] (21) at (-3, 0) {};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (7.center) to (8);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (8) to (6.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (14.center) to (12.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (8) to (19.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (8) to (18.center);
		\draw [style=swap] (10.center) to (9);
		\draw [style=swap] (9) to (11.center);
		\draw [style=swap] (22.center) to (21);
		\draw [style=swap] (21) to (20.center);
		\draw [style=swap] (23.center) to (24.center);
		\draw [style=swap] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double7.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=langstate] (6) at (-2, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (7) at (2, 1) {$\ \ \omega\ $};
		\node [style=langstate] (8) at (6, 1) {$\ \ \bar\omega\ $};
		\node [style=langstate] (9) at (-6, 1) {$\ \ \omega\ $};
		\node [style=none] (10) at (6, -1) {};
		\node [style=none] (11) at (6, 0.75) {}; 
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (-6, -1) {};
		\node [style=none] (15) at (-6, 0.75) {}; 
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=0.25] (17.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=1.00] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double8.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (1.25, 1) {$\ \ \ \,\boldsymbol{\rho}\ \ \ \,$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, -3) {};
		\node [style=none] (12) at (-2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.25] (2.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (1.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (7.center) to (3.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap] (10.center) to (6.center);
		\draw [style=swap] (7.center) to (12.center);
		\draw [style=swap] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double9.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 5.75) {};
		\node [style=none] (1) at (1, 4.5) {};
		\node [style=langbox] (2) at (1, 4.25) {$\ \ \omega\ $};
		\node [style=langbox] (3) at (1, 1.75) {$\ \ \omega\ $};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-1.5, 4.75) {};
		\node [style=white dot] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=langbox] (9) at (1, -4.25) {$\ \ \omega\ $};
		\node [style=none] (10) at (1, -4.5) {};
		\node [style=none] (11) at (1, -5.75) {};
		\node [style=langbox] (12) at (1, -1.75) {$\ \ \omega\ $};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-1.5, -4.75) {};
		\node [style=none] (15) at (1, -4) {};
		\node [style=none] (16) at (1, -2) {};
		\node [style=none] (17) at (0, 4.75) {};
		\node [style=none] (18) at (0, -4.75) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (0, 4.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (5.center) to (6);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (6) to (14.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (5.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.50] (14.center) to (18.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (17.center) to (23.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=dashed] (27.center) to (29.center);
		\draw [style=dashed] (29.center) to (28.center);
		\draw [style=dashed] (28.center) to (26.center);
		\draw [style=dashed] (27.center) to (26.center);
		\draw [style=swap] (7.center) to (3);
		\draw [style=swap] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubleq1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=langstate] (4) at (0, 0.5) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-4, 1) {{\LARGE ?}};
		\node [style=none] (18) at (4, 1) {{\LARGE ?}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (16.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.25] (10.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (12.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubleq2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=langstate] (6) at (4, 0.5) {\!\!\!{\tt object}\!\!\!};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (0, 1) {{\LARGE ?}};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=langstate] (21) at (-4, 0.5) {\!\!\!{\tt subject}\!\!\!}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (9.center) to (11.center);
		\draw [style=swap] (17.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.25] (11.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.75) {};
		\node [style=langstate] (1) at (-4.75, 0) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (4.25, -1.75) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=langstate] (5) at (1.25, 0) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (6) at (-2, -2.75) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-2, 1.5) {\footnotesize\tt who};
		\node [style=none] (10) at (0.5, -1.75) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (-4.75, -1.75) {};
		\node [style=langstate] (15) at (4.25, 0) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-3.25, 0.25) {};
		\node [style=none] (18) at (-3.25, -0.5) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (4.25, -0.25) {};
		\node [style=none] (23) at (-4.75, -0.25) {};
		\node [style=none] (24) at (1.25, 3) {};
		\node [style=label] (25) at (1.25, 3.25) {\color{gray}two-system state};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (4.25, 0.75) {};
		\node [style=label] (28) at (7.75, 3.25) {\color{gray}single-system state};
		\node [style=none] (29) at (7.75, 3) {};
		\node [style=label] (30) at (-9, 3.25) {\color{gray}single-system state};
		\node [style=none] (31) at (-9, 3) {};
		\node [style=none] (32) at (-4.75, 0.75) {};
		\node [style=none] (33) at (-0.25, -2.75) {};
		\node [style=none] (34) at (-0.25, -5.25) {};
		\node [style=label] (35) at (-0.25, -5.5) {\color{gray}Bell-tests};
		\node [style=none] (36) at (-0.25, -5.25) {};
		\node [style=none] (37) at (2.75, -2.75) {};
		\node [style=none] (38) at (-0.25, -5.25) {};
		\node [style=none] (39) at (-3.5, -2.75) {};
		\node [style=label] (40) at (-3.75, 3.25) {\color{gray}GHZ-state};
		\node [style=none] (41) at (-3.75, 3) {};
		\node [style=none] (42) at (-2.75, 1) {};
		\node [style=none] (43) at (11, -1.25) {};
		\node [style=none] (44) at (-15, -1.25) {};
		\node [style=right label, red] (45) at (-14.75, -0.25) {Quantum states};
		\node [style=right label, red] (46) at (-14.75, -2.25) {Quantum measurement};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (2.center);
		\draw [style=swap] (10.center) to (4.center);
		\draw [style=swap] (13.center) to (11.center);
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.25] (14.center) to (13.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (3.center) to (16);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (6.center) to (16);
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (16);
		\draw [style=swap, dashed] (17.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (20.center);
		\draw [style=swap, dashed] (20.center) to (21.center);
		\draw [style=swap, dashed] (19.center) to (17.center);
		\draw [style=swap, dashed] (19.center) to (21.center);
		\draw [style=swap] (23.center) to (14.center);
		\draw [style=swap] (22.center) to (2.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.50] (24.center) to (26.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.50] (29.center) to (27.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.50] (31.center) to (32.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=0.50] (34.center) to (33.center);
		\draw [style=pointer edge, in=-120, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [style=pointer edge, in=-60, out=90, looseness=0.50] (38.center) to (39.center);
		\draw [style=pointer edge, in=135, out=-90, looseness=1.25] (41.center) to (42.center);
		\draw [style=boldedge, red] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fbox.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=langbox] (1) at (0, 0) {\,$f$\,};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-16.75, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (1) at (-13.5, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (2) at (-9.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=langstate] (3) at (-5.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (4) at (-0.75, 2.25) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=langstate] (5) at (16, 0.25) {\!\!\!{\tt like}\!\!\!};
		\node [style=none] (6) at (-13.75, -2) {};
		\node [style=none] (7) at (-13.75, -0.25) {};
		\node [style=none] (8) at (-16.75, -0.25) {};
		\node [style=none] (9) at (-14.25, -0.25) {};
		\node [style=none] (10) at (-12.75, -0.25) {};
		\node [style=none] (11) at (-9.75, -0.25) {};
		\node [style=none] (12) at (-13.25, -0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-5.5, -0.25) {};
		\node [style=none] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (17, -0.25) {};
		\node [style=none] (18) at (11.25, 0.75) {};
		\node [style=none] (19) at (11.25, -0.25) {};
		\node [style=none] (20) at (12, 2.5) {};
		\node [style=none] (21) at (10, 1.75) {};
		\node [style=none] (22) at (5.75, 0.75) {};
		\node [style=none] (23) at (14, 1.75) {};
		\node [style=none] (24) at (17, -0.25) {};
		\node [style=none] (25) at (12.75, 0.75) {};
		\node [style=none] (26) at (11.25, 0.25) {};
		\node [style=none] (27) at (7.5, 1.5) {};
		\node [style=none] (28) at (14, -0.25) {};
		\node [style=none] (29) at (9.25, -0.25) {};
		\node [style=none] (30) at (3.5, -0.25) {};
		\node [style=none] (31) at (10, -0.25) {};
		\node [style=none] (32) at (13.75, -0.25) {};
		\node [style=none] (33) at (10.25, -0.25) {};
		\node [style=none] (34) at (10.25, 0.75) {};
		\node [style=none] (35) at (8, -0.25) {};
		\node [style=none] (36) at (7, -0.25) {};
		\node [style=none] (37) at (13.75, 0.75) {};
		\node [style=langstate] (38) at (3.5, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (39) at (12.75, -0.25) {};
		\node [style=none] (40) at (9.25, 0.75) {};
		\node [style=none] (41) at (5.75, -0.25) {};
		\node [style=none] (42) at (9, -0.25) {};
		\node [style=none] (43) at (7.5, 2) {\footnotesize\tt does};
		\node [style=none] (44) at (16, -0.25) {};
		\node [style=none] (45) at (15, -0.25) {};
		\node [style=none] (46) at (12, 3) {\footnotesize\tt not};
		\node [style=none] (47) at (6, -0.25) {};
		\node [style=langbox, boldedge] (48) at (11.25, 0.5) {\!\!\!\!\!\!\!\!\!$\neg$\!\!\!\!\!\!\!\!\!};
		\node [style=none] (49) at (6, -0.25) {};
		\node [style=none] (50) at (9, -0.25) {};
		\node [style=none] (51) at (0.75, -0.25) {};
		\node [style=none] (52) at (-2.25, -0.25) {};
		\node [style=none] (53) at (-1.25, -0.25) {};
		\node [style=none] (54) at (-0.25, -0.25) {};
		\node [style=none] (55) at (-0.25, -0.25) {};
		\node [style=white dot] (56) at (-1.25, 1) {};
		\node [style=none] (57) at (-2.25, 0) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-0.25, 0) {};
		\node [style=none] (60) at (0.75, -0.25) {};
		\node [style=none] (61) at (0.75, 0.5) {};
		\node [style=none] (62) at (0.75, -0.25) {};
		\node [style=white dot] (63) at (0.75, 0.5) {};
		\node [style=none] (64) at (1.25, 1) {};
		\node [style=none] (65) at (1.25, -0.25) {};
		\node [style=none] (66) at (-2.75, -0.25) {};
		\node [style=none] (67) at (-2.75, 1) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (8.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=0.50] (12.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.00] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.50] (16.center) to (17.center);
		\draw [style=swap] (33.center) to (34.center);
		\draw [style=swap] (32.center) to (37.center);
		\draw [style=swap, bend left=90, looseness=1.25] (34.center) to (37.center); 
		\draw [style=swap, bend left=90, looseness=1.25] (49.center) to (50.center);
		\draw [style=swap, bend right=90, looseness=1.25] (42.center) to (33.center);
		\draw [style=swap, bend right=90, looseness=1.00] (30.center) to (47.center);
		\draw [style=swap, bend right=90, looseness=1.25] (32.center) to (45.center);
		\draw [style=swap, dashed] (22.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (40.center);
		\draw [style=swap, dashed] (27.center) to (22.center);
		\draw [style=swap, dashed] (27.center) to (40.center);
		\draw [style=swap, dashed] (21.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (23.center);
		\draw [style=swap, dashed] (20.center) to (21.center);
		\draw [style=swap, dashed] (20.center) to (23.center);
		\draw [style=swap] (53.center) to (58.center);
		\draw [style=swap] (52.center) to (57.center);
		\draw [style=swap] (55.center) to (59.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (59.center) to (56);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (58.center) to (56);
		\draw [style=swap, in=180, out=90, looseness=1.00] (57.center) to (56);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=swap, dashed] (67.center) to (66.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (68.center) to (67.center);
		\draw [style=swap, dashed] (68.center) to (64.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (51.center) to (36.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (36.center) to (35.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (35.center) to (19.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (39.center) to (44.center);
		\draw [style=boldedge] (26.center) to (19.center);
		\draw [style=boldedge] (25.center) to (39.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (18.center) to (25.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0) {};
		\node [style=none] (1) at (16.5, 0) {};
		\node [style=none] (2) at (13.75, 0) {};
		\node [style=langstate] (3) at (2.25, 0.5) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (4) at (-1.25, 0.5) {\!\!\!{\tt like}\!\!\!};
		\node [style=langstate] (5) at (10, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (6) at (13, 0.5) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (7) at (16.5, 0.5) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (8) at (12.25, 0) {};
		\node [style=none] (9) at (10, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (13.25, 0) {};
		\node [style=none] (16) at (8, 0) {};
		\node [style=none] (17) at (12.75, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (6, 0) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (8.25, 0) {};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (7, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none] (29) at (7, 0) {};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (8, 0) {};
		\node [style=none] (33) at (8.5, 0) {};
		\node [style=none] (34) at (4.5, 1) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=white dot] (38) at (6, 1) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6.5, 1.5) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style=none] (43) at (8, 0) {};
		\node [style=none] (44) at (8, 0) {};
		\node [style=none] (45) at (6.5, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (46) at (-3, 2) {};
		\node [style=none] (47) at (-13, 0) {};
		\node [style=langbox, boldedge] (48) at (-5.75, 0.75) {\!\!\!\!\!\!\!\!\!$\neg$\!\!\!\!\!\!\!\!\!};
		\node [style=none] (49) at (-10.75, 0) {};
		\node [style=none] (50) at (-5.75, 0) {};
		\node [style=none] (51) at (-10.75, 0) {};
		\node [style=none] (52) at (-11, 0) {};
		\node [style=none] (53) at (-8.75, 0) {};
		\node [style=none] (54) at (-3.25, 1) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (-9.75, 0) {};
		\node [style=none] (57) at (-6.75, 0) {};
		\node [style=none] (58) at (-5.75, 0.5) {};
		\node [style=none] (59) at (-5.75, 1) {};
		\node [style=none] (60) at (-5, 3.25) {\footnotesize\tt not};
		\node [style=none] (61) at (-7, 2) {};
		\node [style=none] (62) at (-6.75, 1) {};
		\node [style=none] (63) at (-5, 2.75) {};
		\node [style=none] (64) at (-7.5, 1) {};
		\node [style=none] (65) at (-3.25, 0) {};
		\node [style=langstate] (66) at (-13, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (67) at (-2, 0) {};
		\node [style=none] (68) at (-7.75, 0) {};
		\node [style=none] (69) at (-4.25, 0) {};
		\node [style=none] (70) at (-9.25, 2.25) {\footnotesize\tt does};
		\node [style=none] (71) at (-9.25, 1.75) {};
		\node [style=none] (72) at (-7.5, 0) {};
		\node [style=none] (73) at (-7.75, 0) {};
		\node [style=none] (74) at (-7, 0) {};
		\node [style=none] (75) at (-1.25, 0) {};
		\node [style=none] (76) at (-11, 1) {};
		\node [style=none] (77) at (-4.25, 1) {};
		\node [style=none] (78) at (-9.75, 0) {};
		\node [style=none] (79) at (-9.75, -1.75) {};
		\node [style=none] (80) at (12.25, 0.5) {};
		\node [style=none] (81) at (-2, 0.5) {};
		\node [style=none] (82) at (-0.5, 0.5) {};
		\node [style=none] (83) at (13.25, 0.5) {};
		\node [style=none] (84) at (12.75, 0.5) {};
		\node [style=none] (85) at (13.75, 0.5) {};
		\node [style=white ddot] (86) at (8, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (2.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (9.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=0.75] (13.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (42.center) to (38);
		\draw [style=swap] (38) to (36.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (38) to (30.center);
		\draw [style=swap, dashed] (34.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (28.center);
		\draw [style=swap, dashed] (41.center) to (34.center);
		\draw [style=swap, dashed] (41.center) to (28.center);
		\draw [style=swap] (57.center) to (62.center);
		\draw [style=swap] (65.center) to (54.center);
		\draw [style=swap, bend left=90, looseness=1.25] (62.center) to (54.center);
		\draw [style=swap, bend left=90, looseness=1.25] (51.center) to (68.center);
		\draw [style=swap, bend right=90, looseness=1.25] (73.center) to (57.center);
		\draw [style=swap, bend right=90, looseness=1.00] (47.center) to (49.center);
		\draw [style=swap, bend right=90, looseness=1.25] (65.center) to (67.center);
		\draw [style=swap, dashed] (76.center) to (52.center);
		\draw [style=swap, dashed] (52.center) to (72.center);
		\draw [style=swap, dashed] (72.center) to (64.center);
		\draw [style=swap, dashed] (71.center) to (76.center);
		\draw [style=swap, dashed] (71.center) to (64.center);
		\draw [style=swap, dashed] (61.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (55.center);
		\draw [style=swap, dashed] (55.center) to (46.center);
		\draw [style=swap, dashed] (63.center) to (61.center);
		\draw [style=swap, dashed] (63.center) to (46.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (56.center) to (53.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (53.center) to (50.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (69.center) to (75.center);
		\draw [style=boldedge] (58.center) to (50.center);
		\draw [style=boldedge] (77.center) to (69.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (59.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=swap] (7) to (1.center);
		\draw [style=swap] (5) to (9.center);
		\draw [style=swap] (3) to (10.center);
		\draw [style=swap] (4) to (75.center);
		\draw [style=swap] (66) to (47.center);
		\draw [style=swap] (81.center) to (67.center);
		\draw [style=swap] (82.center) to (13.center);
		\draw [style=swap] (80.center) to (8.center);
		\draw [style=swap] (83.center) to (15.center);
		\draw [style=swap] (85.center) to (2.center);
		\draw [style=boldedge] (86) to (44.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=boldedge] (84.center) to (17.center);
		\draw [style=boldedge] (4) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -0.25) {};
		\node [style=none] (1) at (10.75, -0.25) {};
		\node [style=none] (2) at (8, -0.25) {};
		\node [style=langstate] (3) at (-3.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (4) at (-9.25, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (5) at (4.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (6) at (7.25, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (7) at (10.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (8) at (6.5, -0.25) {};
		\node [style=none] (9) at (4.25, -0.25) {};
		\node [style=none] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (-8.5, -0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (7.5, -0.25) {};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (7, -0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (24) at (2.5, -0.25) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (-0.75, -0.25) {};
		\node [style=none] (32) at (2.25, -0.25) {};
		\node [style=none] (33) at (2.75, -0.25) {};
		\node [style=none] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (0.25, -0.25) {};
		\node [style=none] (36) at (0.25, -0.25) {};
		\node [style=none] (37) at (0.25, -0.25) {};
		\node [style=white dot] (38) at (0.25, 0.75) {};
		\node [style=none] (39) at (1.25, -0.25) {};
		\node [style=none] (40) at (0.25, -0.25) {};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (-0.75, -0.25) {};
		\node [style=none] (43) at (2.25, -0.25) {};
		\node [style=none] (44) at (2.25, -0.25) {};
		\node [style=none] (45) at (0.75, 1.75) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (46) at (-12.5, -0.25) {};
		\node [style=none] (47) at (-10, -0.25) {};
		\node [style=none] (48) at (-9.25, -0.25) {};
		\node [style=none] (49) at (-6.5, 0.25) {\footnotesize\tt (the)};
		\node [style=langstate] (50) at (-12.5, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (51) at (-10, -0.25) {};
		\node [style=none] (52) at (-9.25, -0.25) {};
		\node [style=none] (53) at (-9.25, -0.25) {};
		\node [style=none] (54) at (-9.25, -1.75) {};
		\node [style=none] (55) at (6.5, 0.25) {};
		\node [style=none] (56) at (-10, 0.25) {};
		\node [style=none] (57) at (-8.5, 0.25) {};
		\node [style=none] (58) at (7.5, 0.25) {};
		\node [style=none] (59) at (7, 0.25) {};
		\node [style=none] (60) at (8, 0.25) {};
		\node [style=white ddot] (61) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (2.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (9.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=0.75] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=0.50] (13.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (42.center) to (38);
		\draw [style=swap] (38) to (36.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (38) to (30.center);
		\draw [style=swap, dashed] (34.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (28.center);
		\draw [style=swap, dashed] (41.center) to (34.center);
		\draw [style=swap, dashed] (41.center) to (28.center);
		\draw [style=swap, bend right=90, looseness=1.00] (46.center) to (47.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=swap] (7) to (1.center);
		\draw [style=swap] (5) to (9.center);
		\draw [style=swap] (3) to (10.center);
		\draw [style=swap] (4) to (52.center);
		\draw [style=swap] (50) to (46.center);
		\draw [style=swap] (56.center) to (51.center);
		\draw [style=swap] (57.center) to (13.center);
		\draw [style=swap] (55.center) to (8.center);
		\draw [style=swap] (58.center) to (15.center);
		\draw [style=swap] (60.center) to (2.center);
		\draw [style=boldedge] (61) to (44.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=boldedge] (59.center) to (17.center);
		\draw [style=boldedge] (4) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0.5, 1.5) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=white dot] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (32) at (0, -0.75) {\footnotesize $verb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw [style=swap] (18.center) to (16.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (21.center) to (24.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=white dot] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (23) at (0, -0.75) {\footnotesize $verb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=white dot] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=kpoint] (23) at (-1.25, -0.75) {\footnotesize $verb_l$};
		\node [style=kpoint] (24) at (1.25, -0.75) {\footnotesize $verb_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj_sep_sent_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=white dot] (3) at (1, 0) {};
		\node [style=kpoint] (4) at (-0.5, -1.25) {\footnotesize $hates_r$};
		\node [style=kpoint] (5) at (2.5, -1.25) {\footnotesize $B$};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj_sep_sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=white dot] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=kpoint] (12) at (-2, -1.25) {\footnotesize $hates_l$};
		\node [style=kpoint] (13) at (1, -1.25) {\footnotesize $hates_r$};
		\node [style=kpoint] (14) at (-4.5, -1.25) {\footnotesize $A$};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=none] (16) at (-4.5, 0.75) {};
		\node [style=kpoint] (17) at (3.75, -1.25) {\footnotesize $B$};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (4.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (20.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=kpoint] (1) at (-1.25, -0.75) {\footnotesize $verb_l$};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=white dot] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=white dot] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=kpoint] (33) at (1.25, -0.75) {\footnotesize$verb_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (8.center) to (13.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (22.center) to (25.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (21.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_subj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (23) at (0, -0.75) {\footnotesize $verb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_subj_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=kpoint] (23) at (-1.25, -0.75) {\footnotesize $verb_l$};
		\node [style=kpoint] (24) at (1.25, -0.75) {\footnotesize $verb_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grammar.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {};
		\node [style=langstate] (1) at (-14.5, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (-6.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=langstate] (4) at (-10.5, 1) {\ {\tt hates}\ };
		\node [style=none] (5) at (-10.5, -1.5) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (7) at (-10.5, 0.75) {};
		\node [style=none] (8) at (-12, 0) {};
		\node [style=none] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-12, 0) {};
		\node [style=none] (11) at (-9, 0) {};
		\node [style=none] (12) at (-9, 0) {};
		\node [style=none] (13) at (-12, 0) {};
		\node [style=none] (14) at (-14.5, 0) {};
		\node [style=none] (15) at (-12, 0) {};
		\node [style=none] (16) at (10.5, 0.75) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=none] (18) at (14.75, 0.75) {};
		\node [style=langstate] (19) at (14.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=none] (21) at (12.5, 0.75) {};
		\node [style=none] (22) at (6.25, 0) {};
		\node [style=langstate] (23) at (11.5, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (24) at (7.25, -1.5) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (8.25, 0) {};
		\node [style=none] (27) at (10.5, 0) {};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (12.5, 0) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=langstate] (31) at (4, 1) {\!\!\!{\tt She}\!\!\!};
		\node [style=white dot] (32) at (8.25, 0.75) {};
		\node [style=none] (33) at (14.75, 0) {};
		\node [style=white dot] (34) at (7.75, 1.5) {};
		\node [style=none] (35) at (11.5, 0.75) {};
		\node [style=none] (36) at (10.5, 0) {};
		\node [style=none] (37) at (8.25, 0) {};
		\node [style=none] (38) at (11.5, 0) {};
		\node [style=none] (39) at (7.25, 0.5) {};
		\node [style=none] (40) at (6.25, 0.5) {};
		\node [style=none] (41) at (8.25, 0.75) {};
		\node [style=none] (42) at (-6.5, 0.75) {};
		\node [style=none] (43) at (-6.5, 0) {};
		\node [style=none] (44) at (-9, 0.75) {};
		\node [style=none] (45) at (-9, 0) {};
		\node [style=none] (46) at (-14.5, 0.75) {};
		\node [style=none] (47) at (-14.5, 0) {};
		\node [style=none] (48) at (-12, 0.75) {};
		\node [style=none] (49) at (-12, 0) {};
		\node [style=none] (50) at (16.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (52) at (2.25, -2) {};
		\node [style=none] (53) at (16.5, -2) {};
		\node [style=none] (54) at (-16.75, 0) {};
		\node [style=none] (55) at (-4.75, -2) {};
		\node [style=none] (56) at (-4.75, 0) {}; 
		\node [style=none] (57) at (-16.75, -2) {};
		\node [style=none] (58) at (2, -1) {};
		\node [style=label] (59) at (-1.25, 0) {\bf\color{red}grammar};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-1.75, -0.25) {};
		\node [style=none] (62) at (-4.5, -1) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
		\draw [style=swap] (29.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.50] (29.center) to (33.center);
		\draw [style=swap] (36.center) to (16.center);
		\draw [style=swap] (24.center) to (39.center);
		\draw [style=swap, bend right=90, looseness=1.50] (28.center) to (27.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (37.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.75] (25.center) to (22.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (30.center) to (34);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (39.center) to (34);
		\draw [style=swap, in=180, out=90, looseness=1.00] (40.center) to (34);
		\draw [style=swap] (17.center) to (25.center);
		\draw [style=swap] (18.center) to (33.center);
		\draw [style=boldedge] (26.center) to (41.center);
		\draw [style=swap] (42.center) to (43.center);
		\draw [style=swap] (44.center) to (45.center);
		\draw [style=swap] (46.center) to (47.center);
		\draw [style=swap] (48.center) to (49.center);
		\draw [style=boldedge, red] (54.center) to (57.center);
		\draw [style=boldedge, red] (57.center) to (55.center);
		\draw [style=boldedge, red] (55.center) to (56.center);
		\draw [style=boldedge, red] (54.center) to (56.center);
		\draw [style=boldedge, red] (51.center) to (52.center);
		\draw [style=boldedge, red] (52.center) to (53.center);
		\draw [style=boldedge, red] (50.center) to (53.center);
		\draw [style=boldedge, red] (51.center) to (50.center);
		\draw [style=pointer edge, red, in=180, out=-90, looseness=0.75] (60.center) to (58.center);
		\draw [style=pointer edge, red, in=0, out=-90, looseness=0.75] (61.center) to (62.center);
		\draw [style=swap] (40.center) to (22.center);
		\draw [style=swap] (30.center) to (28.center);
		\draw [style=boldedge] (35.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grammarcopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=none] (2) at (5.5, 0.75) {};
		\node [style=langstate] (3) at (5.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=langstate] (7) at (2.25, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=langstate] (15) at (-5.25, 1) {\!\!\!{\tt She}\!\!\!};
		\node [style=white dot] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=white dot] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=none] (27) at (-7.25, 0) {};
		\node [style=none] (28) at (-7.25, -2) {};
		\node [style=none] (29) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (13.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (13.center) to (17.center);
		\draw [style=swap] (20.center) to (0.center);
		\draw [style=swap] (8.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=1.50] (12.center) to (11.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (21.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (9.center) to (6.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (14.center) to (18);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (23.center) to (18);
		\draw [style=swap, in=180, out=90, looseness=1.00] (24.center) to (18);
		\draw [style=swap] (1.center) to (9.center);
		\draw [style=swap] (2.center) to (17.center);
		\draw [style=boldedge] (10.center) to (25.center);
		\draw [style=boldedge, red] (27.center) to (28.center);
		\draw [style=boldedge, red] (26.center) to (29.center);
		\draw [style=swap] (24.center) to (6.center);
		\draw [style=swap] (14.center) to (12.center);
		\draw [style=boldedge] (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.75, 1) {}; 
		\node [style=none] (11) at (-2.25, 1.5) {\small$n$};
		\node [style=none] (12) at (2.25, 1.5) {\small$n$};
		\node [style=none] (13) at (0, 1.5) {\small$s$};
		\node [style=none] (14) at (0.75, 1.5) {\small$n$};
		\node [style=none] (15) at (-0.75, 1.5) {\small$n$};
		\node [style=none, xshift=1mm] (16) at (1, 1.75) {\tiny-$1$};
		\node [style=none, xshift=-1mm] (17) at (-1, 1.75) {\tiny-$1$};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=left label] (19) at (-3.5, -0.75) {\color{gray}$n$ and ${}^{-1}n$ cancel out};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=right label] (21) at (3.5, -0.75) {\color{gray}$n^{-1}$ and $n$ cancel out};
		\node [style=none] (22) at (3.25, -0.75) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=label] (26) at (0, -2.25) {\color{gray}$s$ is retained};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (18.center) to (20.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (22.center) to (23.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.50] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (3.5, 0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=langstate] (9) at (-3.5, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.5, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=langstate] (14) at (0, 0.5) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=none] (20) at (-3.5, 0.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=kpoint] (5) at (-3, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (3, -0.75) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (7) at (0, -0.75) {\footnotesize$hates$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 1.5) {};  
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, 0) {};  
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3_sep_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=kpoint] (4) at (0, -0.75) {\footnotesize$hates_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3_separated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=kpoint] (5) at (-4, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (4, -0.75) {\footnotesize$B$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=kpoint] (18) at (0, -0.75) {\footnotesize$h_m$};
		\node [style=kpoint] (19) at (2, -0.75) {\footnotesize$h_r$};
		\node [style=kpoint] (20) at (-2, -0.75) {\footnotesize$h_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.75] (10.center) to (17.center);
		\draw (15.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescompl.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.5) {};
		\node [style=none] (1) at (7, -0.5) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (5, -0.5) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-5.25, -0.5) {};
		\node [style=none] (8) at (-4.25, -2) {};
		\node [style=none] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-5.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {}; 
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=langbox] (23) at (-0.25, 0.25) {\!\!\!\!\!\!{\tiny NOT}\!\!\!\!\!\!};
		\node [style=langstate] (24) at (-7.25, 0) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (25) at (7, 0) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (26) at (4, 0) {{\tt love}};
		\node [style=none] (27) at (-3.75, 1.75) {\footnotesize\tt does};
		\node [style=none] (28) at (0.25, 2.75) {\footnotesize\tt not};
		\node [style=none] (29) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-5.5, 0.5) {};
		\node [style=none] (33) at (-3.75, 1.25) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (0.25, 2.25) {};
		\node [style=none] (38) at (2, 1.5) {};
		\node [style=none] (39) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (16.center) to (21.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.75] (9.center) to (11.center);
		\draw [style=swap, bend left=90, looseness=1.50] (22.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.50] (15.center) to (21.center); 
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.50] (12.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.75] (0.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.50] (16.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (17.center) to (2.center);
		\draw [style=swap, dashed] (32.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (33.center) to (30.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (38.center);
		\draw [style=swap, dashed] (37.center) to (35.center);
		\draw [style=swap, dashed] (37.center) to (38.center);
		\draw [style=swap] (39.center) to (20.center);
		\draw [style=swap] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescompl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=box] (4) at (0, 1.5) {$\neg$};
		\node [style=kpoint] (5) at (-1, -1.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (1, -1.75) {\footnotesize$B$};
		\node [style=large map] (7) at (0, -0.25) {\footnotesize$like$};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5); 
		\draw [style=swap] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplclever.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-5.25, -0.75) {};
		\node [style=none] (4) at (5.25, -1.25) {};
		\node [style=langbox] (5) at (3.25, -0.25) {\!\!\!\!\!\!{\tiny NOT}\!\!\!\!\!\!};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (3.25, -1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (-4.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (4.center) to (12.center);
		\draw [style=swap] (9.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.75] (13.center) to (16.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.50] (2.center) to (14.center);
		\draw [style=swap] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (6.75, 0.5) {};
		\node [style=none] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (6.75, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (12, 0.5) {};
		\node [style=none] (27) at (-11.75, 0.5) {};
		\node [style=none] (28) at (-5.25, 1.25) {\small$n$};
		\node [style=none] (29) at (-6.75, 1.25) {\small$n$};
		\node [style=none, xshift=-1mm] (30) at (-5.5, 1.5) {\tiny-$1$};
		\node [style=none] (31) at (6.75, 1.25) {\small$n$};
		\node [style=none, xshift=1mm] (32) at (5, 1.5) {\tiny-$1$};
		\node [style=none] (33) at (4.75, 1.25) {\small$n$};
		\node [style=none] (34) at (-1.25, 1.25) {\small$n$};
		\node [style=none, xshift=-1mm] (35) at (-1.5, 1.5) {\tiny-$1$};
		\node [style=none] (36) at (-2.25, 1.25) {\small$n$};
		\node [style=none, xshift=-1mm] (37) at (2.5, 1.5) {\tiny-$1$};
		\node [style=none] (38) at (2.75, 1.25) {\small$n$};
		\node [style=none] (39) at (1.75, 1.25) {\small$n$};
		\node [style=none] (40) at (-4.25, 1.25) {\small$s$};
		\node [style=none] (41) at (0.75, 1.25) {\small$s$};
		\node [style=none] (42) at (3.75, 1.25) {\small$s$};
		\node [style=none, xshift=1mm] (43) at (1, 1.5) {\tiny-$1$};
		\node [style=none] (44) at (-3.25, 1.25) {\small$s$};
		\node [style=none] (45) at (-0.25, 1.25) {\small$s$};
		\node [style=none, xshift=1mm] (46) at (-3, 1.5) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (16.center) to (21.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.50] (12.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.75] (0.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.50] (16.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (17.center) to (2.center);
		\draw [style=swap] (20.center) to (22);
		\draw [style=swap] (1.center) to (24);
		\draw [style=swap] (0.center) to (23);
		\draw [style=swap] (2.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inner-product.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=langstate] (2) at (0, 0.75) {\!\!{\tt state}\!\!};
		\node [style=langeffect] (3) at (0, -0.75) {\!\!{\tt effect}\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inner.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.75) {\!\!\!{$\sigma_1$}\!\!\!};
		\node [style=langeffect] (1) at (0, -0.75) {\!\!\!{$\sigma_2$}\!\!\!};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inner1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=langstate] (2) at (1.25, 1.75) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (3) at (0.25, 1.75) {};
		\node [style=white dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=langstate] (13) at (-2.25, 1.75) {\!\!\!\!{\tt subj}\!\!\!\!};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (2.25, 1.75) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=langeffect] (20) at (2.25, -1.75) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=langeffect] (22) at (-1, -1.75) {\!\!\!${\tt answer}_1$\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (5.center) to (4);
		\draw [style=swap] (4) to (10.center);
		\draw [style=swap] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/innerHilb.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=langbox] (3) at (1, -0.75) {\!\!\!$\sigma_2$\!\!\!};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=langbox] (6) at (1, 0.75) {\!\!\!$\sigma_1$\!\!\!};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.00] (8.center) to (9.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (1.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (13.center) to (1.center);
		\draw [style=swap] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/innerHilb2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=langbox] (3) at (1, 0) {\!\!\!$\sigma_2$\!\!\!};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=langbox] (6) at (-1, 0) {\!\!\!\mbox{$\bar{\sigma}_1$}\!\!\!};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap, bend right=90, looseness=1.00] (8.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (1.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (8.center) to (11.center);
		\draw [style=swap] (13.center) to (1.center);
		\draw [style=swap] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/innerK.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=langstate] (2) at (1.25, 1.75) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (3) at (0.25, 1.75) {};
		\node [style=white dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=langstate] (13) at (-2.25, 1.75) {\!\!\!\!{\tt subj}\!\!\!\!};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (2.25, 1.75) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=langeffect] (20) at (2.25, -1.75) {\!\!\!{\tt obj}\!\!\!};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=langeffect] (22) at (-1, -1.75) {\!\!\!${\tt answer}_K$\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (5.center) to (4);
		\draw [style=swap] (4) to (10.center);
		\draw [style=swap] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/innerproc.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=langbox] (10) at (-1, 0) {\!\!\!\mbox{$\bar{\tau}_1$}\!\!\!};
		\node [style=langbox] (11) at (1, 0) {\!\!\!$\tau_2$\!\!\!};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.00] (9.center) to (5.center); 
		\draw [style=swap] (12.center) to (8.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kills1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (4.75, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (-0.25, -2.5) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (4.75, 2.5) {};
		\node [style=none] (8) at (4.75, 3) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (-4.75, 3) {\footnotesize\tt Alice};
		\node [style=langstate] (10) at (-1.5, 1.25) {\!\!\!\!\!{\footnotesize{\tt kills}${}_s$}\!\!\!\!\!};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (-3.25, -1.25) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (3.25, -1.25) {};
		\node [style=white dot] (18) at (1.5, 0) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=white dot] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (3.25, 1.75) {};
		\node [style=none] (22) at (2.75, -1.25) {};
		\node [style=langstate] (23) at (1.5, 1.25) {\!\!\!\!\!{\footnotesize{\tt kills}${}_o$}\!\!\!\!\!};
		\node [style=white dot] (24) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (18) to (22.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (15.center) to (20);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (16.center);
		\draw [style=swap, dashed] (12.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (21.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (21.center);
		\draw [style=swap] (19.center) to (20);
		\draw [style=swap] (14.center) to (18);
		\draw [style=swap, in=60, out=-165, looseness=1.00] (18) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kills1v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (4.25, -1.25) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (-0.25, -2.5) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (4.25, 2.5) {};
		\node [style=none] (8) at (4.25, 3) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (-4.25, 3) {\footnotesize\tt Alice};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-2.75, -1.25) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=white dot] (17) at (1.25, 0) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=white dot] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (2.75, 1.75) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=white dot] (22) at (0.5, -0.75) {};
		\node [style=langstate] (23) at (0, 1.25) {{\tt kills}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (17) to (21.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (14.center) to (19);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (15.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (20.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw [style=swap, dashed] (10.center) to (20.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (18.center) to (19);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (13.center) to (17);
		\draw [style=swap, in=75, out=-165, looseness=1.00] (17) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kills2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, 1.75) {\footnotesize\tt Bob};
		\node [style=none] (3) at (-2.75, 1.75) {\footnotesize\tt Alice};
		\node [style=white dot] (4) at (1, -1) {};
		\node [style=langstate] (5) at (2.75, 0.25) {\!\!\!\!\!{\footnotesize{\tt kills}${}_o$}\!\!\!\!\!};
		\node [style=langstate] (6) at (-1, 0.25) {\!\!\!\!\!{\footnotesize{\tt kills}${}_s$}\!\!\!\!\!};
		\node [style=white dot] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=6, out=-90, looseness=1.00] (5) to (4);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (6) to (7);
		\draw [style=swap] (1.center) to (4);
		\draw [style=swap] (0.center) to (7);
		\draw [style=swap] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/knows.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=white dot] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0, 0.75) {\!\!\!{\footnotesize\tt knows}\!\!\!};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=white dot] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1.75, -1.25) {};
		\node [style=none] (18) at (-1.75, -1.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.00] (16) to (8.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (16) to (7.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (3.center) to (9);
		\draw [style=swap, in=90, out=0, looseness=1.00] (9) to (19.center);
		\draw [style=swap] (4.center) to (15.center);
		\draw [style=swap] (2.center) to (23.center);
		\draw [style=swap, dashed] (21.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (20.center);
		\draw [style=swap, dashed] (20.center) to (13.center);
		\draw [style=swap, dashed] (5.center) to (21.center);
		\draw [style=swap, dashed] (5.center) to (13.center);
		\draw [style=swap] (6.center) to (12.center);
		\draw [style=swap] (1.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.00] (9) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/map-state.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=langbox] (8) at (1, 0) {\!\!\!$\tau_i$\!\!\!};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (2.center) to (9.center); 
		\draw [style=swap] (9.center) to (6.center);
		\draw [style=swap] (2.center) to (1.center); 
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/meanings.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {};
		\node [style=langstate] (1) at (-14.5, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (-6.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=langstate] (4) at (-10.5, 1) {\ {\tt hates}\ };
		\node [style=none] (5) at (-10.5, -1.5) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (7) at (-10.5, 0.75) {};
		\node [style=none] (8) at (-12, 0) {};
		\node [style=none] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-12, 0) {};
		\node [style=none] (11) at (-9, 0) {};
		\node [style=none] (12) at (-9, 0) {};
		\node [style=none] (13) at (-12, 0) {};
		\node [style=none] (14) at (-14.5, 0) {};
		\node [style=none] (15) at (-12, 0) {};
		\node [style=none] (16) at (10.5, 0.75) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=none] (18) at (14.75, 0.75) {};
		\node [style=langstate] (19) at (14.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=none] (21) at (12.5, 0.75) {};
		\node [style=none] (22) at (6.25, 0) {};
		\node [style=langstate] (23) at (11.5, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (24) at (7.25, -1.5) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (8.25, 0) {};
		\node [style=none] (27) at (10.5, 0) {};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (12.5, 0) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=langstate] (31) at (4, 1) {\!\!\!{\tt She}\!\!\!};
		\node [style=white dot] (32) at (8.25, 0.75) {};
		\node [style=none] (33) at (14.75, 0) {};
		\node [style=white dot] (34) at (7.75, 1.5) {};
		\node [style=none] (35) at (11.5, 0.75) {};
		\node [style=none] (36) at (10.5, 0) {};
		\node [style=none] (37) at (8.25, 0) {};
		\node [style=none] (38) at (11.5, 0) {};
		\node [style=none] (39) at (7.25, 0.5) {};
		\node [style=none] (40) at (6.25, 0.5) {};
		\node [style=none] (41) at (8.25, 0.75) {};
		\node [style=none] (42) at (-6.5, 0.75) {};
		\node [style=none] (43) at (-6.5, 0) {};
		\node [style=none] (44) at (-9, 0.75) {};
		\node [style=none] (45) at (-9, 0) {};
		\node [style=none] (46) at (-14.5, 0.75) {};
		\node [style=none] (47) at (-14.5, 0) {};
		\node [style=none] (48) at (-12, 0.75) {};
		\node [style=none] (49) at (-12, 0) {};
		\node [style=none] (50) at (16.5, 2) {};
		\node [style=none] (51) at (2.25, 2) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (16.5, 0) {};
		\node [style=none] (54) at (-16.75, 2) {};
		\node [style=none] (55) at (-4.75, 0) {};
		\node [style=none] (56) at (-4.75, 2) {};
		\node [style=none] (57) at (-16.75, 0) {};
		\node [style=none] (58) at (2, 1) {};
		\node [style=label] (59) at (-1.25, -0.25) {\bf\color{red}meanings};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (-1.75, 0.25) {};
		\node [style=none] (62) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
		\draw [style=swap] (29.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.50] (29.center) to (33.center);
		\draw [style=swap] (36.center) to (16.center);
		\draw [style=swap] (24.center) to (39.center);
		\draw [style=swap, bend right=90, looseness=1.50] (28.center) to (27.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (37.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.75] (25.center) to (22.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (30.center) to (34);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (39.center) to (34);
		\draw [style=swap, in=180, out=90, looseness=1.00] (40.center) to (34);
		\draw [style=swap] (17.center) to (25.center);
		\draw [style=swap] (18.center) to (33.center);
		\draw [style=boldedge] (26.center) to (41.center);
		\draw [style=swap] (42.center) to (43.center);
		\draw [style=swap] (44.center) to (45.center);
		\draw [style=swap] (46.center) to (47.center);
		\draw [style=swap] (48.center) to (49.center);
		\draw [style=boldedge, red] (54.center) to (57.center);
		\draw [style=boldedge, red] (57.center) to (55.center);
		\draw [style=boldedge, red] (55.center) to (56.center);
		\draw [style=boldedge, red] (54.center) to (56.center);
		\draw [style=boldedge, red] (51.center) to (52.center);
		\draw [style=boldedge, red] (52.center) to (53.center);
		\draw [style=boldedge, red] (50.center) to (53.center);
		\draw [style=boldedge, red] (51.center) to (50.center);
		\draw [style=pointer edge, red, in=180, out=90, looseness=0.75] (60.center) to (58.center);
		\draw [style=pointer edge, red, in=0, out=90, looseness=0.75] (61.center) to (62.center);
		\draw [style=swap] (40.center) to (22.center);
		\draw [style=swap] (30.center) to (28.center);
		\draw [style=boldedge] (35.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/meaningsaswires.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1.5) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (1) at (-8.5, -1.5) {};
		\node [style=none] (2) at (-8.5, -0.75) {};
		\node [style=none] (3) at (-10.5, -1.5) {};
		\node [style=none] (4) at (-10.5, -0.75) {};
		\node [style=none] (5) at (-11.5, -1.5) {};
		\node [style=none] (6) at (-11.5, -0.75) {};
		\node [style=none] (7) at (9.25, -0.25) {};
		\node [style=none] (8) at (9.25, -1.25) {};
		\node [style=none] (9) at (10, 1.5) {};
		\node [style=none] (10) at (8, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (12, 0.75) {};
		\node [style=none] (13) at (10.75, -0.25) {};
		\node [style=none] (14) at (9.25, -0.75) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (12, -1.25) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (8, -1.25) {};
		\node [style=none] (19) at (11.75, -1.25) {};
		\node [style=none] (20) at (8.25, -1.25) {};
		\node [style=none] (21) at (8.25, -0.25) {};
		\node [style=none] (22) at (0.5, -0.75) {};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=none] (24) at (11.75, -0.25) {};
		\node [style=none] (25) at (10.75, -1.25) {};
		\node [style=none] (26) at (1.75, 0.25) {};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (0, 1.5) {\footnotesize\tt does};
		\node [style=none] (30) at (10, 2) {\footnotesize\tt not};
		\node [style=none] (31) at (-1.5, -0.75) {};
		\node [style=langbox, boldedge] (32) at (9.25, -0.5) {\!\!\!\!\!\!\!\!\!$\neg$\!\!\!\!\!\!\!\!\!};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (-8.5, -0.75) {};
		\node [style=white dot] (36) at (-10.5, 0.25) {};
		\node [style=none] (37) at (-11.5, -0.75) {};
		\node [style=none] (38) at (-10.5, -0.75) {};
		\node [style=none] (39) at (-9.5, -0.75) {};
		\node [style=none] (40) at (-8.5, -0.75) {};
		\node [style=none] (41) at (-8.5, -0.25) {};
		\node [style=none] (42) at (-8.5, -0.75) {};
		\node [style=white dot] (43) at (-8.5, -0.25) {};
		\node [style=none] (44) at (-8, 0.25) {};
		\node [style=none] (45) at (-8, -0.75) {};
		\node [style=none] (46) at (-12, -0.75) {};
		\node [style=none] (47) at (-12, 0.25) {};
		\node [style=none] (48) at (-10, 1) {};
		\node [style=none] (49) at (-9.5, -1.5) {};
		\node [style=none] (50) at (-9.5, -0.75) {};
		\node [style=none] (51) at (-9.5, -0.75) {};
		\node [style=none] (52) at (-0.5, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (-0.5, -0.75) {};
		\node [style=none] (55) at (-0.5, -0.75) {};
		\node [style=none] (56) at (-0.5, -1.5) {};
		\node [style=none] (57) at (11.75, -1.25) {};
		\node [style=none] (58) at (11.75, -2) {};
		\node [style=none] (59) at (11.75, -1.25) {};
		\node [style=none] (60) at (11.75, -1.25) {};
		\node [style=none] (61) at (11.75, -1.25) {};
		\node [style=none] (62) at (1.5, -0.75) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.5, -0.75) {};
		\node [style=none] (65) at (1.5, -0.75) {};
		\node [style=none] (66) at (1.5, -0.75) {};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (-1.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -0.75) {};
		\node [style=none] (70) at (-1.5, -0.75) {};
		\node [style=none] (71) at (-1.5, -0.75) {};
		\node [style=none] (72) at (10.75, -1.25) {};
		\node [style=none] (73) at (10.75, -1.25) {};
		\node [style=none] (74) at (10.75, -1.25) {};
		\node [style=none] (75) at (10.75, -1.25) {};
		\node [style=none] (76) at (10.75, -1.25) {};
		\node [style=none] (77) at (10.75, -2) {};
		\node [style=none] (78) at (9.25, -1.25) {};
		\node [style=none] (79) at (9.25, -1.25) {};
		\node [style=none] (80) at (9.25, -1.25) {};
		\node [style=none] (81) at (9.25, -1.25) {};
		\node [style=none] (82) at (9.25, -1.25) {};
		\node [style=none] (83) at (9.25, -2) {};
		\node [style=none] (84) at (0.5, -0.75) {};
		\node [style=none] (85) at (0.5, -0.75) {};
		\node [style=none] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (0.5, -1.5) {};
		\node [style=none] (90) at (8.25, -1.25) {};
		\node [style=none] (91) at (8.25, -1.25) {};
		\node [style=none] (92) at (8.25, -1.25) {};
		\node [style=none] (93) at (8.25, -1.25) {};
		\node [style=none] (94) at (8.25, -1.25) {};
		\node [style=none] (95) at (8.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (20.center) to (21.center);
		\draw [style=swap] (19.center) to (24.center);
		\draw [style=swap, bend left=90, looseness=1.25] (21.center) to (24.center);
		\draw [style=swap, bend left=90, looseness=1.25] (33.center) to (34.center);
		\draw [style=swap, dashed] (11.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (26.center);
		\draw [style=swap, dashed] (15.center) to (11.center);
		\draw [style=swap, dashed] (15.center) to (26.center);
		\draw [style=swap, dashed] (10.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (12.center);
		\draw [style=swap, dashed] (9.center) to (10.center);
		\draw [style=swap, dashed] (9.center) to (12.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (39.center) to (36);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (38.center) to (36);
		\draw [style=swap, in=180, out=90, looseness=1.00] (37.center) to (36);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (48.center) to (44.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (23.center) to (22.center);
		\draw [style=boldedge] (14.center) to (8.center);
		\draw [style=boldedge] (13.center) to (25.center);
		\draw [style=boldedge, bend left=90, looseness=1.25] (7.center) to (13.center);
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=swap] (49.center) to (51.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=swap] (58.center) to (61.center);
		\draw [style=swap] (63.center) to (66.center);
		\draw [style=swap] (68.center) to (71.center);
		\draw [style=boldedge] (74.center) to (77.center);
		\draw [style=boldedge] (80.center) to (83.center);
		\draw [style=boldedge] (86.center) to (89.center);
		\draw [style=swap] (95.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mech1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\ $\sigma$\ };
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mech2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0.5, 2.25) {\!\!\!$x$\!\!\!};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=map] (5) at (-0.25, 0.25) {$P$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (0) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mech3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0.5, 2) {\!\!\!$x$\!\!\!};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=map] (4) at (-0.25, 0) {$P$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {\epsfig{figure=FZ.jpg,width=8pt}};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-3.25, -1.75) {};
		\node [style=none] (11) at (-3.75, -1.75) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, -2.75) {};
		\node [style=none] (14) at (-3.25, -2.75) {};
		\node [style=none] (15) at (-3.75, 2.75) {};
		\node [style=none] (16) at (-3.25, 2.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (0) to (5.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (1.center);
		\draw [style=swap, in=-105, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (10.center) to (3.center);
		\draw [style=swap] (16.center) to (9.center);
		\draw [style=swap] (15.center) to (12.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mech4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.75) {};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=map] (5) at (-1.75, -0.5) {$P$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=map] (8) at (1.5, -0.5) {$P$};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=langstate] (11) at (2.25, 2) {\!\!\!$x$\!\!\!};
		\node [style=none] (12) at (1, -2) {};
		\node [style=white dot] (13) at (2.25, 1) {};
		\node [style=none] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (3.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (4.center) to (9.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (13) to (7.center);
		\draw [style=swap, in=180, out=90, looseness=0.75] (6.center) to (13);
		\draw [style=swap] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mech5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0.5, 2) {\!\!\!$x$\!\!\!};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=map] (4) at (-0.25, 0) {$P$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {\epsfig{figure=DS.jpg,width=8pt}};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-3.25, -1.75) {};
		\node [style=none] (11) at (-3.75, -1.75) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, -2.75) {};
		\node [style=none] (14) at (-3.25, -2.75) {};
		\node [style=none] (15) at (-3.75, 2.75) {};
		\node [style=none] (16) at (-3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (0) to (5.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (1.center);
		\draw [style=swap, in=-105, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (10.center) to (3.center);
		\draw [style=swap] (16.center) to (9.center);
		\draw [style=swap] (15.center) to (12.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mech6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-1, 1.5) {\!\!\!$x$\!\!\!};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=map] (5) at (-1.75, -0.5) {$P$};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=langstate] (8) at (2.25, 1.5) {\!\!\!$x$\!\!\!};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=map] (11) at (1.5, -0.5) {$P$};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (0) to (6.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/merge.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mergeProj.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (2.75, 1.25) {};
		\node [style=right label] (2) at (3.25, 1.25) {\color{gray}input 2};
		\node [style=right label] (3) at (3.25, 2.25) {\color{gray}input 1};
		\node [style=none] (4) at (2.75, 2.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {\normalsize$- \circ - \circ -$};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge, in=90, out=180, looseness=1.00] (1.center) to (0.center);
		\draw [style=pointer edge, in=90, out=180, looseness=0.75] (4.center) to (5.center);
		\draw [style=pointer edge, in=90, out=180, looseness=0.75] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mergeProj2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=left label] (7) at (-2.5, 2.25) {\color{gray}input 1};
		\node [style=left label] (8) at (-2.5, 3.25) {\color{gray}input 2}; 
		\node [style=none] (9) at (-2, 3.25) {};
		\node [style=none] (10) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1); 
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);
		\draw [style=pointer edge, in=90, out=0, looseness=1.00] (6.center) to (5.center);
		\draw [style=pointer edge, in=90, out=0, looseness=0.75] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=kpoint] (3) at (0, 0) {\footnotesize``on"};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (0, 2.25) {$\overbrace{\hspace{1.3cm}}^s$};
		\node [style=none] (24) at (-3, 2.25) {$\overbrace{}^n$};
		\node [style=none] (25) at (3, 2.25) {$\overbrace{}^n$};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=right label] (28) at (3.75, -0.75) {\color{gray}unaltered};
		\node [style=left label] (29) at (-3.75, -0.75) {\color{gray}unaltered};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=none] (31) at (-3.5, -0.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=label] (33) at (0, -2.25) {\color{gray}new feature};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none, xshift=-0.8mm] (35) at (-3.25, 2.75) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (36) at (3.5, 2.75) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (12.center);
		\draw [style=pointer edge, in=-60, out=180, looseness=1.00] (27.center) to (26.center);
		\draw [style=pointer edge, in=-120, out=0, looseness=0.75] (31.center) to (30.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.00] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=kpoint] (1) at (-6.25, -1) {\footnotesize Sub};
		\node [style=none] (2) at (8.75, 0.75) {};
		\node [style=none] (3) at (-3.75, 4.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (7.25, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (-4.75, 0.25) {};
		\node [style=none] (14) at (7.25, 0.75) {};
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=none] (16) at (-6.25, 0.75) {};
		\node [style=kpoint] (17) at (8.75, -1) {\footnotesize Obj};
		\node [style=white dot] (18) at (-2.75, -1.5) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=none] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (5.75, 0.75) {};
		\node [style=none] (26) at (5.75, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (3.75, -0.75) {};
		\node [style=none] (30) at (5.75, 0.75) {};
		\node [style=none] (31) at (5.75, 0.75) {};
		\node [style=none] (32) at (4.25, -0.75) {};
		\node [style=none] (33) at (3.75, -0.75) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (-1.25, -0.5) {};
		\node [style=none] (37) at (-1.25, -0.5) {};
		\node [style=none] (38) at (-2.25, -0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-2.75, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.5) {};
		\node [style=none] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (-2.25, -0.5) {};
		\node [style=none] (44) at (-2.25, -0.5) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.25, -0.5) {};
		\node [style=none] (47) at (-2.75, -0.5) {};
		\node [style=none] (48) at (-1.25, -0.5) {};
		\node [style=none] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-2.25, -0.5) {};
		\node [style=none] (52) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-2.75, -0.5) {};
		\node [style=none] (54) at (-2.75, -0.5) {};
		\node [style=none] (55) at (0.75, 0.75) {};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=kpoint] (57) at (1.5, -1) {\footnotesize {P}${}_s$};
		\node [style=none] (58) at (0.75, 0.75) {};
		\node [style=none] (59) at (0.75, 0.75) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=none] (62) at (0.75, 0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=white dot] (64) at (1.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (66) at (0.75, 0.75) {};
		\node [style=none] (67) at (6.5, 0) {};
		\node [style=none] (68) at (5.75, 0.75) {};
		\node [style=white dot] (69) at (6.5, 0) {};
		\node [style=none] (70) at (6.5, -0.75) {};
		\node [style=none] (71) at (5.75, 0.75) {};
		\node [style=none] (72) at (5.75, 0.75) {};
		\node [style=none] (73) at (7.25, 0.75) {};
		\node [style=none] (74) at (5.75, 0.75) {};
		\node [style=none] (75) at (7.25, 0.75) {};
		\node [style=none] (76) at (7.25, 0.75) {};
		\node [style=none] (77) at (6.5, 0) {};
		\node [style=none] (78) at (7.25, 0.75) {};
		\node [style=none] (79) at (6.5, 0) {};
		\node [style=none] (80) at (7.25, 0.75) {};
		\node [style=none] (81) at (5.75, 0.75) {};
		\node [style=kpoint] (82) at (6.5, -1) {\footnotesize {P}${}_o$};
		\node [style=kpoint] (83) at (4, -1) {\footnotesize NF};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.75] (8.center) to (2.center);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap] (10.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.75] (10.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=swap] (2.center) to (17);
		\draw [style=swap] (16.center) to (1);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4.center) to (18);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (6.center) to (18);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (13.center) to (18);
		\draw [style=swap, bend left=90, looseness=1.50] (21.center) to (20.center);
		\draw [style=swap, bend left=90, looseness=1.50] (24.center) to (23.center);
		\draw [style=swap, bend left=90, looseness=1.50] (27.center) to (26.center);
		\draw [style=swap] (20.center) to (29.center);
		\draw [style=swap] (23.center) to (32.center);
		\draw [style=swap, bend right=90, looseness=1.75] (40.center) to (43.center);
		\draw [style=swap, bend right=90, looseness=1.75] (39.center) to (36.center);
		\draw [style=swap] (27.center) to (40.center);
		\draw [style=swap] (24.center) to (38.center);
		\draw [style=swap] (21.center) to (39.center);
		\draw [style=swap] (7.center) to (36.center);
		\draw [style=swap] (63.center) to (61.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (55.center) to (65.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (56.center) to (65.center);
		\draw [style=swap] (70.center) to (77.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (72.center) to (79.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (75.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2.75, -0.75) {\footnotesize Sub};
		\node [style=kpoint] (1) at (-0.75, -0.75) {\footnotesize {P}${}_s$};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=white dot] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=box] (7) at (1.25, -1) {NF};
		\node [style=white dot] (8) at (1.25, -2.25) {};
		\node [style=kpoint] (9) at (2.25, -3.5) {\footnotesize Obj};
		\node [style=none] (10) at (0.25, -3.25) {};
		\node [style=kpoint] (11) at (0.25, -3.5) {\footnotesize {P}${}_o$};
		\node [style=none] (12) at (2.25, -3.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (6.center) to (14.center);
		\draw [style=swap] (6.center) to (13.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6.center) to (7);
		\draw [style=swap] (7) to (8);
		\draw [style=swap, in=90, out=180, looseness=1.00] (8) to (10.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=kpoint] (3) at (0, -0.75) {\footnotesize``on"};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=kpoint] (23) at (-5, -0.75) {\footnotesize Sub};
		\node [style=kpoint] (24) at (5, -0.75) {\footnotesize Obj};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (-5, 0.75) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (3.5, -1.75) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (42) at (-3.5, -1.75) {};
		\node [style=none] (43) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.50] (26.center) to (22.center);
		\draw [style=swap, bend left=90, looseness=1.50] (13.center) to (25.center);
		\draw [style=swap] (25.center) to (24);
		\draw [style=swap] (26.center) to (23);
		\draw [style=swap] (32.center) to (10.center);
		\draw [style=swap] (28.center) to (16.center);
		\draw [style=swap] (27.center) to (19.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw [style=dashed] (42.center) to (40.center);
		\draw [style=dashed] (43.center) to (40.center);
		\draw [style=dashed] (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=kpoint] (1) at (0, -0.5) {\footnotesize``on"};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=kpoint] (15) at (-2.25, -0.5) {\footnotesize Sub};
		\node [style=kpoint] (16) at (2.25, -0.5) {\footnotesize Obj};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap] (17.center) to (16);
		\draw [style=swap] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=kpoint] (3) at (0, 0) {\footnotesize verb};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (1, 1.5) {}; 
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (0, 2.25) {$\overbrace{\hspace{1.3cm}}^s$};
		\node [style=none] (24) at (-3, 2.25) {$\overbrace{}^n$};
		\node [style=none] (25) at (3, 2.25) {$\overbrace{}^n$};
		\node [style=none, xshift=-0.8mm] (26) at (-3.25, 2.75) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (27) at (3.5, 2.75) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=kpoint] (1) at (0, -0.75) {\footnotesize verb};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (0, 2.25) {$\overbrace{\hspace{1.8cm}}^s$};
		\node [style=none] (15) at (-3.5, 2.25) {$\overbrace{}^n$};
		\node [style=none] (16) at (3.5, 2.25) {$\overbrace{}^n$};
		\node [style=none, xshift=-0.8mm] (17) at (-3.75, 2.75) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (18) at (4, 2.75) {\tiny-$1$};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-2.5, 0.25) {}; 
		\node [style=white dot] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {};
		\node [style=kpoint] (24) at (-2.5, -0.75) {\footnotesize {P}${}_s$};
		\node [style=kpoint] (25) at (2.5, -0.75) {\footnotesize {P}${}_o$};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (3.5, 1.5) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (2.5, 0.25) {}; 
		\node [style=none] (34) at (2.5, 0.25) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (3.5, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (1.5, 1.5) {};
		\node [style=white dot] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (13.center) to (20.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (10.center) to (20.center);
		\draw [style=swap] (28.center) to (26.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (31.center) to (34.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (0, -0.75) {\footnotesize verb};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=kpoint] (3) at (-2.5, -0.75) {\footnotesize {P}${}_s$};
		\node [style=kpoint] (4) at (2.5, -0.75) {\footnotesize {P}${}_o$};
		\node [style=white dot] (5) at (3.75, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3.75, 1.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=kpoint] (11) at (5, -0.75) {\footnotesize Obj};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=kpoint] (13) at (-5, -0.75) {\footnotesize Sub};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=white dot] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap, in=90, out=-15, looseness=0.75] (6.center) to (11);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (15.center) to (13);
		\draw [style=swap, in=90, out=-15, looseness=0.75] (8.center) to (3);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (5) to (4);
		\draw [style=swap] (18.center) to (17);
		\draw [style=swap] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=kpoint] (1) at (0, -0.75) {\footnotesize ``with"};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-6, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (14) at (-5, -0.5) {};
		\node [style=none] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-5, 0.25) {};
		\node [style=white dot] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=kpoint, minimum width=2.5 cm, inner sep=2 pt] (19) at (-5, -0.75) {\footnotesize ``has\ brush"\ };
		\node [style=kpoint, minimum width=2.5 cm, inner sep=2 pt] (20) at (5, -0.75) {\footnotesize ``turning\ red"\ };
		\node [style=none] (21) at (5, 0.25) {};
		\node [style=none] (22) at (6, 1.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (6, 1.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (6, 1.5) {};
		\node [style=none] (28) at (5, 0.25) {};
		\node [style=none] (29) at (5, 0.25) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=white dot] (34) at (5, 0.25) {};
		\node [style=none] (35) at (4, 1.5) {};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=none] (37) at (8.5, 1) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=none] (39) at (-8.5, 1) {};
		\node [style=none] (40) at (0, -3.5) {};
		\node [style=none] (41) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (13.center) to (15.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (10.center) to (15.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (26.center) to (29.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (25.center) to (29.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed] (38.center) to (40.center);
		\draw [style=dashed] (39.center) to (41.center);
		\draw [style=dashed] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=white dot] (8) at (0.5, 0) {};
		\node [style=white dot] (9) at (0, -1) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=left label] (11) at (0, -2) {\color{gray}kills sentence type};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-1.5, 1.25) {$n$};
		\node [style=none, xshift=-0.8mm] (16) at (-1.75, 1.5) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (17) at (2, 1.5) {\tiny-$1$};
		\node [style=none] (18) at (1.5, 1.25) {$n$};
		\node [style=none] (19) at (-0.5, 1.25) {$n$};
		\node [style=none] (20) at (0.5, 1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (2.center) to (9);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (3.center) to (9);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (6.center) to (9);
		\draw [style=pointer edge, in=-60, out=0, looseness=1.00] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none, xshift=-0.8mm] (20) at (-0.25, 0.75) {\tiny-$1$};
		\node [style=none] (21) at (0.75, 0.5) {$n$};
		\node [style=none, xshift=-0.8mm] (22) at (0.5, 0.75) {\tiny-$1$};
		\node [style=none] (23) at (-0.75, 0.5) {$n$};
		\node [style=none] (24) at (2.25, 0.5) {$n$};
		\node [style=none] (25) at (-2.25, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.75] (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/optimise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {\fbox{
$\begin{array}{c}
\mbox{classical optimiser}\vspace{2mm}\\
\mbox{\LARGE$\ \{|\psi^i\rangle\}_i$}
\end{array}$ 
}};
		\node [style=none] (1) at (6.5, 0) {\fbox{
$\begin{array}{c}
\mbox{quantum computer}\vspace{2mm}\\
\mbox{\LARGE$\ \left\{\raisebox{-14pt}{\epsfig{figure=circuit2,width=30pt}}\right\}_i$}
\end{array}$
}};
		\node [style=none] (2) at (-6, 1.75) {}; 
		\node [style=none] (3) at (6, 2.75) {};
		\node [style=none] (4) at (6, -2.75) {};
		\node [style=none] (5) at (-6, -1.75) {};
		\node [style=none] (6) at (0, 5.25) {\begin{color}{gray}re-adjust variables $\{\delta\alpha^i, \delta\beta^i, \ldots\}_i$\e};
		\node [style=none] (7) at (0, -5.25) {\begin{color}{gray}\ \ measurement data $\{|\tilde\psi^i\rangle\}_i$\e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=arrow bold, line width=5pt, gray, in=135, out=60, looseness=0.75] (2.center) to (3.center);
		\draw [style=arrow bold, line width=5pt, gray, in=-60, out=-135, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pullout.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=gray dot] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=white dot] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (3, 1.75) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=gray dot] (10) at (3, -0.25) {};
		\node [style=gray dot] (11) at (3, 0.75) {};
		\node [style=white dot] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (4.5, 0) {$=$};
		\node [style=none] (14) at (7.5, -0.5) {};
		\node [style=gray dot] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (6, -1.5) {};
		\node [style=none] (18) at (7.5, 1.5) {};
		\node [style=white dot] (19) at (6, 0.5) {};
		\node [style=gray dot] (20) at (7.5, -0.5) {};
		\node [style=none] (21) at (-5.75, 1.75) {};
		\node [style=none] (22) at (-7.25, -1.75) {};
		\node [style=white dot] (23) at (-7.25, -0.75) {};
		\node [style=none] (24) at (-4.5, 0) {$=$};
		\node [style=none] (25) at (-7.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (4) to (2.center);
		\draw [style=swap, in=-120, out=60, looseness=1.25] (4) to (1);
		\draw [style=swap] (1) to (3.center);
		\draw [style=swap] (8.center) to (12);
		\draw [style=swap] (12) to (9.center);
		\draw [style=swap, in=-120, out=60, looseness=1.25] (12) to (11);
		\draw [style=swap] (7.center) to (11);
		\draw [style=swap] (11) to (6.center);
		\draw [style=swap] (17.center) to (19);
		\draw [style=swap] (19) to (16.center);
		\draw [style=swap, in=180, out=0, looseness=1.50] (19) to (15);
		\draw [style=swap] (14.center) to (15);
		\draw [style=swap] (15) to (18.center);
		\draw [style=swap] (22.center) to (23);
		\draw [style=swap] (23) to (25.center);
		\draw [style=swap, in=59, out=-90, looseness=1.00] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/queen.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!\!{\tt Elizabeth II}\!\!\!};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=langeffect] (3) at (0, -1) {\!\!\!{\tt royal who now rules the UK}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/queen1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=langstate] (3) at (0, 1) {\!\!\!{\tt queen}\!\!\!};
		\node [style=langbox] (4) at (0, -0.5) {\!\!\!{\tt Freddy Mercury's}\!\!\!};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (1.center);
		\draw [style=swap] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-4.75, 1.5) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=langstate] (7) at (4.75, 1) {\!\!\!{\tt object}\!\!\!};
		\node [style=langstate] (8) at (0, 1) {\!\!\!{\tt trans.~verb}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);  
		\draw [style=swap] (2.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=langstate] (2) at (4.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (4.25, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=langstate] (7) at (0, 1) {\tt\!*hates*\!};
		\node [style=langstate, fill=black] (8) at (-4.25, 1) {\bW\bf\Large ?\e};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=white dot] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-4.25, -1.75) {};
		\node [style=none] (14) at (4.25, 0.75) {};
		\node [style=white dot] (15) at (4.25, -1) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {}; 
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (4.25, -1.75) {};
		\node [style=none] (21) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question10.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question11.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!\!{\tt Belen}\!\!\!\!};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question12.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!\!{\tt Catie}\!\!\!\!};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question13.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.25) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=langstate] (3) at (0, 1.5) {\tt\!*hates*\!};
		\node [style=langeffect, fill=black] (4) at (-4.25, -1.5) {\bW\bf\Large ?\e};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-4.25, 1.25) {};
		\node [style=white dot] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-4.25, -1.25) {};
		\node [style=langstate] (10) at (-4.25, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=langeffect] (15) at (1, -1.5) {\!\!\!{\tt Bob}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw [style=swap] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question14.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=langstate] (3) at (-2, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (7.25, 0) {};
		\node [style=langstate] (8) at (6.25, 0.25) {\tt\!*hates*\!};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (7.25, 0) {};
		\node [style=none] (11) at (7.25, -1) {};
		\node [style=none] (12) at (7.25, 0) {};
		\node [style=none] (13) at (5.25, -1) {};
		\node [style=none] (14) at (5.25, 0) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=langstate, fill=black] (17) at (-5, 0.75) {\bW\bf\Large ?\e};
		\node [style=langstate] (18) at (2, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (-5, -0.5) {};
		\node [style=white dot] (23) at (-5, -0.5) {};
		\node [style=none] (24) at (-5, -0.5) {};
		\node [style=none] (25) at (-4.25, -1.5) {};
		\node [style=none] (26) at (-5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (11.center);
		\draw [style=swap] (9.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (26.center) to (24.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question15.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!\!\!{\tt romance}\!\!\!\!\!};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question16.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!\!{\tt sports}\!\!\!\!};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question17.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!\!{\tt travel}\!\!\!\!};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=langstate, fill=black] (2) at (4.25, 1) {\bW\bf\Large ?\e};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (4.25, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=langstate] (7) at (0, 1) {\tt\!*hates*\!};
		\node [style=langstate] (8) at (-4.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=white dot] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-4.25, -1.75) {};
		\node [style=none] (14) at (4.25, 0.75) {};
		\node [style=white dot] (15) at (4.25, -1) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (4.25, -1.75) {};
		\node [style=none] (21) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1.25) {};
		\node [style=none] (1) at (5, 1.25) {};
		\node [style=langstate, fill=black] (2) at (13.5, 1.5) {\bW\bf\Large ?\e};
		\node [style=none] (3) at (13.5, 1.25) {};
		\node [style=none] (4) at (10.25, 1.25) {};
		\node [style=none] (5) at (13.5, 1.25) {};
		\node [style=none] (6) at (8.25, 1.25) {};
		\node [style=langstate] (7) at (9.25, 1.5) {\tt\!*hates*\!};
		\node [style=langstate, fill=black] (8) at (5, 1.5) {\bW\bf\Large ?\e};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=none] (10) at (5, 1.25) {};
		\node [style=white dot] (11) at (5, -0.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (5, -1.25) {};
		\node [style=none] (14) at (13.5, 1.25) {};
		\node [style=white dot] (15) at (13.5, -0.5) {};
		\node [style=none] (16) at (13.5, -0.5) {};
		\node [style=none] (17) at (13.5, 1.25) {};
		\node [style=none] (18) at (10.25, 1.25) {};
		\node [style=none] (19) at (13.5, -0.5) {};
		\node [style=none] (20) at (13.5, -1.25) {};
		\node [style=none] (21) at (13.5, 1.25) {};
		\node [style=none] (22) at (-5, 1.25) {};
		\node [style=none] (23) at (-13.5, 1.25) {};
		\node [style=white dot] (24) at (-5, -0.5) {};
		\node [style=langstate] (25) at (-5, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (26) at (-5, 1.25) {};
		\node [style=langstate, fill=black] (27) at (-9.25, 1.5) {\tt\ \ {\bW\bf\Large ?\e}\ \ };
		\node [style=none] (28) at (-5, -0.5) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=none] (30) at (-13.5, -0.5) {};
		\node [style=none] (31) at (-13.5, 1.25) {};
		\node [style=white dot] (32) at (-13.5, -0.5) {};
		\node [style=none] (33) at (-5, 1.25) {};
		\node [style=none] (34) at (-5, -0.5) {};
		\node [style=none] (35) at (-5, -1.25) {};
		\node [style=none] (36) at (-5, 1.25) {};
		\node [style=none] (37) at (-13.5, -1.25) {};
		\node [style=none] (38) at (-13.5, 1.25) {};
		\node [style=langstate] (39) at (-13.5, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (40) at (-13.5, -0.5) {};
		\node [style=none] (41) at (-10.25, 1.25) {};
		\node [style=none] (42) at (-8.25, 1.25) {};
		\node [style=none] (43) at (-8.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap] (40.center) to (31.center);
		\draw [style=swap] (30.center) to (37.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (41.center) to (40.center);
		\draw [style=swap] (34.center) to (26.center);
		\draw [style=swap] (28.center) to (35.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (42.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 1.25) {};
		\node [style=none] (1) at (-13.5, 1.25) {};
		\node [style=langstate] (2) at (-5, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-5, 1.25) {};
		\node [style=none] (4) at (-8.25, 1.25) {};
		\node [style=none] (5) at (-5, 1.25) {};
		\node [style=none] (6) at (-10.25, 1.25) {};
		\node [style=langstate] (7) at (-9.25, 1.5) {\tt\!*hates*\!};
		\node [style=langeffect, fill=black] (8) at (-13.5, -1.75) {\bW\bf\Large ?\e};
		\node [style=none] (9) at (-13.5, -0.5) {};
		\node [style=none] (10) at (-13.5, 1.25) {};
		\node [style=white dot] (11) at (-13.5, -0.5) {}; 
		\node [style=none] (12) at (-13.5, -0.5) {};
		\node [style=none] (13) at (-13.5, -1.5) {}; 
		\node [style=none] (14) at (-5, 1.25) {};
		\node [style=white dot] (15) at (-5, -0.5) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (17) at (-5, 1.25) {};
		\node [style=none] (18) at (-8.25, 1.25) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-5, -2.5) {};
		\node [style=none] (21) at (-5, 1.25) {};
		\node [style=langstate] (22) at (-13.5, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (23) at (5, -0.5) {};
		\node [style=none] (24) at (5, 1.25) {};
		\node [style=none] (25) at (5, -2.5) {};
		\node [style=none] (26) at (13.5, 1.25) {};
		\node [style=none] (27) at (13.5, 1.25) {};
		\node [style=none] (28) at (10.25, 1.25) {};
		\node [style=none] (29) at (13.5, 1.25) {};
		\node [style=none] (30) at (5, 1.25) {};
		\node [style=none] (31) at (13.5, 1.25) {};
		\node [style=none] (32) at (8.25, 1.25) {};
		\node [style=none] (33) at (5, -0.5) {};
		\node [style=none] (34) at (13.5, 1.25) {};
		\node [style=none] (35) at (13.5, -0.5) {};
		\node [style=white dot] (36) at (13.5, -0.5) {};
		\node [style=langstate] (37) at (5, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (38) at (5, 1.25) {};
		\node [style=none] (39) at (10.25, 1.25) {};
		\node [style=langeffect, fill=black] (40) at (13.5, -1.75) {\bW\bf\Large ?\e};
		\node [style=none] (41) at (13.5, -0.5) {};
		\node [style=langstate] (42) at (13.5, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (43) at (13.5, -1.5) {};
		\node [style=langstate] (44) at (9.25, 1.5) {\tt\!*hates*\!};
		\node [style=none] (45) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap] (45.center) to (30.center);
		\draw [style=swap] (33.center) to (25.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (32.center) to (45.center);
		\draw [style=swap] (41.center) to (31.center);
		\draw [style=swap] (35.center) to (43.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0.75) {};
		\node [style=none] (1) at (-15, 0.75) {};
		\node [style=langstate] (2) at (-6.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-6.5, 0.75) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-11.75, 0.75) {};
		\node [style=langstate] (7) at (-10.75, 1) {\tt\!*hates*\!};
		\node [style=langstate, fill=black] (8) at (-15, 1) {\bW\bf\Large ?\e};
		\node [style=none] (9) at (-15, -1) {};
		\node [style=none] (10) at (-15, 0.75) {};
		\node [style=white dot] (11) at (-15, -1) {};
		\node [style=none] (12) at (-15, -1) {};
		\node [style=none] (13) at (-15, -2) {};
		\node [style=none] (14) at (-6.5, 0.75) {};
		\node [style=white dot] (15) at (-6.5, -1) {};
		\node [style=none] (16) at (-6.5, -1) {};
		\node [style=none] (17) at (-6.5, 0.75) {};
		\node [style=none] (18) at (-9.75, 0.75) {};
		\node [style=none] (19) at (-6.5, -1) {};
		\node [style=none] (20) at (-6.5, -2) {};
		\node [style=none] (21) at (-6.5, 0.75) {};
		\node [style=none] (22) at (-6.5, -2) {};
		\node [style=none] (23) at (-6.5, -2) {};
		\node [style=white dot] (24) at (-6.5, -2) {};
		\node [style=none] (25) at (-15, -2) {};
		\node [style=none] (26) at (-15, -2) {}; 
		\node [style=white dot] (27) at (-15, -2) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (30) at (-1.5, 0.25) {};
		\node [style=none] (31) at (3.75, 0.25) {};
		\node [style=langstate] (32) at (7, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (-4.25, 0) {$=$};
		\node [style=none] (35) at (-1.5, 0.25) {};
		\node [style=langstate] (36) at (2.75, 0.5) {\tt\!*hates*\!};
		\node [style=none] (37) at (7, 0.25) {};
		\node [style=none] (38) at (7, 0.25) {};
		\node [style=none] (39) at (7, 0.25) {};
		\node [style=none] (40) at (7, 0.25) {};
		\node [style=none] (41) at (7, 0.25) {};
		\node [style=langstate, fill=black] (42) at (-1.5, 0.75) {\bW\bf\Large ?\e};
		\node [style=none] (43) at (9.75, 0) {$=$};
		\node [style=none] (44) at (12, -0.75) {};
		\node [style=none] (45) at (15, 0.25) {};
		\node [style=langstate] (46) at (13.5, 0.5) {\tt\,*hates*\,};
		\node [style=none] (47) at (12, 0.25) {};
		\node [style=none] (48) at (15, 0.25) {};
		\node [style=none] (49) at (15, 0.25) {};
		\node [style=none] (50) at (15, -0.75) {};
		\node [style=langeffect] (51) at (15, -1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (52) at (12, 0.25) {};
		\node [style=langeffect, fill=black] (53) at (12, -1) {\bW\bf\Large ?\e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.50] (30.center) to (28.center);
		\draw [style=swap, bend right=90, looseness=1.50] (33.center) to (41.center);
		\draw [style=swap] (45.center) to (50.center);
		\draw [style=swap] (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question5bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 1.25) {};
		\node [style=none] (1) at (17, 1.25) {};
		\node [style=none] (2) at (17, 1.25) {};
		\node [style=none] (3) at (17, -1.5) {};
		\node [style=langeffect] (4) at (17, -1.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (5) at (-15.25, -1.5) {};
		\node [style=none] (6) at (-15.25, -0.5) {};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-6.75, 1.25) {};
		\node [style=none] (9) at (-6.75, 1.25) {};
		\node [style=none] (10) at (-15.25, -0.5) {};
		\node [style=langstate] (11) at (-6.75, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (12) at (-12, 1.25) {};
		\node [style=none] (13) at (-6.75, -1.5) {};
		\node [style=none] (14) at (-15.25, 1.25) {};
		\node [style=none] (15) at (-15.25, 1.25) {};
		\node [style=none] (16) at (-6.75, 1.25) {};
		\node [style=none] (17) at (-6.75, 1.25) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=white dot] (19) at (-15.25, -0.5) {};
		\node [style=white dot] (20) at (-6.75, -0.5) {};
		\node [style=langeffect, fill=black] (21) at (-15.25, -1.75) {\bW\bf\Large ?\e};
		\node [style=none] (22) at (-15.25, 1.25) {};
		\node [style=none] (23) at (-6.75, -0.5) {};
		\node [style=none] (24) at (-10, 1.25) {};
		\node [style=langstate] (25) at (-15.25, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (26) at (-11, 1.5) {\tt\!*hates*\!};
		\node [style=none] (27) at (-10, 1.25) {};
		\node [style=none] (28) at (-6.75, -1.5) {};
		\node [style=none] (29) at (-6.75, -1.5) {};
		\node [style=none] (30) at (-6.75, -1.5) {};
		\node [style=white dot] (31) at (-6.75, -1.5) {};
		\node [style=none] (32) at (-4.5, 0) {$=$};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=none] (34) at (6.75, 1.25) {};
		\node [style=langstate] (35) at (6.75, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (36) at (2.5, 1.5) {\tt\!*hates*\!};
		\node [style=none] (37) at (6.75, 1.25) {};
		\node [style=none] (38) at (6.75, 1.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (6.75, 1.25) {};
		\node [style=none] (41) at (6.75, 1.25) {};
		\node [style=white dot] (42) at (-1.75, -0.5) {};
		\node [style=langeffect, fill=black] (43) at (-1.75, -1.75) {\bW\bf\Large ?\e};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (45) at (-1.75, 1.25) {};
		\node [style=none] (46) at (-1.75, -1.5) {};
		\node [style=langstate] (47) at (-1.75, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (48) at (-1.75, -0.5) {};
		\node [style=none] (49) at (-1.75, 1.25) {};
		\node [style=none] (50) at (-1.75, -0.5) {};
		\node [style=none] (51) at (-1.75, 1.25) {};
		\node [style=none] (52) at (9, 0) {$=$};
		\node [style=none] (53) at (11.75, 1.25) {};
		\node [style=none] (54) at (17, 1.25) {};
		\node [style=none] (55) at (11.75, -0.5) {};
		\node [style=none] (56) at (11.75, 1.25) {};
		\node [style=none] (57) at (11.75, -1.5) {};
		\node [style=langstate] (58) at (16, 1.5) {\tt\!*hates*\!};
		\node [style=langeffect, fill=black] (59) at (11.75, -1.75) {\bW\bf\Large ?\e};
		\node [style=langstate] (60) at (11.75, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (61) at (11.75, 1.25) {};
		\node [style=white dot] (62) at (11.75, -0.5) {};
		\node [style=none] (63) at (11.75, -0.5) {};
		\node [style=none] (64) at (15, 1.25) {};
		\node [style=none] (65) at (17, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (3.center);
		\draw [style=swap] (6.center) to (14.center);
		\draw [style=swap] (10.center) to (5.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (12.center) to (6.center);
		\draw [style=swap] (18.center) to (9.center);
		\draw [style=swap] (23.center) to (13.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (24.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.50] (39.center) to (41.center);
		\draw [style=swap] (50.center) to (45.center);
		\draw [style=swap] (48.center) to (46.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (44.center) to (50.center);
		\draw [style=swap] (63.center) to (61.center);
		\draw [style=swap] (55.center) to (57.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=langstate] (2) at (0, 0.75) {\tt\,*hates*\,};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=langeffect] (7) at (1.5, -0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=langeffect, fill=black] (9) at (-1.5, -0.75) {\bW\bf\Large ?\e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (6.center);
		\draw [style=swap] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/question7.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=langstate] (4) at (-2, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=langstate] (9) at (3.25, 0.25) {\tt\,*hates*\,};
		\node [style=none] (10) at (1.75, 0) {}; 
		\node [style=none] (11) at (4.75, 0) {}; 
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=langstate, fill=black] (18) at (-5, 0.25) {\bW\bf\Large ?\e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap] (10.center) to (14.center);
		\draw [style=swap] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=langstate] (2) at (0, 0.5) {\!\!\!{\tt red}\!\!\!};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langstate] (2) at (0, 0.75) {\!\!\!{\tt red}\!\!\!};
		\node [style=none] (3) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (0);
		\draw [style=swap, in=90, out=0, looseness=1.00] (0) to (1.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=langstate] (1) at (-5.25, 0) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (4.75, -0.5) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=langstate] (7) at (1.75, 0) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-2, 2) {\footnotesize\tt who};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {}; 
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=langstate] (20) at (4.75, 0) {\!\!\!{\tt Bob}\!\!\!}; 
		\node [style=white dot] (21) at (-1.5, 0.25) {};
		\node [style=white dot] (22) at (-2, 1) {};
		\node [style=none] (23) at (-3.75, 0.75) {};
		\node [style=none] (24) at (-3.75, -0.5) {};
		\node [style=none] (25) at (-2, 1.5) {}; 
		\node [style=none] (26) at (-0.25, -0.5) {}; 
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (4.75, -0.25) {};
		\node [style=none] (30) at (-5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.50] (10.center) to (3.center); 
		\draw [style=swap] (14.center) to (6.center);
		\draw [style=swap] (4.center) to (8.center);
		\draw [style=swap] (18.center) to (16.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (9.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.50] (12.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.25] (9.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.75] (19.center) to (18.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (5.center) to (22);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (8.center) to (22);
		\draw [style=swap, in=180, out=90, looseness=1.00] (16.center) to (22);
		\draw [style=swap, dashed] (23.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw [style=swap, dashed] (25.center) to (23.center);
		\draw [style=swap, dashed] (25.center) to (27.center);
		\draw [style=swap] (28.center) to (15.center);
		\draw [style=swap] (30.center) to (19.center);
		\draw [style=swap] (29.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-4.25, -0.5) {\footnotesize$She$};
		\node [style=none] (1) at (-2.25, -4.25) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (3.25, -4.25) {}; 
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=kpoint] (12) at (1.75, -3.25) {\footnotesize$B$};
		\node [style=white dot] (13) at (0.75, -0.5) {};
		\node [style=white dot] (14) at (-3, 1.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (-0.25, -2.25) {};
		\node [style=large map] (17) at (0.75, -1.75) {\footnotesize$hates$}; 
		\node [style=none] (18) at (-1.75, -2.25) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=right label] (21) at (-1, 1.75) {\color{gray}conjunction};
		\node [style=none] (22) at (-0.5, -5.5) {};
		\node [style=none] (23) at (-1.25, -4.5) {};
		\node [style=right label] (24) at (-0.25, -5.5) {\color{gray}``. . . hates Bob"};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center) to (1.center);
		\draw [style=dashed] (1.center) to (6.center);
		\draw [style=dashed] (11.center) to (6.center);
		\draw [style=dashed] (9.center) to (11.center);
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap, in=90, out=-30, looseness=0.75] (7.center) to (3.center);
		\draw [style=swap] (2.center) to (12);
		\draw [style=swap, in=90, out=-150, looseness=0.75] (10.center) to (0);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (4.center) to (14);
		\draw [style=swap] (3.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=2.00] (18.center) to (16.center);
		\draw [style=pointer edge, in=30, out=180, looseness=0.75] (20.center) to (19.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=0.75] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronCat.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=langstate] (1) at (-6.75, -0.75) {\!\!\!{\tt Female}\!\!\!};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-3.25, -3) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {\footnotesize\tt who};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-6.75, -1.25) {};
		\node [style=white dot] (14) at (-1.75, -0.5) {};
		\node [style=white dot] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-4.5, -1.25) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-6.75, -1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=white dot] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=langstate] (28) at (2.25, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (29) at (3.25, 1) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (4, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (0.5, -1.25) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none] (36) at (4, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (4.25, -1.25) {};
		\node [style=white dot] (39) at (3.25, -0.25) {};
		\node [style=white dot] (40) at (-2.25, -0.5) {};
		\node [style=none] (41) at (-2.25, -0.5) {};
		\node [style=none] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (44) at (-2.25, -1.25) {};
		\node [style=none] (45) at (4, -1.25) {};
		\node [style=langstate] (46) at (6, -0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (47) at (4, -1.25) {};
		\node [style=none] (48) at (6, -1) {};
		\node [style=none] (49) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (8.center) to (4.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.25] (8.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.25] (13.center) to (12.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (15);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (5.center) to (15);
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (15);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (20.center);
		\draw [style=swap, dashed] (18.center) to (16.center);
		\draw [style=swap, dashed] (18.center) to (20.center);
		\draw [style=swap] (21.center) to (13.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (39) to (36.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (39) to (26.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (34.center) to (24);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (24) to (30.center);
		\draw [style=swap] (29.center) to (39);
		\draw [style=swap] (22.center) to (24);
		\draw [style=swap, dashed] (35.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (23.center);
		\draw [style=swap, dashed] (27.center) to (35.center);
		\draw [style=swap, dashed] (27.center) to (23.center);
		\draw [style=swap] (44.center) to (41.center);
		\draw [style=swap, bend right=90, looseness=1.00] (44.center) to (43.center);
		\draw [style=swap, bend right=90, looseness=1.50] (47.center) to (49.center);
		\draw [style=swap] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronCat2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=langstate] (3) at (0, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=langstate] (8) at (3, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=white dot] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, -2.5) {};
		\node [style=none] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (4.25, 1.5) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (18) at (-4, -0.25) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=langstate] (20) at (-4, 0) {\!\!\!{\tt Female}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (5.center) to (9.center);
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap, dashed, gray] (12.center) to (15.center);
		\draw [style=swap, dashed, gray] (15.center) to (16.center);
		\draw [style=swap, dashed, gray] (16.center) to (13.center);
		\draw [style=swap, dashed, gray] (14.center) to (12.center);
		\draw [style=swap, dashed, gray] (14.center) to (13.center);
		\draw [style=swap] (18.center) to (7.center);
		\draw [style=swap] (19.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronCat2bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=langstate] (3) at (0, 1.25) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=langstate] (8) at (3, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=white dot] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-2.5, -2.25) {};
		\node [style=none] (12) at (-1.75, 1.75) {};
		\node [style=none] (13) at (4.25, 1.75) {};
		\node [style=none] (14) at (1.25, 2.25) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (4.25, -0.25) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=langstate] (19) at (-4, 0.25) {\!\!\!{\tt Female}\!\!\!};
		\node [style=right label] (20) at (-0.5, -1.75) {\color{gray}AND};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (5.center) to (9.center);
		\draw [style=swap] (10) to (11.center);
		\draw [style=swap, dashed, gray] (12.center) to (15.center);
		\draw [style=swap, dashed, gray] (15.center) to (16.center);
		\draw [style=swap, dashed, gray] (16.center) to (13.center);
		\draw [style=swap, dashed, gray] (14.center) to (12.center);
		\draw [style=swap, dashed, gray] (14.center) to (13.center);
		\draw [style=swap] (17.center) to (7.center);
		\draw [style=swap] (18.center) to (1.center);
		\draw [style=pointer edge, in=-30, out=180, looseness=0.75] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronCirc.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=langstate] (1) at (-6.75, -0.75) {\!\!\!{\tt Female}\!\!\!};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-3.25, -3) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {\footnotesize\tt who};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-6.75, -1.25) {};
		\node [style=white dot] (14) at (-1.75, -0.5) {};
		\node [style=white dot] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-4.5, -1.25) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-6.75, -1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=white dot] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=langstate] (28) at (2.25, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (29) at (3.25, 1) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (4, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (0.5, -1.25) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none] (36) at (4, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (4.25, -1.25) {};
		\node [style=white dot] (39) at (3.25, -0.25) {};
		\node [style=white dot] (40) at (-2.25, -0.5) {};
		\node [style=none] (41) at (-2.25, -0.5) {};
		\node [style=none] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (44) at (-2.25, -1.25) {};
		\node [style=white dot] (45) at (5.25, -2.25) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (47) at (5.25, -2.25) {};
		\node [style=none] (48) at (5.25, -2.25) {};
		\node [style=none] (49) at (5.25, 2) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (5.25, 2.5) {\footnotesize\tt Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (8.center) to (4.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.25] (8.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.25] (13.center) to (12.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (15);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (5.center) to (15);
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (15);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (20.center);
		\draw [style=swap, dashed] (18.center) to (16.center);
		\draw [style=swap, dashed] (18.center) to (20.center);
		\draw [style=swap] (21.center) to (13.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (39) to (36.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (39) to (26.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (34.center) to (24);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (24) to (30.center);
		\draw [style=swap] (29.center) to (39);
		\draw [style=swap] (22.center) to (24);
		\draw [style=swap, dashed] (35.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (23.center);
		\draw [style=swap, dashed] (27.center) to (35.center);
		\draw [style=swap, dashed] (27.center) to (23.center);
		\draw [style=swap] (44.center) to (41.center);
		\draw [style=swap, bend right=90, looseness=1.00] (44.center) to (43.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (46) to (45);
		\draw [style=swap] (45) to (48.center);
		\draw [style=swap] (49.center) to (48.center);
		\draw [style=swap] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronCirc2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, -0.75) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=white dot] (6) at (-2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -1.75) {};
		\node [style=none] (8) at (2.25, -2.5) {};
		\node [style=none] (9) at (2.25, 2.25) {\footnotesize\tt Bob};
		\node [style=none] (10) at (1, -1) {};
		\node [style=white dot] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=langstate] (15) at (-2.25, 0.75) {\!\!\!{\tt Female}\!\!\!};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=none] (18) at (-2.25, -2.5) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap] (6) to (1.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (10.center) to (11);
		\draw [style=swap] (11) to (7.center);
		\draw [style=swap] (13.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronEduardo.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=langstate] (1) at (-12.5, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-9.25, -0.25) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-5.75, 0.25) {};
		\node [style=langstate] (6) at (-5.25, 0.5) {\!\!\!{\tt is}\!\!\!};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-8.25, 0) {};
		\node [style=none] (9) at (-4.75, 0) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-7.25, 0) {};
		\node [style=none] (12) at (-5.75, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-10.25, 0) {};
		\node [style=none] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=none] (17) at (-12.5, 0) {};
		\node [style=langstate] (18) at (-2.5, 0.5) {\!\!\!{\tt silly}\!\!\!};
		\node [style=white ddot] (19) at (-8.25, 0.25) {};
		\node [style=white dot] (20) at (-8.75, 1) {};
		\node [style=none] (21) at (-5.25, 0.25) {};
		\node [style=none] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-12.5, 0.25) {};
		\node [style=none] (24) at (-8.25, 0) {};
		\node [style=none] (25) at (-8.25, 0.25) {};
		\node [style=none] (26) at (-6.75, 1.25) {};
		\node [style=none] (27) at (-10.75, 1.25) {};
		\node [style=none] (28) at (-8.75, 1.5) {};
		\node [style=none] (29) at (-10.75, -0.25) {};
		\node [style=none] (30) at (-6.75, -0.25) {};
		\node [style=none] (31) at (-8.75, 2) {\footnotesize\tt who};
		\node [style=none] (32) at (11.75, 0.25) {};
		\node [style=none] (33) at (11.25, 0) {};
		\node [style=none] (34) at (8.75, 0.25) {};
		\node [style=white dot] (35) at (8.25, 1) {};
		\node [style=none] (36) at (11.25, 0) {};
		\node [style=none] (37) at (9.75, 0) {};
		\node [style=none] (38) at (9.75, 0) {};
		\node [style=none] (39) at (10.25, -0.25) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=none] (41) at (8.75, 0) {};
		\node [style=none] (42) at (14.5, 0) {};
		\node [style=langstate] (43) at (11.75, 0.5) {\!\!\!{\tt is}\!\!\!};
		\node [style=none] (44) at (6.25, -0.25) {};
		\node [style=none] (45) at (11.25, 0.25) {};
		\node [style=none] (46) at (10.25, 1.25) {};
		\node [style=none] (47) at (6.75, 0) {};
		\node [style=white ddot] (48) at (8.75, 0.25) {};
		\node [style=none] (49) at (12.25, 0) {};
		\node [style=langstate] (50) at (14.5, 0.5) {\!\!\!{\tt rich}\!\!\!};
		\node [style=none] (51) at (14.5, 0.25) {};
		\node [style=none] (52) at (4.5, 0.25) {};
		\node [style=none] (53) at (6.75, 0) {};
		\node [style=none] (54) at (7.75, -0.25) {};
		\node [style=none] (55) at (12.25, 0.25) {};
		\node [style=none] (56) at (7.75, 0) {};
		\node [style=none] (57) at (8.75, 0) {};
		\node [style=langstate] (58) at (4.5, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (59) at (8.25, 2) {\footnotesize\tt who};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=none] (61) at (11.75, 0) {};
		\node [style=none] (62) at (11.75, 0) {};
		\node [style=none] (63) at (6.25, 1.25) {};
		\node [style=none] (64) at (2, -0.25) {};
		\node [style=none] (65) at (0, -0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
		\node [style=langstate] (67) at (1, 0.5) {\!\!\!{\tt loves}\!\!\!};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (2, 0.25) {};
		\node [style=none] (72) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (9.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (2.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (20);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (7.center) to (20);
		\draw [style=swap, in=180, out=90, looseness=1.00] (14.center) to (20);
		\draw [style=swap] (21.center) to (13.center);
		\draw [style=swap] (23.center) to (17.center);
		\draw [style=swap] (22.center) to (2.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (30.center) to (26.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (28.center) to (26.center);
		\draw [style=swap] (49.center) to (55.center);
		\draw [style=swap, bend right=90, looseness=1.50] (49.center) to (42.center);
		\draw [style=swap] (33.center) to (45.center);
		\draw [style=swap] (54.center) to (56.center);
		\draw [style=swap, bend right=90, looseness=1.50] (37.center) to (36.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (57.center) to (61.center);
		\draw [style=swap, bend right=90, looseness=1.75] (60.center) to (53.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (38.center) to (35);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (56.center) to (35);
		\draw [style=swap, in=180, out=90, looseness=1.00] (47.center) to (35);
		\draw [style=swap] (32.center) to (62.center);
		\draw [style=swap] (52.center) to (60.center);
		\draw [style=swap] (51.center) to (42.center);
		\draw [style=boldedge] (41.center) to (34.center);
		\draw [style=swap, dashed] (63.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (39.center);
		\draw [style=swap, dashed] (39.center) to (46.center);
		\draw [style=swap, dashed] (40.center) to (63.center);
		\draw [style=swap, dashed] (40.center) to (46.center);
		\draw [style=swap] (64.center) to (71.center);
		\draw [style=swap] (66.center) to (70.center);
		\draw [style=swap] (69.center) to (68.center);
		\draw [style=boldedge] (69.center) to (72.center);
		\draw [style=swap, bend right=90, looseness=0.75] (3.center) to (65.center);
		\draw [style=swap, bend right=90, looseness=1.00] (64.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronQNLP.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=langstate] (1) at (-5.25, 0.75) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (5.75, 0.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=langstate] (6) at (2.5, 0.75) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (-3, 0.25) {}; 
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-5.25, 0.25) {};
		\node [style=langstate] (18) at (5.75, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white ddot] (19) at (-1, 0.5) {};
		\node [style=white dot] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (2.5, 0.5) {}; 
		\node [style=none] (22) at (5.75, 0.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-13.25, -0.75) {};
		\node [style=none] (25) at (-7.75, 0) {$=$};
		\node [style=langstate] (26) at (-13.25, 0.5) {\!\!\!{\tt She who hates Bob}\!\!\!};
		\node [style=none] (27) at (-13.25, 0.25) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=none] (34) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (2.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (20);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (7.center) to (20);
		\draw [style=swap, in=180, out=90, looseness=1.00] (14.center) to (20);
		\draw [style=swap] (21.center) to (13.center);
		\draw [style=swap] (23.center) to (17.center);
		\draw [style=swap] (22.center) to (2.center);
		\draw [style=boldedge] (27.center) to (24.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=swap, dashed] (31.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (30.center);
		\draw [style=swap, dashed] (32.center) to (31.center);
		\draw [style=swap, dashed] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronQNLP2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=langstate] (1) at (-1.25, 1) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (5.5, 0.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=langstate] (6) at (2.25, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=langstate] (15) at (5.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white ddot] (16) at (2.25, -0.25) {};
		\node [style=white dot] (17) at (0, -0.5) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (5.5, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-9.25, -0.75) {};
		\node [style=none] (22) at (-9.25, 0.25) {};
		\node [style=langstate] (23) at (-9.25, 0.5) {\!\!\!{\tt She who hates Bob}\!\!\!};
		\node [style=none] (24) at (-3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (2.center);
		\draw [style=swap] (10.center) to (5.center);
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4.center) to (17);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (11.center) to (17);
		\draw [style=swap] (20.center) to (14.center);
		\draw [style=swap] (19.center) to (2.center);
		\draw [style=boldedge] (18.center) to (16);
		\draw [style=boldedge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronQNLPcopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=langstate] (1) at (-5.25, 0.75) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (5.75, 0) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=langstate] (6) at (2.5, 0.75) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=langstate] (18) at (5.75, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (19) at (-1, 0.5) {};
		\node [style=white dot] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (5.75, 0.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-13.25, -0.75) {};
		\node [style=none] (25) at (-7.75, 0) {$=$};
		\node [style=langstate] (26) at (-13.25, 0.5) {\!\!\!{\tt She who hates Bob}\!\!\!};
		\node [style=none] (27) at (-13.25, 0.25) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (2.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (20);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (7.center) to (20);
		\draw [style=swap, in=180, out=90, looseness=1.00] (14.center) to (20);
		\draw [style=swap] (23.center) to (17.center);
		\draw [style=swap] (22.center) to (2.center);
		\draw [style=boldedge] (27.center) to (24.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=swap, dashed] (31.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (30.center);
		\draw [style=swap, dashed] (32.center) to (31.center);
		\draw [style=swap, dashed] (32.center) to (30.center);
		\draw [style=boldedge] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronQNLPcopycopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=langstate] (1) at (-5.25, 0.75) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (5.75, 0) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=langstate] (6) at (2.5, 0.75) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=langstate] (18) at (5.75, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (5.75, 0.5) {};
		\node [style=none] (21) at (-5.25, 0.5) {};
		\node [style=none] (22) at (-13.25, -0.75) {};
		\node [style=none] (23) at (-7.75, 0) {$=$};
		\node [style=langstate] (24) at (-13.25, 0.5) {\!\!\!{\tt She who hates Bob}\!\!\!};
		\node [style=none] (25) at (-13.25, 0.25) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (-3.5, 1.5) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (-3.5, 0) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (-1.5, 0.75) {\!\!\!{\footnotesize\tt who}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (2.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap] (20.center) to (2.center);
		\draw [style=boldedge] (25.center) to (22.center);
		\draw [style=swap] (28.center) to (30.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [style=swap] (31.center) to (27.center);
		\draw [style=swap] (29.center) to (28.center);
		\draw [style=swap] (29.center) to (27.center);
		\draw [style=boldedge] (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relproncircuit.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=langstate] (1) at (-6, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=langstate] (15) at (7.25, 0.5) {\!\!\!{\tt beer}\!\!\!};
		\node [style=white dot] (16) at (-1.25, 0.25) {};
		\node [style=white dot] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=none] (19) at (-6, 0.25) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=white dot] (25) at (2, 0.75) {};
		\node [style=langstate] (26) at (3, 1.75) {\tt\!*likes*\!};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (4.75, 0) {};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (0.75, 2.25) {};
		\node [style=white dot] (36) at (4, 0.75) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (5.25, 2.25) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (4.75, 0) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=white dot] (45) at (-1.75, 0.25) {};
		\node [style=none] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (3.25, 0) {};
		\node [style=none] (48) at (-1.75, 0) {};
		\node [style=none] (49) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (7.center) to (2.center);
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.25] (6.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (17);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (5.center) to (17);
		\draw [style=swap, in=180, out=90, looseness=1.00] (12.center) to (17);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (18.center) to (2.center);
		\draw [style=swap] (20.center) to (21.center);
		\draw [style=swap] (34.center) to (22.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (25) to (30.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (25) to (29.center);
		\draw [style=swap] (37.center) to (33.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (43.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (28.center);
		\draw [style=swap, dashed] (35.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (41.center);
		\draw [style=swap, dashed] (24.center) to (35.center);
		\draw [style=swap, dashed] (24.center) to (41.center);
		\draw [style=swap, bend right=90, looseness=1.25] (48.center) to (47.center);
		\draw [style=swap] (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=white ddot] (8) at (0.5, 0) {};
		\node [style=white dot] (9) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (2.center) to (9); 
		\draw [style=swap, in=-135, out=90, looseness=1.00] (3.center) to (9);
		\draw [style=swap, in=180, out=90, looseness=1.00] (6.center) to (9);
		\draw [style=boldedge] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=left label] (1) at (-3, 3) {\color{gray}1st sentence};
		\node [style=none] (2) at (-1.5, 3) {};
		\node [style=langstate] (3) at (-0.25, 3.25) {\!\!\!{\small$\sigma_1$}\!\!\!};
		\node [style=langstate] (4) at (-0.25, 1.25) {\!\!\!{\small$\sigma_2$}\!\!\!};
		\node [style=langstate] (5) at (-0.25, -1.75) {\!\!\!{\small$\sigma_n$}\!\!\!};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {$\vdots$};
		\node [style=white dot] (8) at (1, 0) {};
		\node [style=white dot] (9) at (1, -3) {};
		\node [style=none] (10) at (1, -4) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=left label] (13) at (-3, 1) {\color{gray}2nd sentence};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (15) at (-2.75, -2) {};
		\node [style=left label] (16) at (-3, -2) {\color{gray}3rd sentence};
		\node [style=none] (17) at (9, 0) {};
		\node [style=none] (18) at (-9, 0) {};
		\node [style=right label] (19) at (3, 0) {\color{gray}AND};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (1.5, -3) {};
		\node [style=right label] (24) at (3, -3) {\color{gray}AND};
		\node [style=none] (25) at (2.75, -3) {};
		\node [style=none] (26) at (2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (0.center) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (4) to (8);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (5) to (9);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (3) to (6.center);
		\draw [style=swap] (6.center) to (8);
		\draw [style=swap] (8) to (9);
		\draw [style=swap] (9) to (10.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (15.center) to (14.center);
		\draw [style=pointer edge, in=0, out=180, looseness=1.50] (22.center) to (21.center);
		\draw [style=pointer edge, in=0, out=180, looseness=1.50] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s10.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=langstate] (1) at (1.25, 1) {\!\!\!{\tt sad}\!\!\!};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=langstate] (4) at (-1.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (2.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (3.center) to (0);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s11.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.75) {\footnotesize\tt Alice};
		\node [style=langstate] (3) at (0.75, 0.25) {\!\!\!{\tt dog}\!\!\!};
		\node [style=gray dot] (4) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.00] (3) to (4);  
		\draw [style=swap] (4) to (0.center);
		\draw [style=swap] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/s11bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.75) {\footnotesize\tt Alice};
		\node [style=langstate] (3) at (0.75, 0.25) {\!\!\!{\tt dog}\!\!\!};
		\node [style=gray dot] (4) at (-0.5, -1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=swap] (4) to (0.center);
		\draw [style=swap] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s12.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 1.75) {\footnotesize\tt Bob};
		\node [style=white dot] (3) at (-1, -1) {};
		\node [style=langstate] (4) at (1, 0.25) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4) to (3);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s13.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, 1.75) {\footnotesize\tt Alice};
		\node [style=langstate] (3) at (-0.5, 0.25) {\!\!\!{\tt dog}\!\!\!};
		\node [style=white dot] (4) at (-2, -1) {};
		\node [style=none] (5) at (1.25, 1.75) {\footnotesize\tt Bob};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.00] (3) to (4);
		\draw [style=swap] (4) to (0.center);
		\draw [style=swap] (1.center) to (4);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s14.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.75) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, 1.75) {\footnotesize\tt Bob};
		\node [style=white dot] (3) at (1.5, -1) {};
		\node [style=langstate] (4) at (3.25, 0.25) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {\footnotesize\tt Alice};
		\node [style=none] (7) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4) to (3);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (7.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -5.25) {};
		\node [style=none] (1) at (3.25, -5.25) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=white dot] (4) at (3.25, -4.25) {};
		\node [style=langstate] (5) at (2, -3) {\!\!\!\raisebox{-5mm}{\normalsize{\tt B}${}_o$}\!\!\!};
		\node [style=langstate] (6) at (-2.5, -3) {\!\!\!\raisebox{-5mm}{\normalsize{\tt B}${}_s$}\!\!\!};
		\node [style=white dot] (7) at (-1.25, -4.25) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=white dot] (9) at (3.25, -1.25) {};
		\node [style=langstate] (10) at (1.5, 0) {\!\!\!\raisebox{-5mm}{\tt person}\!\!\!};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-1.25, 4.5) {};
		\node [style=white dot] (16) at (-1.25, 1.75) {};
		\node [style=none] (17) at (3.25, 1) {};
		\node [style=none] (18) at (3.25, 4.5) {};
		\node [style=langstate] (19) at (-2.5, 3) {\!\!\!\raisebox{-5mm}{\tt dog}\!\!\!};
		\node [style=none] (20) at (-1.25, 5) {\small \tt Alice};
		\node [style=none] (21) at (3.25, 5) {\small \tt Bob};
		\node [style=none] (22) at (-3.75, 1.25) {};
		\node [style=none] (23) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
		\node [style=none] (26) at (-3.75, 4) {};
		\node [style=none] (27) at (-3.75, 4) {};
		\node [style=none] (28) at (-0.75, 4) {};
		\node [style=none] (29) at (-0.75, 4) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (31) at (3.75, -1.75) {};
		\node [style=none] (32) at (-0.25, -1.75) {};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (3.75, 1) {};
		\node [style=none] (36) at (-0.25, -1.75) {};
		\node [style=none] (37) at (3.75, -1.75) {};
		\node [style=none] (38) at (-3.75, -2) {};
		\node [style=none] (39) at (3.75, -4.75) {};
		\node [style=none] (40) at (-3.75, -4.75) {};
		\node [style=none] (41) at (3.75, -2) {};
		\node [style=none] (42) at (-3.75, -2) {};
		\node [style=none] (43) at (3.75, -2) {};
		\node [style=none] (44) at (-3.75, -4.75) {};
		\node [style=none] (45) at (3.75, -4.75) {};
		\node [style=none] (46) at (-4, 2.5) {};
		\node [style=none] (47) at (-5.25, 2.5) {};
		\node [style=left label] (48) at (-5.5, 2.5) {\color{gray}1st sentence};
		\node [style=none] (49) at (-0.5, -0.5) {};
		\node [style=left label] (50) at (-5.5, -0.5) {\color{gray}2nd sentence};
		\node [style=none] (51) at (-5.25, -0.5) {};
		\node [style=none] (52) at (-4, -3.5) {};
		\node [style=left label] (53) at (-5.5, -3.5) {\color{gray}3rd sentence};
		\node [style=none] (54) at (-5.25, -3.5) {};
		\node [style=none] (55) at (12, 0) {};
		\node [style=none] (56) at (-12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=45, looseness=1.00] (5) to (4); 
		\draw [style=swap, bend right=45, looseness=1.00] (6) to (7);
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (4) to (1.center);
		\draw [style=swap] (7) to (0.center);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (10) to (9);
		\draw [style=swap] (12.center) to (9);
		\draw [style=swap] (9) to (8.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, bend right=45, looseness=1.00] (19) to (16);
		\draw [style=swap] (16) to (14.center);
		\draw [style=swap] (15.center) to (16);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap, dashed] (27.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (25.center);
		\draw [style=swap, dashed] (24.center) to (23.center);
		\draw [style=swap, dashed] (26.center) to (23.center);
		\draw [style=swap, dashed] (34.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (31.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (30.center) to (36.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (39.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (38.center) to (44.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (47.center) to (46.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (51.center) to (49.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s15NON-CART.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2.75) {};
		\node [style=none] (1) at (3.25, -2.75) {};
		\node [style=none] (2) at (3.25, -2.75) {};
		\node [style=white dot] (3) at (3.25, -2) {};
		\node [style=langstate] (4) at (5, -0.75) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (-1.25, -2.75) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=white dot] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=langstate] (13) at (0, 2) {\!\!\!\!{\tt dog}\!\!\!\!};
		\node [style=none] (14) at (-1.25, 3.75) {\footnotesize \tt Alice};
		\node [style=none] (15) at (3.25, 3.75) {\footnotesize \tt Bob};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (-1.75, 2.75) {};
		\node [style=none] (21) at (-1.75, 2.75) {};
		\node [style=none] (22) at (1.25, 2.75) {};
		\node [style=none] (23) at (1.25, 2.75) {};
		\node [style=none] (24) at (2.75, 0) {};
		\node [style=none] (25) at (6.75, -2.5) {};
		\node [style=none] (26) at (2.75, -2.5) {};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (6.75, 0) {};
		\node [style=none] (30) at (2.75, -2.5) {};
		\node [style=none] (31) at (6.75, -2.5) {};
		\node [style=none] (32) at (-1.75, -2.75) {};
		\node [style=none] (33) at (3.75, -5.25) {};
		\node [style=none] (34) at (-1.75, -5.25) {};
		\node [style=none] (35) at (3.75, -2.75) {};
		\node [style=none] (36) at (-1.75, -2.75) {};
		\node [style=none] (37) at (3.75, -2.75) {};
		\node [style=none] (38) at (-1.75, -5.25) {};
		\node [style=none] (39) at (3.75, -5.25) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (41) at (-3.25, 1.5) {};
		\node [style=left label] (42) at (-3.5, 1.5) {\color{gray}1st sentence};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=left label] (44) at (-3.5, -1.25) {\color{gray}2nd sentence};
		\node [style=none] (45) at (-3.25, -1.25) {};
		\node [style=none] (46) at (-2, -4) {};
		\node [style=left label] (47) at (-3.5, -4) {\color{gray}3rd sentence};
		\node [style=none] (48) at (-3.25, -4) {};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (-12, 0) {};
		\node [style=none] (51) at (-1.25, -5.25) {};
		\node [style=none] (52) at (1.25, -4) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=langstate] (54) at (1, -3.5) {\!\!{\tt bites}\!\!};
		\node [style=none] (55) at (-1.25, -2.75) {};
		\node [style=none] (56) at (-1.25, -4) {};
		\node [style=none] (57) at (0, -4) {};
		\node [style=none] (58) at (3.25, -5.25) {};
		\node [style=none] (59) at (0.75, -4) {};
		\node [style=none] (60) at (3.25, -2.75) {};
		\node [style=none] (61) at (3.25, -4) {};
		\node [style=none] (62) at (-1.25, -5.75) {};
		\node [style=none] (63) at (3.25, -5.75) {};
		\node [style=none] (64) at (3.25, -5.25) {};
		\node [style=none] (65) at (-1.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4) to (3);
		\draw [style=swap] (6.center) to (3);
		\draw [style=swap] (3) to (2.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap, bend left=45, looseness=1.00] (13) to (10);
		\draw [style=swap] (10) to (8.center);
		\draw [style=swap] (9.center) to (10);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap, dashed] (21.center) to (22.center);
		\draw [style=swap, dashed] (22.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (20.center) to (17.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (25.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (24.center) to (30.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw [style=swap, dashed] (35.center) to (33.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (32.center) to (38.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (41.center) to (40.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (45.center) to (43.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (48.center) to (46.center);
		\draw [style=swap, bend right=90, looseness=1.25] (56.center) to (57.center);
		\draw [style=swap, bend right=90, looseness=1.25] (53.center) to (61.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (59.center) to (51.center);
		\draw [style=swap] (55.center) to (56.center);
		\draw [style=swap] (60.center) to (61.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (52.center) to (58.center);
		\draw [style=swap] (65.center) to (62.center);
		\draw [style=swap] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s16.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.75) {};
		\node [style=none] (1) at (1.75, -2.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=white dot] (5) at (1.75, 0.25) {};
		\node [style=langstate] (6) at (3.5, 1.5) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (1.75, 2.25) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=white dot] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (1.75, 2.25) {};
		\node [style=langstate] (14) at (-0.5, 1.5) {\!\!\!{\tt dog}\!\!\!};
		\node [style=langstate] (15) at (-0.5, -0.75) {\!\!\!\!\!{\footnotesize{\tt bites}${}_s$}\!\!\!\!\!};
		\node [style=white dot] (16) at (-2.25, -2) {};
		\node [style=langstate] (17) at (3.5, -0.75) {\!\!\!\!\!{\footnotesize{\tt bites}${}_o$}\!\!\!\!\!};
		\node [style=white dot] (18) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (6) to (5);
		\draw [style=swap] (8.center) to (5);
		\draw [style=swap] (5) to (4.center);
		\draw [style=swap, bend left=45, looseness=1.00] (14) to (12);
		\draw [style=swap] (12) to (10.center);
		\draw [style=swap] (11.center) to (12);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (15) to (16);
		\draw [style=swap, in=6, out=-90, looseness=1.00] (17) to (18);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s16bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3) {};
		\node [style=none] (1) at (0.75, -3) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=white dot] (4) at (0.75, -2) {};
		\node [style=langstate] (5) at (2, -0.75) {\!\!\!\raisebox{-5mm}{\normalsize{\tt B}${}_o$}\!\!\!};
		\node [style=langstate] (6) at (-1, -0.75) {\!\!\!\raisebox{-5mm}{\normalsize{\tt B}${}_s$}\!\!\!};
		\node [style=white dot] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=white dot] (9) at (0.75, 0.25) {};
		\node [style=langstate] (10) at (2.5, 1.5) {\!\!\!\raisebox{-5mm}{\tt person}\!\!\!};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (0.75, 2.5) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-2.25, 2.5) {};
		\node [style=white dot] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=langstate] (18) at (-1, 1.5) {\!\!\!\raisebox{-5mm}{\tt dog}\!\!\!};
		\node [style=none] (19) at (-2.25, 3) {\small \tt Alice};
		\node [style=none] (20) at (0.75, 3) {\small \tt Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.00] (5) to (4);
		\draw [style=swap, bend left=45, looseness=1.00] (6) to (7);
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (4) to (1.center);
		\draw [style=swap] (7) to (0.center);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (10) to (9);
		\draw [style=swap] (12.center) to (9);
		\draw [style=swap] (9) to (8.center);
		\draw [style=swap, bend left=45, looseness=1.00] (18) to (16);
		\draw [style=swap] (16) to (14.center);
		\draw [style=swap] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s16v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.25) {};
		\node [style=none] (1) at (2, -3.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=white dot] (5) at (2, 0.25) {};
		\node [style=langstate] (6) at (3.75, 1.5) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=white dot] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (2, 2.25) {};
		\node [style=langstate] (14) at (-0.25, 1.5) {\!\!\!{\tt dog}\!\!\!};
		\node [style=white dot] (15) at (2, -2.5) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=langstate] (17) at (0, -0.75) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=white dot] (19) at (-2, -2.5) {};
		\node [style=none] (20) at (-2, 2.75) {\footnotesize\tt Alice};
		\node [style=none] (21) at (2, 2.75) {\footnotesize\tt Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (6) to (5);
		\draw [style=swap] (8.center) to (5);
		\draw [style=swap] (5) to (4.center);
		\draw [style=swap, bend left=45, looseness=1.00] (14) to (12);
		\draw [style=swap] (12) to (10.center);
		\draw [style=swap] (11.center) to (12);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (15);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s17.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=white dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {}; 
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-3.5, 1.75) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
		\node [style=langstate] (13) at (3.5, 0.25) {\!\!\!{\tt dog}\!\!\!};
		\node [style=none] (14) at (0, 1.75) {\!\!\!{\footnotesize\tt is}\!\!\!}; 
		\node [style=none] (15) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (1.center) to (6); 
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (6) to (2.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s17grey.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=gray dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {}; 
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-3.5, 1.75) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
		\node [style=langstate] (13) at (3.5, 0.25) {\!\!\!{\tt dog}\!\!\!};
		\node [style=none] (14) at (0, 1.75) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (15) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (1.center) to (6); 
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (6) to (2.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s18.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.75) {};
		\node [style=none] (1) at (1.25, -2.75) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=white dot] (4) at (1.25, 0.25) {};
		\node [style=langstate] (5) at (3, 1.5) {\!\!\!{\tt dog}\!\!\!};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=none] (7) at (-2.75, 2.25) {};
		\node [style=white dot] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=langstate] (10) at (-1, 1.5) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
		\node [style=langstate] (11) at (-1, -0.75) {\!\!\!\!\!{\footnotesize{\tt bites}${}_s$}\!\!\!\!\!};
		\node [style=langstate] (12) at (3, -0.75) {\!\!\!\!\!{\footnotesize{\tt bites}${}_o$}\!\!\!\!\!};
		\node [style=white dot] (13) at (-2.75, -2) {};
		\node [style=white dot] (14) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (5) to (4);
		\draw [style=swap] (6.center) to (4);
		\draw [style=swap] (4) to (3.center);
		\draw [style=swap, bend left=45, looseness=1.00] (10) to (8);
		\draw [style=swap] (7.center) to (8);
		\draw [style=swap] (8) to (0.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (11) to (13);
		\draw [style=swap, in=6, out=-90, looseness=1.00] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s18v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -3.25) {};
		\node [style=none] (1) at (1.5, -3.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=white dot] (4) at (1.5, 0.25) {};
		\node [style=langstate] (5) at (3.25, 1.5) {\!\!\!{\tt dog}\!\!\!};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (-2.5, 2.25) {};
		\node [style=white dot] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=langstate] (10) at (-0.75, 1.5) {\!\!\!\!\!{\tt person}\!\!\!\!\!};
		\node [style=white dot] (11) at (1.5, -2.5) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=white dot] (13) at (-2.5, -2.5) {};
		\node [style=langstate] (14) at (-0.5, -0.75) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (1.5, 2.75) {\footnotesize\tt Bob};
		\node [style=none] (17) at (-2.5, 2.75) {\footnotesize\tt Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=1.00] (5) to (4);
		\draw [style=swap] (6.center) to (4);
		\draw [style=swap] (4) to (3.center);
		\draw [style=swap, bend left=45, looseness=1.00] (10) to (8);
		\draw [style=swap] (7.center) to (8);
		\draw [style=swap] (8) to (0.center);
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (12.center) to (11);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/s19.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 3.75) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=langbox] (4) at (0, 0.25) {$\ \ \sigma_3\ \ $};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=langbox] (9) at (-3, 1.5) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-5, -3.25) {};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style=langbox] (14) at (-2, -1) {$\ \ \sigma_4\ \ $};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-3, 3.75) {};
		\node [style=none] (17) at (-5, 3.75) {};
		\node [style=none] (18) at (-5, 1.75) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-3, -1.25) {};
		\node [style=none] (22) at (-3, -3.25) {};
		\node [style=langbox] (23) at (1, -2.25) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (3, 2.5) {};
		\node [style=none] (26) at (-1, -3.25) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (1, -3.25) {};   
		\node [style=none] (29) at (-1, -2.5) {};
		\node [style=none] (30) at (3, -3.25) {};
		\node [style=none] (31) at (3, -2.5) {};
		\node [style=langbox] (32) at (3, 2.75) {\!\!$\sigma_1$\!\!};
		\node [style=none] (33) at (3, 3) {};
		\node [style=none] (34) at (3, 3.75) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (26.center) to (29.center);
		\draw [style=swap] (28.center) to (27.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [style=swap] (33.center) to (34.center);
		\draw [style=swap] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-0.25, 3.25) {\!\!\!{\small$\sigma_n$}\!\!\!};
		\node [style=langstate] (1) at (-0.25, 0.25) {\!\!\!{\small$\sigma_2$}\!\!\!};
		\node [style=langstate] (2) at (-0.25, -1.75) {\!\!\!{\small$\sigma_1$}\!\!\!};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$\vdots$};
		\node [style=white dot] (5) at (1, -1) {};
		\node [style=white dot] (6) at (1, -3) {};
		\node [style=none] (7) at (1, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=1.00] (1) to (5);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (2) to (6);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (0) to (3.center);
		\draw [style=swap] (3.center) to (5);
		\draw [style=swap] (5) to (6);
		\draw [style=swap] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s20.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -4) {};
		\node [style=none] (1) at (-4.25, -5.25) {};
		\node [style=none] (2) at (-3.75, 8.75) {\footnotesize\tt Alice};
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=none] (4) at (0.25, -4) {};
		\node [style=none] (5) at (-3.75, -5.25) {};
		\node [style=none] (6) at (3.25, -4.75) {};
		\node [style=none] (7) at (-3.75, -5.25) {};
		\node [style=none] (8) at (3.75, -5.25) {};
		\node [style=none] (9) at (-3.75, -5.75) {};
		\node [style=none] (10) at (4.25, -5.25) {};
		\node [style=none] (11) at (3.75, -4) {};
		\node [style=none] (12) at (-2.75, -4) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-3.25, -4.75) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (1.25, -4.75) {};
		\node [style=none] (17) at (2.75, -4) {};
		\node [style=none] (18) at (0.25, -4) {};
		\node [style=none] (19) at (-0.25, -4) {};
		\node [style=none] (20) at (-3.75, 4.25) {};
		\node [style=none] (21) at (3.75, -5.25) {};
		\node [style=none] (22) at (3.75, -5.75) {};
		\node [style=none] (23) at (-3.75, -4) {};
		\node [style=none] (24) at (-1.25, -4.75) {};
		\node [style=none] (25) at (3.75, 8.75) {\footnotesize\tt  Bob};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (-3.75, 8.25) {};
		\node [style=none] (28) at (-1, 5.5) {};
		\node [style=none] (29) at (1.75, 5.5) {};
		\node [style=none] (30) at (0.25, 6.25) {};
		\node [style=none] (31) at (-2.25, 6.25) {};
		\node [style=none] (32) at (-1, 6.75) {};
		\node [style=none] (33) at (-1, 5.5) {};
		\node [style=none] (34) at (-2.25, 5.5) {};
		\node [style=none] (35) at (-2, 5.5) {};
		\node [style=none] (36) at (-3.75, 5.5) {};
		\node [style=none] (37) at (0, 5.5) {};
		\node [style=langstate] (38) at (1.75, 6) {\!\!\!{\tt dog}\!\!\!};
		\node [style=white dot] (39) at (-1, 6.25) {};
		\node [style=none] (40) at (-1, 7.25) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (41) at (0.25, 5.5) {};
		\node [style=none] (42) at (-1.75, 4.75) {};
		\node [style=none] (43) at (-3.75, 4.25) {};
		\node [style=none] (44) at (-3.25, 4.75) {};
		\node [style=none] (45) at (-1, 5.5) {};
		\node [style=none] (46) at (5.5, 0.75) {};
		\node [style=none] (47) at (9.5, 1.5) {};
		\node [style=none] (48) at (7.25, 1.5) {};
		\node [style=none] (49) at (4.25, 0.75) {};
		\node [style=langstate] (50) at (9.5, 2) {\!\!\!\!{\tt person}\!\!\!\!};
		\node [style=none] (51) at (5.25, 1.5) {};
		\node [style=white dot] (52) at (6.25, 2.25) {};
		\node [style=none] (53) at (7.5, 2.25) {};
		\node [style=none] (54) at (3.75, 1.5) {};
		\node [style=none] (55) at (3.75, 0.25) {};
		\node [style=none] (56) at (6.25, 1.5) {};
		\node [style=none] (57) at (3.75, 8.25) {};
		\node [style=none] (58) at (6.25, 1.5) {};
		\node [style=none] (59) at (6.25, 2.75) {};
		\node [style=none] (60) at (6.25, 1.5) {};
		\node [style=none] (61) at (7.5, 1.5) {};
		\node [style=none] (62) at (5, 1.5) {};
		\node [style=none] (63) at (3.75, 0.25) {};
		\node [style=none] (64) at (6.25, 3.25) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (65) at (5, 2.25) {};
		\node [style=none] (66) at (3.25, 4.25) {};
		\node [style=none] (67) at (-4.25, 7.75) {};
		\node [style=none] (68) at (-4.25, 7.75) {};
		\node [style=none] (69) at (-4.25, 4.25) {};
		\node [style=none] (70) at (3.25, 7.75) {};
		\node [style=none] (71) at (11.25, 0.25) {};
		\node [style=none] (72) at (11.25, 3.75) {};
		\node [style=none] (73) at (3.25, 3.75) {};
		\node [style=none] (74) at (3.25, 0.25) {};
		\node [style=none] (75) at (3.25, 3.75) {};
		\node [style=none] (76) at (0.25, -4) {};
		\node [style=none] (77) at (-3.25, -1.25) {};
		\node [style=langstate] (78) at (-1.5, -1.75) {\!\!\!\!\!{\footnotesize{\tt bites}${}_s$}\!\!\!\!\!};
		\node [style=none] (79) at (2.75, -4) {};
		\node [style=none] (80) at (3.25, -1.25) {};
		\node [style=none] (81) at (1.5, -2) {};
		\node [style=none] (82) at (3.25, -4) {};
		\node [style=none] (83) at (-0.25, -4) {};
		\node [style=white dot] (84) at (-1.5, -3) {};
		\node [style=none] (85) at (-2.75, -4) {};
		\node [style=none] (86) at (0, -0.75) {};
		\node [style=none] (87) at (-1.5, -2) {};
		\node [style=langstate] (88) at (1.5, -1.75) {\!\!\!\!\!{\footnotesize{\tt bites}${}_o$}\!\!\!\!\!};
		\node [style=none] (89) at (0.25, -4) {};
		\node [style=none] (90) at (-0.25, -4) {};
		\node [style=none] (91) at (-2.75, -4) {};
		\node [style=none] (92) at (-3.25, -4) {};
		\node [style=none] (93) at (2.75, -4) {};
		\node [style=white dot] (94) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (23.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.25] (17.center) to (11.center);
		\draw [style=swap] (20.center) to (23.center);
		\draw [style=swap] (3.center) to (11.center);
		\draw [style=swap, dashed] (15.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (26.center);
		\draw [style=swap, dashed] (13.center) to (26.center);
		\draw [style=swap, bend left=45, looseness=1.00] (0.center) to (24.center);
		\draw [style=swap, bend left=45, looseness=1.00] (5.center) to (14.center);
		\draw [style=swap] (14.center) to (24.center);
		\draw [style=swap, bend right=45, looseness=1.00] (18.center) to (16.center);
		\draw [style=swap] (16.center) to (6.center);
		\draw [style=swap, bend left=45, looseness=1.00] (6.center) to (21.center);
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap] (8.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=0.75] (36.center) to (35.center);
		\draw [style=swap, bend right=90, looseness=0.75] (37.center) to (29.center);
		\draw [style=swap] (33.center) to (28.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (35.center) to (39);
		\draw [style=swap, dashed] (31.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (30.center);
		\draw [style=swap, dashed] (32.center) to (31.center);
		\draw [style=swap, dashed] (32.center) to (30.center);
		\draw [style=swap] (39) to (33.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (39) to (37.center);
		\draw [style=swap] (27.center) to (36.center);
		\draw [style=swap, bend left=45, looseness=1.00] (45.center) to (42.center);
		\draw [style=swap, bend left=45, looseness=1.00] (43.center) to (44.center);
		\draw [style=swap] (44.center) to (42.center);
		\draw [style=swap, bend right=90, looseness=0.75] (54.center) to (51.center);
		\draw [style=swap, bend right=90, looseness=0.75] (48.center) to (47.center);
		\draw [style=swap] (60.center) to (58.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (51.center) to (52);
		\draw [style=swap, dashed] (65.center) to (62.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (61.center) to (53.center);
		\draw [style=swap, dashed] (59.center) to (65.center);
		\draw [style=swap, dashed] (59.center) to (53.center);
		\draw [style=swap] (52) to (60.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (52) to (48.center);
		\draw [style=swap] (57.center) to (54.center);
		\draw [style=swap, bend left=45, looseness=1.00] (56.center) to (46.center);
		\draw [style=swap, bend left=45, looseness=1.00] (55.center) to (49.center); 
		\draw [style=swap] (49.center) to (46.center);
		\draw [style=swap, dashed] (67.center) to (69.center);
		\draw [style=swap, dashed] (69.center) to (66.center);
		\draw [style=swap, dashed] (66.center) to (70.center);
		\draw [style=swap, dashed] (68.center) to (70.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (71.center);
		\draw [style=swap, dashed] (71.center) to (72.center);
		\draw [style=swap, dashed] (73.center) to (72.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (94) to (79.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (94) to (89.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (91.center) to (84);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (84) to (83.center);
		\draw [style=swap, dashed] (77.center) to (92.center);
		\draw [style=swap, dashed] (92.center) to (82.center);
		\draw [style=swap, dashed] (82.center) to (80.center);
		\draw [style=swap, dashed] (86.center) to (77.center);
		\draw [style=swap, dashed] (86.center) to (80.center);
		\draw [style=swap] (87.center) to (84);
		\draw [style=swap] (81.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s20v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -3.75) {};
		\node [style=none] (1) at (-4.25, -5.5) {};
		\node [style=none] (2) at (-3.75, 8.75) {\footnotesize\tt Alice};
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=none] (4) at (0.25, -3.75) {};
		\node [style=none] (5) at (-3.75, -5.5) {};
		\node [style=none] (6) at (3.25, -5) {};
		\node [style=none] (7) at (-3.75, -5.5) {};
		\node [style=none] (8) at (3.75, -5.5) {};
		\node [style=none] (9) at (-3.75, -6) {};
		\node [style=none] (10) at (4.25, -5.5) {};
		\node [style=none] (11) at (3.75, -3.75) {};
		\node [style=none] (12) at (-1.75, -3.75) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-3.25, -5) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (1.25, -5) {};
		\node [style=none] (17) at (1.75, -3.75) {};
		\node [style=none] (18) at (0.25, -3.75) {};
		\node [style=none] (19) at (-0.25, -3.75) {};
		\node [style=none] (20) at (-3.75, 4.25) {};
		\node [style=none] (21) at (3.75, -5.5) {};
		\node [style=none] (22) at (3.75, -6) {};
		\node [style=none] (23) at (-3.75, -3.75) {};
		\node [style=none] (24) at (-1.25, -5) {};
		\node [style=none] (25) at (3.75, 8.75) {\footnotesize\tt  Bob};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (-3.75, 8.25) {};
		\node [style=none] (28) at (-1, 5.5) {};
		\node [style=none] (29) at (1.75, 5.5) {};
		\node [style=none] (30) at (0.25, 6.25) {};
		\node [style=none] (31) at (-2.25, 6.25) {};
		\node [style=none] (32) at (-1, 6.75) {};
		\node [style=none] (33) at (-1, 5.5) {};
		\node [style=none] (34) at (-2.25, 5.5) {};
		\node [style=none] (35) at (-2, 5.5) {};
		\node [style=none] (36) at (-3.75, 5.5) {};
		\node [style=none] (37) at (0, 5.5) {};
		\node [style=langstate] (38) at (1.75, 6) {\!\!\!{\tt dog}\!\!\!};
		\node [style=white dot] (39) at (-1, 6.25) {};
		\node [style=none] (40) at (-1, 7.25) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (41) at (0.25, 5.5) {};
		\node [style=none] (42) at (-1.75, 4.75) {};
		\node [style=none] (43) at (-3.75, 4.25) {};
		\node [style=none] (44) at (-3.25, 4.75) {};
		\node [style=none] (45) at (-1, 5.5) {};
		\node [style=none] (46) at (5.5, 0.75) {};
		\node [style=none] (47) at (9.5, 1.5) {};
		\node [style=none] (48) at (7.25, 1.5) {};
		\node [style=none] (49) at (4.25, 0.75) {};
		\node [style=langstate] (50) at (9.5, 2) {\!\!\!\!{\tt person}\!\!\!\!};
		\node [style=none] (51) at (5.25, 1.5) {};
		\node [style=white dot] (52) at (6.25, 2.25) {};
		\node [style=none] (53) at (7.5, 2.25) {};
		\node [style=none] (54) at (3.75, 1.5) {};
		\node [style=none] (55) at (3.75, 0.25) {};
		\node [style=none] (56) at (6.25, 1.5) {};
		\node [style=none] (57) at (3.75, 8.25) {};
		\node [style=none] (58) at (6.25, 1.5) {};
		\node [style=none] (59) at (6.25, 2.75) {};
		\node [style=none] (60) at (6.25, 1.5) {};
		\node [style=none] (61) at (7.5, 1.5) {};
		\node [style=none] (62) at (5, 1.5) {};
		\node [style=none] (63) at (3.75, 0.25) {};
		\node [style=none] (64) at (6.25, 3.25) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (65) at (5, 2.25) {};
		\node [style=none] (66) at (3.25, 4.25) {};
		\node [style=none] (67) at (-4.25, 7.75) {};
		\node [style=none] (68) at (-4.25, 7.75) {};
		\node [style=none] (69) at (-4.25, 4.25) {};
		\node [style=none] (70) at (3.25, 7.75) {};
		\node [style=none] (71) at (11.25, 0.25) {};
		\node [style=none] (72) at (11.25, 3.75) {};
		\node [style=none] (73) at (3.25, 3.75) {};
		\node [style=none] (74) at (3.25, 0.25) {};
		\node [style=none] (75) at (3.25, 3.75) {};
		\node [style=none] (76) at (0.25, -3.75) {};
		\node [style=none] (77) at (2.75, -3.75) {};
		\node [style=none] (78) at (-0.25, -3.75) {};
		\node [style=none] (79) at (-2.75, -3.75) {};
		\node [style=none] (80) at (0.25, -3.75) {};
		\node [style=none] (81) at (-0.25, -3.75) {};
		\node [style=none] (82) at (-2.75, -3.75) {};
		\node [style=none] (83) at (2.75, -3.75) {};
		\node [style=none] (84) at (-1.75, -3.75) {};
		\node [style=none] (85) at (1.75, -3.75) {};
		\node [style=langstate] (86) at (0, -1.5) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (87) at (-1, -1.5) {};
		\node [style=none] (88) at (-1.75, -3.75) {};
		\node [style=none] (89) at (1, -1.5) {};
		\node [style=none] (90) at (1.75, -3.75) {};
		\node [style=none] (91) at (-0.25, -3.75) {};
		\node [style=none] (92) at (2, -3.75) {};
		\node [style=none] (93) at (2, -1) {};
		\node [style=none] (94) at (-2, -3.75) {};
		\node [style=white dot] (95) at (1, -2.75) {};
		\node [style=none] (96) at (-2, -1) {};
		\node [style=none] (97) at (0.25, -3.75) {};
		\node [style=none] (98) at (0.25, -3.75) {};
		\node [style=none] (99) at (0, -0.75) {};
		\node [style=white dot] (100) at (-1, -2.75) {};
		\node [style=none] (101) at (-0.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (23.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.25] (17.center) to (11.center);
		\draw [style=swap] (20.center) to (23.center);
		\draw [style=swap] (3.center) to (11.center);
		\draw [style=swap, dashed] (15.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (26.center);
		\draw [style=swap, dashed] (13.center) to (26.center);
		\draw [style=swap, bend left=45, looseness=1.00] (0.center) to (24.center);
		\draw [style=swap, bend left=45, looseness=1.00] (5.center) to (14.center);
		\draw [style=swap] (14.center) to (24.center);
		\draw [style=swap, bend right=45, looseness=1.00] (18.center) to (16.center);
		\draw [style=swap] (16.center) to (6.center);
		\draw [style=swap, bend left=45, looseness=1.00] (6.center) to (21.center);
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap] (8.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=0.75] (36.center) to (35.center);
		\draw [style=swap, bend right=90, looseness=0.75] (37.center) to (29.center);
		\draw [style=swap] (33.center) to (28.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (35.center) to (39);
		\draw [style=swap, dashed] (31.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (30.center);
		\draw [style=swap, dashed] (32.center) to (31.center);
		\draw [style=swap, dashed] (32.center) to (30.center);
		\draw [style=swap] (39) to (33.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (39) to (37.center);
		\draw [style=swap] (27.center) to (36.center);
		\draw [style=swap, bend left=45, looseness=1.00] (45.center) to (42.center);
		\draw [style=swap, bend left=45, looseness=1.00] (43.center) to (44.center);
		\draw [style=swap] (44.center) to (42.center);
		\draw [style=swap, bend right=90, looseness=0.75] (54.center) to (51.center);
		\draw [style=swap, bend right=90, looseness=0.75] (48.center) to (47.center);
		\draw [style=swap] (60.center) to (58.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (51.center) to (52);
		\draw [style=swap, dashed] (65.center) to (62.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (61.center) to (53.center);
		\draw [style=swap, dashed] (59.center) to (65.center);
		\draw [style=swap, dashed] (59.center) to (53.center);
		\draw [style=swap] (52) to (60.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (52) to (48.center);
		\draw [style=swap] (57.center) to (54.center);
		\draw [style=swap, bend left=45, looseness=1.00] (56.center) to (46.center);
		\draw [style=swap, bend left=45, looseness=1.00] (55.center) to (49.center);
		\draw [style=swap] (49.center) to (46.center);
		\draw [style=swap, dashed] (67.center) to (69.center);
		\draw [style=swap, dashed] (69.center) to (66.center);
		\draw [style=swap, dashed] (66.center) to (70.center);
		\draw [style=swap, dashed] (68.center) to (70.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (71.center);
		\draw [style=swap, dashed] (71.center) to (72.center);
		\draw [style=swap, dashed] (73.center) to (72.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (95) to (90.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (95) to (98.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (88.center) to (100);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (100) to (91.center);
		\draw [style=swap] (89.center) to (95);
		\draw [style=swap] (87.center) to (100);
		\draw [style=swap, dashed] (96.center) to (94.center);
		\draw [style=swap, dashed] (94.center) to (92.center);
		\draw [style=swap, dashed] (92.center) to (93.center);
		\draw [style=swap, dashed] (99.center) to (96.center);
		\draw [style=swap, dashed] (99.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s21.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-14.75, -1.25) {};
		\node [style=none] (2) at (-14.25, 6) {\footnotesize\tt Alice};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-14.25, -1.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-14.25, -1.25) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (-14.25, -1.75) {};
		\node [style=none] (9) at (13.5, -1.25) {};
		\node [style=none] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-14.75, 5) {};
		\node [style=none] (12) at (-8.75, -0.5) {};
		\node [style=none] (13) at (-14.75, 5) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (-12.25, 1.25) {};
		\node [style=none] (20) at (-8.75, -0.5) {};
		\node [style=none] (21) at (2.75, 6) {\footnotesize\tt  Bob};
		\node [style=none] (22) at (13.5, 5) {};
		\node [style=none] (23) at (-14.25, 5.5) {};
		\node [style=none] (24) at (-6, 1.25) {};
		\node [style=none] (25) at (-7.5, 2) {};
		\node [style=none] (26) at (-10, 2) {};
		\node [style=none] (27) at (-8.75, 2.5) {};
		\node [style=none] (28) at (-8.75, 1.25) {};
		\node [style=none] (29) at (-10, 1.25) {};
		\node [style=none] (30) at (-9.75, 1.25) {};
		\node [style=none] (31) at (-14.25, 1.25) {};
		\node [style=none] (32) at (-7.75, 1.25) {};
		\node [style=langstate] (33) at (-6, 1.75) {\!\!\!{\tt dog}\!\!\!};
		\node [style=white dot] (34) at (-8.75, 2) {};
		\node [style=none] (35) at (-8.75, 3) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (36) at (-7.5, 1.25) {};
		\node [style=none] (37) at (-10, 0.5) {};
		\node [style=none] (38) at (-8.75, 1.25) {};
		\node [style=none] (39) at (11.5, 1.25) {};
		\node [style=none] (40) at (9.25, 1.25) {};
		\node [style=langstate] (41) at (11.5, 1.75) {\!\!\!{\tt person}\!\!\!};
		\node [style=none] (42) at (7.25, 1.25) {};
		\node [style=white dot] (43) at (8.25, 2) {};
		\node [style=none] (44) at (9.5, 2) {};
		\node [style=none] (45) at (2.75, 1.25) {};
		\node [style=none] (46) at (8.25, 1.25) {};
		\node [style=none] (47) at (2.75, 5.5) {};
		\node [style=none] (48) at (8.25, 1.25) {};
		\node [style=none] (49) at (8.25, 2.5) {};
		\node [style=none] (50) at (8.25, 1.25) {};
		\node [style=none] (51) at (9.5, 1.25) {};
		\node [style=none] (52) at (7, 1.25) {};
		\node [style=none] (53) at (8.25, 3) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (54) at (7, 2) {};
		\node [style=white dot] (55) at (-12.25, 2.25) {};
		\node [style=none] (56) at (-13.25, 1.25) {};
		\node [style=none] (57) at (-10.75, 1.25) {};
		\node [style=none] (58) at (-12.25, 1.25) {};
		\node [style=none] (59) at (-12.25, 1.25) {};
		\node [style=none] (60) at (-12, 3.25) {\!\!\!{\footnotesize\tt who}\!\!\!};
		\node [style=none] (61) at (-11.5, 1.25) {};
		\node [style=none] (62) at (-10, 0.5) {};
		\node [style=white dot] (63) at (-11.5, 1.75) {};
		\node [style=none] (64) at (-12, 2.75) {};
		\node [style=none] (65) at (-13.5, 1.25) {};
		\node [style=none] (66) at (-10.5, 1.25) {};
		\node [style=none] (67) at (-13.5, 2) {};
		\node [style=none] (68) at (-10.5, 2) {};
		\node [style=none] (69) at (4.75, 1.25) {};
		\node [style=white dot] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.5, 2) {};
		\node [style=none] (72) at (3.5, 1.25) {};
		\node [style=none] (73) at (4.75, 1.25) {};
		\node [style=none] (74) at (5, 2.75) {};
		\node [style=white dot] (75) at (5.5, 1.75) {};
		\node [style=none] (76) at (6.5, 1.25) {};
		\node [style=none] (77) at (3.75, 1.25) {};
		\node [style=none] (78) at (5.5, 1.25) {};
		\node [style=none] (79) at (6.25, 1.25) {};
		\node [style=none] (80) at (5, 3.25) {\!\!\!{\footnotesize\tt who}\!\!\!};
		\node [style=none] (81) at (3.5, 2) {};
		\node [style=none] (82) at (4.75, 1.25) {};
		\node [style=none] (83) at (-4.5, 1.25) {};
		\node [style=none] (84) at (-1, 1.25) {};
		\node [style=none] (85) at (0.25, 3.25) {};
		\node [style=langstate] (86) at (0.25, 3.5) {\!\!\!\!\!{\footnotesize{\tt bites}${}_o$}\!\!\!\!\!};
		\node [style=none] (87) at (1.5, 1.25) {};
		\node [style=langstate] (88) at (-2.75, 3.5) {\!\!\!\!\!{\footnotesize{\tt bites}${}_s$}\!\!\!\!\!};
		\node [style=none] (89) at (-4, 1.25) {};
		\node [style=none] (90) at (2, 4) {};
		\node [style=none] (91) at (-1.5, 1.25) {};
		\node [style=none] (92) at (1.5, 1.25) {};
		\node [style=none] (93) at (-1, 1.25) {};
		\node [style=none] (94) at (2, 1.25) {};
		\node [style=none] (95) at (-1.25, 4.5) {};
		\node [style=none] (96) at (-1, 1.25) {};
		\node [style=none] (97) at (-1.5, 1.25) {};
		\node [style=none] (98) at (-4, 1.25) {};
		\node [style=none] (99) at (-4, 1.25) {};
		\node [style=none] (100) at (1.5, 1.25) {};
		\node [style=none] (101) at (-1.5, 1.25) {};
		\node [style=white dot] (102) at (-2.75, 2.25) {};
		\node [style=none] (103) at (-2.75, 3.25) {};
		\node [style=none] (104) at (-4.5, 4) {};
		\node [style=none] (105) at (-1, 1.25) {};
		\node [style=white dot] (106) at (0.25, 2.25) {};
		\node [style=none] (107) at (-1.5, 1.25) {};
		\node [style=none] (108) at (-8.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (13.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (22.center);
		\draw [style=swap, dashed] (11.center) to (22.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (0.center) to (20.center);
		\draw [style=swap, in=180, out=90, looseness=0.50] (4.center) to (12.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (5.center) to (17.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (7.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=0.75] (32.center) to (24.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (30.center) to (34);
		\draw [style=swap, dashed] (26.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (25.center);
		\draw [style=swap, dashed] (27.center) to (26.center);
		\draw [style=swap, dashed] (27.center) to (25.center);
		\draw [style=swap] (34) to (28.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (34) to (32.center);
		\draw [style=swap] (23.center) to (31.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (38.center) to (37.center);
		\draw [style=swap, bend right=90, looseness=0.75] (40.center) to (39.center);
		\draw [style=swap] (50.center) to (48.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (42.center) to (43);
		\draw [style=swap, dashed] (54.center) to (52.center);
		\draw [style=swap, dashed] (52.center) to (51.center);
		\draw [style=swap, dashed] (51.center) to (44.center);
		\draw [style=swap, dashed] (49.center) to (54.center);
		\draw [style=swap, dashed] (49.center) to (44.center);
		\draw [style=swap] (43) to (50.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (43) to (40.center);
		\draw [style=swap] (47.center) to (45.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (56.center) to (55);
		\draw [style=swap] (55) to (58.center);
		\draw [style=swap, in=90, out=15, looseness=1.00] (55) to (57.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (61.center) to (62.center);
		\draw [style=swap, bend right=90, looseness=1.25] (57.center) to (30.center);
		\draw [style=swap, bend right=90, looseness=1.75] (31.center) to (56.center);
		\draw [style=swap, dashed] (67.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (66.center);
		\draw [style=swap, dashed] (66.center) to (68.center);
		\draw [style=swap, dashed] (64.center) to (67.center);
		\draw [style=swap, dashed] (64.center) to (68.center);
		\draw [style=swap] (63) to (61.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (77.center) to (70);
		\draw [style=swap] (70) to (69.center);
		\draw [style=swap, in=90, out=15, looseness=1.00] (70) to (79.center);
		\draw [style=swap, dashed] (81.center) to (72.center);
		\draw [style=swap, dashed] (72.center) to (76.center);
		\draw [style=swap, dashed] (76.center) to (71.center);
		\draw [style=swap, dashed] (74.center) to (81.center);
		\draw [style=swap, dashed] (74.center) to (71.center);
		\draw [style=swap] (75) to (78.center);
		\draw [style=swap, bend right=90, looseness=1.00] (14.center) to (69.center);
		\draw [style=swap, bend right=90, looseness=1.25] (45.center) to (77.center);
		\draw [style=swap, bend right=90, looseness=1.25] (79.center) to (42.center);
		\draw [style=swap, bend right=90, looseness=1.00] (78.center) to (50.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (3.center) to (5.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (106) to (87.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (106) to (93.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (99.center) to (102);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (102) to (91.center);
		\draw [style=swap, dashed] (104.center) to (83.center);
		\draw [style=swap, dashed] (83.center) to (94.center);
		\draw [style=swap, dashed] (94.center) to (90.center);
		\draw [style=swap, dashed] (95.center) to (104.center);
		\draw [style=swap, dashed] (95.center) to (90.center);
		\draw [style=swap] (103.center) to (102);
		\draw [style=swap] (85.center) to (106);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (108.center) to (99.center);
		\draw [style=swap, in=-90, out=180, looseness=0.75] (108.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s21v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-12.5, -3.25) {};
		\node [style=none] (2) at (-12, 4) {\footnotesize\tt Alice};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-12, -3.25) {};
		\node [style=none] (5) at (1.75, -2) {};
		\node [style=none] (6) at (-12, -3.25) {};
		\node [style=none] (7) at (3, -3.25) {};
		\node [style=none] (8) at (-12, -3.75) {};
		\node [style=none] (9) at (13.75, -3.25) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-12.5, 3) {};
		\node [style=none] (12) at (-6.5, -2.5) {};
		\node [style=none] (13) at (-12.5, 3) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (3, -3.25) {};
		\node [style=none] (18) at (3, -3.75) {};
		\node [style=none] (19) at (-10, -0.75) {};
		\node [style=none] (20) at (-6.5, -2.5) {};
		\node [style=none] (21) at (3, 4) {\footnotesize\tt  Bob};
		\node [style=none] (22) at (13.75, 3) {};
		\node [style=none] (23) at (-12, 3.5) {};
		\node [style=none] (24) at (-3.75, -0.75) {};
		\node [style=none] (25) at (-5.25, 0) {};
		\node [style=none] (26) at (-7.75, 0) {};
		\node [style=none] (27) at (-6.5, 0.5) {};
		\node [style=none] (28) at (-6.5, -0.75) {};
		\node [style=none] (29) at (-7.75, -0.75) {};
		\node [style=none] (30) at (-7.5, -0.75) {};
		\node [style=none] (31) at (-12, -0.75) {};
		\node [style=none] (32) at (-5.5, -0.75) {};
		\node [style=langstate] (33) at (-3.75, -0.25) {\!\!\!{\tt dog}\!\!\!};
		\node [style=white dot] (34) at (-6.5, 0) {};
		\node [style=none] (35) at (-6.5, 1) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (36) at (-5.25, -0.75) {};
		\node [style=none] (37) at (-7.75, -1.5) {};
		\node [style=none] (38) at (-6.5, -0.75) {};
		\node [style=none] (39) at (11.75, -0.75) {};
		\node [style=none] (40) at (9.5, -0.75) {};
		\node [style=langstate] (41) at (11.75, -0.25) {\!\!\!{\tt person}\!\!\!};
		\node [style=none] (42) at (7.5, -0.75) {};
		\node [style=white dot] (43) at (8.5, 0) {};
		\node [style=none] (44) at (9.75, 0) {};
		\node [style=none] (45) at (3, -0.75) {};
		\node [style=none] (46) at (8.5, -0.75) {};
		\node [style=none] (47) at (3, 3.5) {};
		\node [style=none] (48) at (8.5, -0.75) {};
		\node [style=none] (49) at (8.5, 0.5) {};
		\node [style=none] (50) at (8.5, -0.75) {};
		\node [style=none] (51) at (9.75, -0.75) {};
		\node [style=none] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (8.5, 1) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (54) at (7.25, 0) {};
		\node [style=white dot] (55) at (-10, 0.25) {};
		\node [style=none] (56) at (-11, -0.75) {};
		\node [style=none] (57) at (-8.5, -0.75) {};
		\node [style=none] (58) at (-10, -0.75) {};
		\node [style=none] (59) at (-10, -0.75) {};
		\node [style=none] (60) at (-9.75, 1.25) {\!\!\!{\footnotesize\tt who}\!\!\!};
		\node [style=none] (61) at (-9.25, -0.75) {};
		\node [style=none] (62) at (-7.75, -1.5) {};
		\node [style=white dot] (63) at (-9.25, -0.25) {};
		\node [style=none] (64) at (-9.75, 0.75) {};
		\node [style=none] (65) at (-11.25, -0.75) {};
		\node [style=none] (66) at (-8.25, -0.75) {};
		\node [style=none] (67) at (-11.25, 0) {};
		\node [style=none] (68) at (-8.25, 0) {};
		\node [style=none] (69) at (5, -0.75) {};
		\node [style=white dot] (70) at (5, 0.25) {};
		\node [style=none] (71) at (6.75, 0) {};
		\node [style=none] (72) at (3.75, -0.75) {};
		\node [style=none] (73) at (5, -0.75) {};
		\node [style=none] (74) at (5.25, 0.75) {};
		\node [style=white dot] (75) at (5.75, -0.25) {};
		\node [style=none] (76) at (6.75, -0.75) {};
		\node [style=none] (77) at (4, -0.75) {};
		\node [style=none] (78) at (5.75, -0.75) {};
		\node [style=none] (79) at (6.5, -0.75) {};
		\node [style=none] (80) at (5.25, 1.25) {\!\!\!{\footnotesize\tt who}\!\!\!};
		\node [style=none] (81) at (3.75, 0) {};
		\node [style=none] (82) at (5, -0.75) {};
		\node [style=none] (83) at (0.25, -0.75) {};
		\node [style=none] (84) at (1.75, -0.75) {};
		\node [style=none] (85) at (-1.75, -0.75) {};
		\node [style=none] (86) at (-0.25, -0.75) {};
		\node [style=none] (87) at (1.75, -0.75) {};
		\node [style=none] (88) at (0.25, -0.75) {};
		\node [style=none] (89) at (0.25, -0.75) {};
		\node [style=none] (90) at (-0.25, -0.75) {};
		\node [style=none] (91) at (-1.75, -0.75) {};
		\node [style=none] (92) at (-1.75, -0.75) {};
		\node [style=none] (93) at (1.75, -0.75) {};
		\node [style=none] (94) at (-0.25, -0.75) {};
		\node [style=none] (95) at (0.25, -0.75) {};
		\node [style=none] (96) at (-0.25, -0.75) {};
		\node [style=none] (97) at (-6, -1.75) {};
		\node [style=none] (98) at (-1.75, -0.75) {};
		\node [style=none] (99) at (1.75, -0.75) {};
		\node [style=langstate] (100) at (0, 1.5) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (101) at (-1, 1.5) {};
		\node [style=none] (102) at (-1.75, -0.75) {};
		\node [style=none] (103) at (1, 1.5) {};
		\node [style=none] (104) at (1.75, -0.75) {};
		\node [style=none] (105) at (-0.25, -0.75) {};
		\node [style=none] (106) at (2, -0.75) {};
		\node [style=none] (107) at (2, 2) {};
		\node [style=none] (108) at (-2, -0.75) {};
		\node [style=white dot] (109) at (1, 0.25) {};
		\node [style=none] (110) at (-2, 2) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (112) at (0.25, -0.75) {};
		\node [style=none] (113) at (0, 2.25) {};
		\node [style=white dot] (114) at (-1, 0.25) {};
		\node [style=none] (115) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (13.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (22.center);
		\draw [style=swap, dashed] (11.center) to (22.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (0.center) to (20.center);
		\draw [style=swap, in=180, out=90, looseness=0.50] (4.center) to (12.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (5.center) to (17.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (7.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=0.75] (32.center) to (24.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (30.center) to (34);
		\draw [style=swap, dashed] (26.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (25.center);
		\draw [style=swap, dashed] (27.center) to (26.center);
		\draw [style=swap, dashed] (27.center) to (25.center);
		\draw [style=swap] (34) to (28.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (34) to (32.center);
		\draw [style=swap] (23.center) to (31.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (38.center) to (37.center);
		\draw [style=swap, bend right=90, looseness=0.75] (40.center) to (39.center);
		\draw [style=swap] (50.center) to (48.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (42.center) to (43);
		\draw [style=swap, dashed] (54.center) to (52.center);
		\draw [style=swap, dashed] (52.center) to (51.center);
		\draw [style=swap, dashed] (51.center) to (44.center);
		\draw [style=swap, dashed] (49.center) to (54.center);
		\draw [style=swap, dashed] (49.center) to (44.center);
		\draw [style=swap] (43) to (50.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (43) to (40.center);
		\draw [style=swap] (47.center) to (45.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (56.center) to (55);
		\draw [style=swap] (55) to (58.center);
		\draw [style=swap, in=90, out=15, looseness=1.00] (55) to (57.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (61.center) to (62.center);
		\draw [style=swap, bend right=90, looseness=1.25] (57.center) to (30.center);
		\draw [style=swap, bend right=90, looseness=1.75] (31.center) to (56.center);
		\draw [style=swap, dashed] (67.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (66.center);
		\draw [style=swap, dashed] (66.center) to (68.center);
		\draw [style=swap, dashed] (64.center) to (67.center);
		\draw [style=swap, dashed] (64.center) to (68.center);
		\draw [style=swap] (63) to (61.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (77.center) to (70);
		\draw [style=swap] (70) to (69.center);
		\draw [style=swap, in=90, out=15, looseness=1.00] (70) to (79.center);
		\draw [style=swap, dashed] (81.center) to (72.center);
		\draw [style=swap, dashed] (72.center) to (76.center);
		\draw [style=swap, dashed] (76.center) to (71.center);
		\draw [style=swap, dashed] (74.center) to (81.center);
		\draw [style=swap, dashed] (74.center) to (71.center);
		\draw [style=swap] (75) to (78.center);
		\draw [style=swap, bend right=90, looseness=1.00] (14.center) to (69.center);
		\draw [style=swap, bend right=90, looseness=1.25] (45.center) to (77.center);
		\draw [style=swap, bend right=90, looseness=1.25] (79.center) to (42.center);
		\draw [style=swap, bend right=90, looseness=1.00] (78.center) to (50.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (3.center) to (5.center);
		\draw [style=swap, in=-90, out=0, looseness=0.50] (97.center) to (92.center);
		\draw [style=swap, in=-90, out=180, looseness=0.75] (97.center) to (59.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (109) to (104.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (109) to (112.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (102.center) to (114);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (114) to (105.center);
		\draw [style=swap] (103.center) to (109);
		\draw [style=swap] (101.center) to (114);
		\draw [style=swap, dashed] (110.center) to (108.center);
		\draw [style=swap, dashed] (108.center) to (106.center);
		\draw [style=swap, dashed] (106.center) to (107.center);
		\draw [style=swap, dashed] (113.center) to (110.center);
		\draw [style=swap, dashed] (113.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstate] (6) at (-3.5, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (3.5, 1) {\!\!\!{\tt Bob}\!\!\!}; 
		\node [style=langstate] (8) at (0, 1) {\!\!\!{\tt hates}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center); 
		\draw [style=swap] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QA.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstate] (6) at (3.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (7) at (0, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=right label] (8) at (-1.75, 3) {\color{gray}open input indicates question};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=white dot] (11) at (0, -0.5) {};
		\node [style=none] (12) at (1.5, -2.25) {};
		\node [style=right label] (13) at (1.75, -2.25) {\color{gray}kill sentence meaning};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (9, 0) {};
		\node [style=none] (16) at (-9, 0) {};
		\node [style=langstatedash] (17) at (-3.5, 1) {\!\!\!{\bW\tt Bob\e}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=pointer edge, in=90, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QAbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=langeffect] (4) at (1.5, -1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (5) at (0, 1.25) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=langeffect] (8) at (-1.5, -1.25) {\!\!\!\!{\tt Alice?}\!\!\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (7.center) to (2.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QAdual.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstatedash] (6) at (3.5, 1) {\!\!\!{\bW\tt Bob\e}\!\!\!};
		\node [style=langstate] (7) at (0, 1) {\!\!\!{\tt hates}\!\!\!}; 
		\node [style=white dot] (8) at (0, -0.5) {};
		\node [style=langstate] (9) at (-3.5, 1) {\!\!\!{\tt Alice}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QAdualbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstatedash] (6) at (3.5, 1) {\!\!\!{\bW\tt Bob\e}\!\!\!};
		\node [style=langstate] (7) at (0, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=white dot] (8) at (0, -0.5) {};
		\node [style=langstatedash] (9) at (-3.5, 1) {\!\!\!{\bW\tt Alice\e}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QArel.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstate] (6) at (3.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstatedash] (7) at (0, 1) {\!\!\!{\bW\tt hates\e}\!\!\!};
		\node [style=white dot] (8) at (0, -0.5) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=none] (10) at (-8, 0) {};
		\node [style=langstate] (11) at (-3.5, 1) {\!\!\!{\tt Alice}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QArelbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=langeffect] (4) at (1.5, -1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (5) at (0, 1.25) {\!\!{\tt hates?}\!\!\!};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=langeffect] (8) at (-1.5, -1.25) {\!\!\!\!\!{\tt Alice}\!\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (7.center) to (2.center); 
		\draw [style=swap, in=-90, out=90, looseness=0.75] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22QArelbisbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=langeffect] (4) at (1.5, -1.25) {\!\!\!{\tt Bob?}\!\!};
		\node [style=langstate] (5) at (0, 1.25) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=langeffect] (8) at (-1.5, -1.25) {\!\!\!\!\!{\tt Alice?}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (7.center) to (2.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22romance.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=langstate] (6) at (-3, 1) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=langstate] (7) at (4, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (8) at (0.5, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=langeffect] (9) at (0.5, -1.5) {\!\!\!\!{\tt sports?}\!\!\!\!\!\!};
		\node [style=none] (10) at (7.25, 0.75) {};
		\node [style=langeffect] (11) at (10.75, -1.5) {\!\!\!\!{\tt romance?}\!\!\!\!\!\!};
		\node [style=none] (12) at (14.25, 0.75) {};
		\node [style=none] (13) at (10.75, -1.25) {};
		\node [style=none] (14) at (9.75, 0.75) {};
		\node [style=none] (15) at (10.75, 0.75) {};
		\node [style=langstate] (16) at (10.75, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=langstate] (17) at (14.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (18) at (7.25, 1) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (19) at (11.75, 0.75) {};
		\node [style=langeffect] (20) at (-9.75, -1.5) {\!\!\!\!{\tt politics?}\!\!\!\!\!\!};
		\node [style=none] (21) at (-9.75, 0.75) {};
		\node [style=none] (22) at (-9.75, -1.25) {};
		\node [style=none] (23) at (-10.75, 0.75) {};
		\node [style=none] (24) at (-6.25, 0.75) {};
		\node [style=none] (25) at (-13.25, 0.75) {};
		\node [style=langstate] (26) at (-13.25, 1) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (27) at (-8.75, 0.75) {};
		\node [style=langstate] (28) at (-6.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (29) at (-9.75, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=langeffect] (30) at (-20, -1.5) {\!\!\!\!{\tt science?}\!\!\!\!\!\!};
		\node [style=none] (31) at (-20, 0.75) {};
		\node [style=none] (32) at (-20, -1.25) {};
		\node [style=none] (33) at (-21, 0.75) {};
		\node [style=none] (34) at (-16.5, 0.75) {};
		\node [style=none] (35) at (-23.5, 0.75) {};
		\node [style=langstate] (36) at (-23.5, 1) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (37) at (-19, 0.75) {};
		\node [style=langstate] (38) at (-16.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (39) at (-20, 1) {\!\!\!{\tt hates}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.25] (10.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.25] (19.center) to (12.center);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.25] (25.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=1.25] (27.center) to (24.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=1.25] (35.center) to (33.center);
		\draw [style=swap, bend right=90, looseness=1.25] (37.center) to (34.center);
		\draw [style=swap] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22romance2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=langeffect] (2) at (3.5, -1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (3) at (0, 1) {\!\!\!{\tt hates}\!\!\!};
		\node [style=langeffect] (4) at (-3.75, -1.5) {\!\!\!\!{\tt Alice}\!\!\!\!\!\!};
		\node [style=none] (5) at (3.5, -1.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=langeffect] (8) at (0, -1.5) {\!\!\!{\tt romance?}\!\!\!};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (0.center) to (1.center); 
		\draw [style=swap, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s23.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstate] (6) at (-3.5, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (3.5, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (8) at (0, 0.75) {\!{\tt loves}\!};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=langbox] (11) at (0, -0.5) {\!\!\!\!\!\!{\tiny NOT}\!\!\!\!\!\!};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (12.center);
		\draw [style=swap] (13.center) to (9.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s24.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=langstate] (1) at (-3.5, -0.5) {\!\!\!{\tt She}\!\!\!};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=langstate] (4) at (0, 0.5) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=langstate] (11) at (3, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=white dot] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-2.25, -2.75) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=right label] (21) at (-0.25, -2.25) {\color{gray}AND};
		\node [style=none] (22) at (-0.5, -2.25) {};
		\node [style=none] (23) at (-1.75, -2) {};
		\node [style=none] (24) at (1.25, 2) {\footnotesize\color{gray}\tt [...]\!\! hates Bob};
		\node [style=none] (25) at (-3.5, -0.75) {};
		\node [style=none] (26) at (3, 0.25) {};
		\node [style=none] (27) at (0, 0.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.25] (5.center) to (2.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (10.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (7.center) to (13.center);
		\draw [style=swap] (14) to (15.center);
		\draw [style=swap, dashed,gray] (16.center) to (19.center);
		\draw [style=swap, dashed,gray] (19.center) to (20.center);
		\draw [style=swap, dashed,gray] (20.center) to (17.center);
		\draw [style=swap, dashed,gray] (18.center) to (16.center);
		\draw [style=swap, dashed,gray] (18.center) to (17.center);
		\draw [style=pointer edge, in=-30, out=180, looseness=0.75] (22.center) to (23.center);
		\draw [style=swap] (25.center) to (10.center);
		\draw [style=swap] (26.center) to (2.center);
		\draw [style=swap] (27.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s25.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=langstate] (1) at (1.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=langstate] (3) at (-1.25, 1) {\!\!\!{\tt sad}\!\!\!};
		\node [style=right label] (4) at (2, -1) {\color{gray}AND};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (0.center);
		\draw [style=pointer edge, in=-30, out=180, looseness=0.75] (5.center) to (6.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (9.center) to (2);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (2) to (10.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s25X.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=langstate] (1) at (1.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=langstate] (3) at (-1.25, 1) {\!\!\!{\tt sad}\!\!\!};
		\node [style=right label] (4) at (2, -1) {\color{gray}AND};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (0.center);
		\draw [style=pointer edge, in=-30, out=180, looseness=0.75] (5.center) to (6.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (7.center) to (2);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s26.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (1.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=langstate] (3) at (-1.25, 1) {\!\!\!{\tt sad}\!\!\!};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (5.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (4.center) to (2);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s27.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=langstate] (2) at (-1.25, 0.5) {\!\!{\tt dead}\!\!};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=langstate] (6) at (1.5, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (7) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (3.center) to (0.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s28.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.75) {};
		\node [style=langstate] (1) at (-0.5, 1.5) {\!\!\!{\tt sad}\!\!\!};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=white dot] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=langstate] (6) at (2.75, -0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-0.5, 2.25) {};
		\node [style=none] (12) at (2.75, -0.5) {}; 
		\node [style=none] (13) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.00] (4.center) to (3);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (5.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (13.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s29-boxed-non-Cartesian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -1) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-3.5, 2.75) {\small\tt Alice};
		\node [style=none] (4) at (3.5, 2.25) {};
		\node [style=none] (5) at (0.25, -1.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-3.5, -3.25) {};
		\node [style=none] (9) at (3, -2.75) {};
		\node [style=none] (10) at (-3.5, -3.25) {};
		\node [style=none] (11) at (3.5, -3.25) {};
		\node [style=none] (12) at (-3.5, -3.75) {};
		\node [style=none] (13) at (4, -3.25) {};
		\node [style=white dot] (14) at (1, -1) {};
		\node [style=none] (15) at (3.5, -1.75) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (-3, -2.75) {};
		\node [style=none] (19) at (-4, 1.75) {};
		\node [style=none] (20) at (1.25, -2.75) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=none] (22) at (0.25, -1.75) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (24) at (3.5, -3.25) {};
		\node [style=none] (25) at (3.5, -3.75) {};
		\node [style=none] (26) at (-3.5, -1.75) {};
		\node [style=none] (27) at (-1.25, -2.75) {};
		\node [style=none] (28) at (3.5, 2.75) {\small\tt  Bob};
		\node [style=none] (29) at (4, 1.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (2, 0.75) {};
		\node [style=none] (32) at (2, -1.75) {};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=none] (34) at (-2, -1.75) {};
		\node [style=none] (35) at (3.5, 2.25) {};
		\node [style=none] (36) at (3.5, 2.25) {};
		\node [style=none] (37) at (-3.5, 2.25) {};
		\node [style=langstate] (38) at (0, 0.25) {\!\!\!\raisebox{-5mm}{\tt marries}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=0.75] (26.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=0.75] (21.center) to (15.center);
		\draw [style=swap] (4.center) to (15.center);
		\draw [style=swap, bend left=45, looseness=1.25] (14) to (21.center);
		\draw [style=swap, bend right=45, looseness=1.25] (14) to (5.center);
		\draw [style=swap, bend left=45, looseness=1.25] (16.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (23.center);
		\draw [style=swap] (6) to (14);
		\draw [style=swap] (7) to (1);
		\draw [style=swap, dashed] (19.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (29.center);
		\draw [style=swap, dashed] (17.center) to (29.center);
		\draw [style=swap, bend left=45, looseness=1.00] (0.center) to (27.center);
		\draw [style=swap, bend left=45, looseness=1.00] (8.center) to (18.center);
		\draw [style=swap] (18.center) to (27.center);
		\draw [style=swap, bend right=45, looseness=1.00] (22.center) to (20.center);
		\draw [style=swap] (20.center) to (9.center);
		\draw [style=swap, bend left=45, looseness=1.00] (9.center) to (24.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (11.center) to (25.center);
		\draw [style=swap, dashed] (30.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (32.center);
		\draw [style=swap, dashed] (32.center) to (31.center);
		\draw [style=swap, dashed] (33.center) to (30.center);
		\draw [style=swap, dashed] (33.center) to (31.center);
		\draw [style=swap] (37.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (3, 1) {\!\!\!{\small$\sigma_n$}\!\!\!};
		\node [style=langstate] (1) at (-1, 1) {\!\!\!{\small$\sigma_2$}\!\!\!};
		\node [style=langstate] (2) at (-3, 1) {\!\!\!{\small$\sigma_1$}\!\!\!};
		\node [style=none] (3) at (1, 1) {$\hdots$};
		\node [style=white dot] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4) to (5.center);
		\draw [style=swap, in=146, out=-90, looseness=0.75] (2) to (4);
		\draw [style=swap, in=117, out=-90, looseness=1.00] (1) to (4);
		\draw [style=swap, in=-90, out=34, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -1) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-3.5, 3.25) {\small\tt Alice};
		\node [style=none] (4) at (3.5, 2.75) {};
		\node [style=none] (5) at (0.25, -1.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-3.5, -3.25) {};
		\node [style=none] (9) at (3, -2.75) {};
		\node [style=none] (10) at (0, 2) {\raisebox{-5mm}{\tt bites}};
		\node [style=none] (11) at (-3.5, -3.25) {};
		\node [style=none] (12) at (3.5, -3.25) {};
		\node [style=none] (13) at (-3.5, -3.75) {};
		\node [style=none] (14) at (4, -3.25) {};
		\node [style=white dot] (15) at (1, -1) {};
		\node [style=none] (16) at (3.5, -1.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=none] (18) at (-4, 2.25) {};
		\node [style=none] (19) at (-3, -2.75) {};
		\node [style=none] (20) at (-4, 2.25) {};
		\node [style=none] (21) at (1.25, -2.75) {};
		\node [style=none] (22) at (1.75, -1.75) {};
		\node [style=none] (23) at (0.25, -1.75) {};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (25) at (3.5, -3.25) {};
		\node [style=none] (26) at (3.5, -3.75) {};
		\node [style=none] (27) at (-3.5, -1.75) {};
		\node [style=none] (28) at (-1.25, -2.75) {};
		\node [style=none] (29) at (3.5, 3.25) {\small\tt  Bob};
		\node [style=none] (30) at (4, 2.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=none] (33) at (2, -1.75) {};
		\node [style=none] (34) at (0, 1.25) {};
		\node [style=none] (35) at (-2, -1.75) {};
		\node [style=none] (36) at (3.5, 2.75) {};
		\node [style=none] (37) at (3.5, 2.75) {};
		\node [style=none] (38) at (-3.5, 2.75) {};
		\node [style=langstate] (39) at (0, 0.25) {\!\!\!\raisebox{-5mm}{\tt marries}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=0.75] (27.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=0.75] (22.center) to (16.center);
		\draw [style=swap] (4.center) to (16.center);
		\draw [style=swap, bend left=45, looseness=1.25] (15) to (22.center);
		\draw [style=swap, bend right=45, looseness=1.25] (15) to (5.center);
		\draw [style=swap, bend left=45, looseness=1.25] (17.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (24.center);
		\draw [style=swap] (6) to (15);
		\draw [style=swap] (7) to (1);
		\draw [style=swap, dashed] (20.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (30.center);
		\draw [style=swap, dashed] (18.center) to (30.center);
		\draw [style=swap, bend left=45, looseness=1.00] (0.center) to (28.center);
		\draw [style=swap, bend left=45, looseness=1.00] (8.center) to (19.center);
		\draw [style=swap] (19.center) to (28.center);
		\draw [style=swap, bend right=45, looseness=1.00] (23.center) to (21.center);
		\draw [style=swap] (21.center) to (9.center);
		\draw [style=swap, bend left=45, looseness=1.00] (9.center) to (25.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (12.center) to (26.center);
		\draw [style=swap, dashed] (31.center) to (35.center);
		\draw [style=swap, dashed] (35.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (34.center) to (31.center);
		\draw [style=swap, dashed] (34.center) to (32.center);
		\draw [style=swap] (38.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (3.center);
		\draw [style=swap] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s32.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=left label] (2) at (-2.25, 2.75) {\color{gray}disconnect};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (8, 0) {};
		\node [style=none] (5) at (-4.25, -1.75) {};
		\node [style=none] (6) at (4.25, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (-4.25, 1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (2.25, -1.75) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (13) at (-0.25, -3) {};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (18) at (0.25, -3) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=white dot] (22) at (1.25, -0.75) {};
		\node [style=langstate] (23) at (1.25, 0.5) {\!\!\!\!\!{\footnotesize{\tt verb}${}_o$}\!\!\!\!\!};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=white dot] (25) at (-1.25, -0.75) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (-2.25, -1.75) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (2.25, -1.75) {};
		\node [style=none] (32) at (-0.25, -1.75) {};
		\node [style=langstate] (33) at (-1.25, 0.5) {\!\!\!\!\!{\footnotesize{\tt verb}${}_s$}\!\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge, in=90, out=0, looseness=1.00] (0.center) to (1.center); 
		\draw [style=swap, bend right=90, looseness=1.25] (5.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.25] (16.center) to (6.center);
		\draw [style=swap] (17.center) to (13.center);
		\draw [style=swap] (8.center) to (5.center);
		\draw [style=swap] (15.center) to (6.center);
		\draw [style=swap] (9.center) to (18.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (22) to (31.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (22) to (26.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (29.center) to (25);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (25) to (32.center);
		\draw [style=swap, dashed] (20.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (30.center);
		\draw [style=swap, dashed] (27.center) to (20.center);
		\draw [style=swap, dashed] (27.center) to (30.center);
		\draw [style=swap] (21.center) to (25);
		\draw [style=swap] (28.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s33.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!\!{\tt marries}\!\!\!};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (3, 2) {\footnotesize\tt  Bob};
		\node [style=none] (10) at (-3, 2) {\footnotesize\tt  Alice};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (7.center) to (1.center);
		\draw [style=swap] (8.center) to (4.center);
		\draw [style=swap] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -1) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=white dot] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {}; 
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.75) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.25) {\!\!\!{\tt marries}\!\!\!};  
		\node [style=none] (18) at (3.5, 1.25) {};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (3.5, 1.75) {\footnotesize\tt  Bob}; 
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (-3.5, 1.75) {\footnotesize\tt  Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.25] (5) to (8.center);
		\draw [style=swap, bend right=45, looseness=1.25] (5) to (2.center);
		\draw [style=swap, bend left=45, looseness=1.25] (6.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1); 
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.25] (21.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34bit.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=gray dot] (1) at (-1, -1) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=gray dot] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.75) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (18) at (3.5, 1.25) {};
		\node [style=none] (19) at (1.75, -1.75) {}; 
		\node [style=none] (20) at (3.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (3.5, 1.75) {\footnotesize\tt  Bob};
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (-3.5, 1.75) {\footnotesize\tt  Alice};
		\node [style=label] (26) at (6, 0.75) {\color{gray}being bitten};
		\node [style=label] (27) at (-6, 0.75) {\color{gray}biting};
		\node [style=none] (28) at (-6, 0.25) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.25] (5) to (8.center);
		\draw [style=swap, bend right=45, looseness=1.25] (5) to (2.center);
		\draw [style=swap, bend left=45, looseness=1.25] (6.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.25] (21.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
		\draw [style=pointer edge, in=180, out=-90, looseness=0.50] (28.center) to (30.center);
		\draw [style=pointer edge, in=0, out=-90, looseness=0.50] (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34bitbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.25, -1.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=gray dot] (3) at (-0.25, -1.25) {};
		\node [style=langstate] (4) at (1.5, 0.5) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-2.25, -2) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 2) {\footnotesize\tt  Alice};
		\node [style=none] (8) at (-0.25, 2) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (-0.25, -2) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=0.75] (1) to (3);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (2) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34bitquad.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, -2.75) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=white dot] (3) at (0.25, -2.75) {};
		\node [style=langstate] (4) at (-1.5, -1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-3.25, -3.5) {};
		\node [style=none] (6) at (-3.25, 1.75) {};
		\node [style=none] (7) at (-3.25, 2.25) {\footnotesize\tt  Alice};
		\node [style=none] (8) at (0.25, 2.25) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (0.25, -3.5) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=langstate] (11) at (1.5, 1) {\!\!\!{\tt sad}\!\!\!};
		\node [style=white dot] (12) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=0.75] (1) to (3);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (2) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34bittris.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=white dot] (3) at (0.25, -0.5) {};
		\node [style=langstate] (4) at (-1.5, 1) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-3.25, -3.5) {};
		\node [style=none] (6) at (-3.25, 1.75) {};
		\node [style=none] (7) at (-3.25, 2.25) {\footnotesize\tt  Alice};
		\node [style=none] (8) at (0.25, 2.25) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (0.25, -3.5) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=langstate] (11) at (1.5, -1.25) {\!\!\!{\tt sad}\!\!\!};
		\node [style=white dot] (12) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=0.75] (1) to (3);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (2) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -1) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=white dot] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.75) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.25) {\!\!\!\!\!{\tt worships}\!\!\!\!\!};
		\node [style=none] (18) at (3.5, 1.25) {};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (3.5, 1.75) {\footnotesize\tt  Bob};
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (-3.5, 1.75) {\footnotesize\tt  Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.25] (5) to (8.center);
		\draw [style=swap, bend right=45, looseness=1.25] (5) to (2.center);
		\draw [style=swap, bend left=45, looseness=1.25] (6.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.25] (21.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=white dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.25) {}; 
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, -1.75) {}; 
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.5) {\!\!\!{\tt marries}\!\!\!};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.75) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -2.25) {};
		\node [style=none] (22) at (0, -2.75) {$\underbrace{\hspace{0.2cm}}_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center); 
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34v2copy-copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=white dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.25) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.5) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.75) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -2.25) {};
		\node [style=none] (22) at (0, -2.75) {$\underbrace{\hspace{0.2cm}}_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34v2copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=white dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.25) {}; 
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, -1.75) {};   
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.5) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.75) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -2.25) {};
		\node [style=none] (22) at (0, -2.75) {$\underbrace{\hspace{0.2cm}}_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center); 
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s35.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.5) {};
		\node [style=white dot] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, -1.5) {};
		\node [style=white dot] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (0.25, -2.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, -2.5) {};
		\node [style=none] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (-2, -1.5) {};
		\node [style=langstate] (15) at (0, 1.25) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (3.5, -1.5) {};
		\node [style=none] (19) at (-3.5, -1.5) {};
		\node [style=none] (20) at (3.5, 2.5) {\footnotesize\tt  Bob};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (-3.5, 2.5) {\footnotesize\tt  Alice};
		\node [style=white dot] (24) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.25] (3) to (6.center);
		\draw [style=swap, bend right=45, looseness=1.25] (3) to (2.center);
		\draw [style=swap, bend left=45, looseness=1.25] (4.center) to (1);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (8.center);
		\draw [style=swap] (0.center) to (9.center);
		\draw [style=swap] (7.center) to (5.center);
		\draw [style=swap, dashed] (10.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (11.center);
		\draw [style=swap, dashed] (13.center) to (10.center);
		\draw [style=swap, dashed] (13.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.25] (19.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=1.25] (17.center) to (18.center);
		\draw [style=swap] (21.center) to (19.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (15) to (24);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (3);
		\draw [style=swap, in=90, out=180, looseness=1.00] (24) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s36.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (0.25, -2) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=langstate] (13) at (0, 1) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (3.5, -1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (3.5, 2) {\footnotesize\tt  Bob};
		\node [style=none] (19) at (-3.5, 1.5) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-3.5, 2) {\footnotesize\tt  Alice};
		\node [style=white dot] (22) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (7.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (8.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.25] (17.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (13) to (22);
		\draw [style=swap, in=180, out=90, looseness=0.75] (20.center) to (22);
		\draw [style=swap, in=90, out=-120, looseness=1.00] (22) to (6.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (22) to (15.center);
		\draw [style=swap, in=90, out=-60, looseness=1.00] (22) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s37.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=langstate] (4) at (0, 0.25) {\!\!\!{\tt knows}\!\!\!}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s38.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langstate] (2) at (0, 0.75) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (3) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (0);
		\draw [style=swap, in=90, out=0, looseness=1.00] (0) to (1.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s39.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1, 4.75) {};
		\node [style=none] (3) at (1, 4.75) {};
		\node [style=langbox] (4) at (0, 1) {$\ \ \sigma_3\ \ $};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=langbox] (9) at (-3, 2.25) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-5, 2) {};
		\node [style=langbox] (14) at (-2, -0.25) {$\ \ \sigma_4\ \ $};
		\node [style=none] (15) at (-3, 2.5) {};
		\node [style=none] (16) at (-3, 4.75) {};
		\node [style=none] (17) at (-5, 4.75) {};
		\node [style=none] (18) at (-5, 2.5) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-3, -2.5) {};
		\node [style=langbox] (23) at (1, -1.5) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (25) at (3, 3.25) {};
		\node [style=none] (26) at (-1, -2.5) {};
		\node [style=none] (27) at (1, -1.75) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (-1, -1.75) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (3, -1.75) {};
		\node [style=langbox] (32) at (3, 3.5) {\!\!$\sigma_1$\!\!};
		\node [style=none] (33) at (3, 3.75) {};
		\node [style=none] (34) at (3, 4.75) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=white dot] (37) at (-3, 4.75) {};
		\node [style=white dot] (38) at (3, 4.75) {};
		\node [style=langstate] (39) at (-5, 4.75) {\!\!\!$\omega_1$\!\!\!};
		\node [style=langstate] (40) at (-1, 4.75) {\!\!\!$\omega_2$\!\!\!};
		\node [style=langstate] (41) at (1, 4.75) {\!\!\!$\omega_3$\!\!\!};
		\node [style=none] (42) at (-5, 4.5) {};
		\node [style=none] (43) at (-1, 4.5) {};
		\node [style=none] (44) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (26.center) to (29.center);
		\draw [style=swap] (28.center) to (27.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [style=swap] (33.center) to (34.center);
		\draw [style=swap] (36.center) to (35.center);
		\draw [style=swap] (42.center) to (18.center);
		\draw [style=swap] (43.center) to (0.center);
		\draw [style=swap] (44.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-3.5, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (1) at (0, 1) {\!\!{\tt bites}\!\!};
		\node [style=langstate] (2) at (3.5, 1) {\!\!{\tt Bob}\!\!};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=left label] (11) at (-6.5, 1) {\color{gray}noun as state};
		\node [style=none] (12) at (6, 1) {};
		\node [style=none] (13) at (4.75, 1) {};
		\node [style=right label] (14) at (6.25, 1) {\color{gray}noun as state};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=left label] (16) at (-1.75, -1.25) {\color{gray}no canonical sentence type};
		\node [style=none] (17) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.25] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (9.center) to (10.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s40.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=langbox] (3) at (0, 1) {$\ \ \sigma_3\ \ $};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=langbox] (8) at (-3, 2.25) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-5, -2.5) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=langbox] (13) at (-2, -0.25) {$\ \ \sigma_4\ \ $};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (15) at (-3, 3.5) {};
		\node [style=none] (16) at (-5, 3.5) {};
		\node [style=none] (17) at (-5, 2.5) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=langbox] (22) at (1, -1.5) {$\ \quad\sigma_5\quad\ $}; 
		\node [style=none] (23) at (3, -1.25) {};
		\node [style=none] (24) at (3, 4.25) {};
		\node [style=none] (25) at (-1, -2.5) {};
		\node [style=none] (26) at (1, -1.75) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (-1, -1.75) {};
		\node [style=none] (29) at (3, -2.5) {};
		\node [style=none] (30) at (3, -1.75) {};
		\node [style=langbox] (31) at (3, 4.5) {\!\!$\sigma_1$\!\!};
		\node [style=none] (32) at (3, 4.75) {};
		\node [style=none] (33) at (3, 5.75) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=white dot] (36) at (-3, 3.5) {};
		\node [style=white dot] (37) at (3, 5.75) {};
		\node [style=langstate] (38) at (-5, 3.5) {\!\!\!$\omega_1$\!\!\!};
		\node [style=langstate] (39) at (1, 2.25) {\!\!\!$\omega_3$\!\!\!};
		\node [style=none] (40) at (-1, 3.25) {};
		\node [style=none] (41) at (-5, 3.25) {};
		\node [style=langstate] (42) at (-1, 3.5) {\!\!\!$\omega_2$\!\!\!};
		\node [style=none] (43) at (-1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap] (25.center) to (28.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=swap] (29.center) to (30.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (34.center);
		\draw [style=swap] (41.center) to (17.center);
		\draw [style=swap] (40.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s43.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=langstate] (6) at (-3.5, 1.75) {\!\!\!$\omega_s$\!\!\!};
		\node [style=langstate] (7) at (3.5, 1.75) {\!\!\!$\omega_o$\!\!\!};
		\node [style=langstate] (8) at (0, 0) {$\ \ \omega_v\ $};
		\node [style=none] (9) at (-3.5, 1.25) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (-4, -1.75) {};
		\node [style=none] (15) at (-4, 0.75) {};
		\node [style=none] (16) at (-4, -1.75) {};
		\node [style=none] (17) at (4, -1.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (4, -1.75) {};
		\node [style=none] (20) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap, dashed] (20.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (19.center) to (14.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s44.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=langstate] (6) at (-3.5, 0.25) {\!\!\!$\omega_s$\!\!\!};
		\node [style=langstate] (7) at (3.5, 0.25) {\!\!\!$\omega_o$\!\!\!};
		\node [style=langstate] (8) at (0, 0.25) {$\ \ \omega_v\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s45.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=langstate] (2) at (0.75, 0.5) {\!\!\!\normalsize\centering$\omega$\!\!\!};
		\node [style=white dot] (3) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=45, looseness=1.00] (2) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s47.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-5.25, 1.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-5.5, 4) {};
		\node [style=none] (9) at (-1.5, 4) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 4.25) {};
		\node [style=none] (12) at (-5.5, 1.5) {};
		\node [style=langstate] (13) at (-3.5, 3.5) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (14) at (0, 4.75) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (-7, 1.5) {};
		\node [style=none] (18) at (0, 5.75) {\footnotesize\tt  Bob};
		\node [style=none] (19) at (-7, 4.75) {};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-7, 5.75) {\footnotesize\tt  Alice};
		\node [style=white dot] (22) at (-3.5, 2.25) {};
		\node [style=none] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-7.5, 4.75) {};
		\node [style=none] (25) at (-7.5, 4.75) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, 4.75) {};
		\node [style=none] (28) at (-7, -5.75) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (-7, 5.25) {};
		\node [style=none] (31) at (-7, 4.75) {};
		\node [style=none] (32) at (0, 5.25) {};
		\node [style=none] (33) at (0, 4.75) {};
		\node [style=none] (34) at (3.25, -3.75) {};
		\node [style=none] (35) at (1.75, -3.75) {};
		\node [style=none] (36) at (1.5, -3.75) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=none] (38) at (3.75, -3.75) {};
		\node [style=none] (39) at (0, -5.25) {};
		\node [style=none] (40) at (5.5, -3.75) {};
		\node [style=langstate] (41) at (3.5, -1.75) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (42) at (-0.5, -5.25) {};
		\node [style=none] (43) at (-0.5, -0.5) {};
		\node [style=none] (44) at (3.5, -1) {};
		\node [style=none] (45) at (7.5, -0.5) {};
		\node [style=none] (46) at (0, -3.75) {};
		\node [style=none] (47) at (7, -5.25) {};
		\node [style=none] (48) at (3.75, -3.75) {};
		\node [style=white dot] (49) at (3.5, -3) {};
		\node [style=none] (50) at (5.5, -1.25) {};
		\node [style=none] (51) at (5.25, -3.75) {};
		\node [style=none] (52) at (5.25, -3.75) {};
		\node [style=none] (53) at (7.5, -5.25) {};
		\node [style=none] (54) at (7, 5.5) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=none] (56) at (7, -3.75) {};
		\node [style=none] (57) at (1.75, -3.75) {};
		\node [style=none] (58) at (3.25, -3.75) {};
		\node [style=none] (59) at (7, -0.5) {};
		\node [style=none] (60) at (1.5, -1.25) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=none] (62) at (0, -5.25) {};
		\node [style=none] (63) at (0, -5.75) {};
		\node [style=none] (64) at (7, -5.75) {};
		\node [style=none] (65) at (7, -5.75) {};
		\node [style=none] (66) at (0, -5.75) {};
		\node [style=none] (67) at (7, -5.25) {};
		\node [style=none] (68) at (7, 6) {\footnotesize\tt  Chalie};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (0.center) to (7.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (5.center) to (3.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (8.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.00] (17.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.00] (15.center) to (16.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (13) to (22);
		\draw [style=swap, in=180, out=90, looseness=0.75] (20.center) to (22);
		\draw [style=swap, in=90, out=-120, looseness=1.00] (22) to (6.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (22) to (15.center);
		\draw [style=swap, in=90, out=-60, looseness=1.00] (22) to (5.center);
		\draw [style=swap, dashed] (25.center) to (23.center);
		\draw [style=swap, dashed] (23.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw [style=swap, dashed] (24.center) to (27.center);
		\draw [style=swap] (3.center) to (29.center);
		\draw [style=swap] (7.center) to (28.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (58.center) to (39.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (38.center) to (47.center);
		\draw [style=swap, dashed] (60.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (40.center);
		\draw [style=swap, dashed] (40.center) to (50.center);
		\draw [style=swap, dashed] (44.center) to (60.center);
		\draw [style=swap, dashed] (44.center) to (50.center);
		\draw [style=swap, bend right=90, looseness=1.00] (46.center) to (57.center);
		\draw [style=swap, bend right=90, looseness=1.00] (51.center) to (56.center);
		\draw [style=swap] (37.center) to (46.center);
		\draw [style=swap] (54.center) to (56.center);
		\draw [style=swap] (41) to (49);
		\draw [style=swap, in=180, out=90, looseness=0.75] (57.center) to (49);
		\draw [style=swap, in=90, out=-120, looseness=1.00] (49) to (34.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (49) to (51.center);
		\draw [style=swap, in=90, out=-60, looseness=1.00] (49) to (38.center);
		\draw [style=swap, dashed] (55.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (53.center);
		\draw [style=swap, dashed] (53.center) to (45.center);
		\draw [style=swap, dashed] (43.center) to (45.center);
		\draw [style=swap] (67.center) to (65.center);
		\draw [style=swap] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s48.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -2.5) {};
		\node [style=none] (1) at (-3.5, -2.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=langstate] (3) at (-1.75, 1) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (4) at (3.5, 1.75) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (0, 2.25) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 2.25) {\footnotesize\tt  Alice};
		\node [style=white dot] (12) at (0, -0.75) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=none] (14) at (3.5, 1.75) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style=langstate] (16) at (1.75, 1) {\!\!\!{\tt knows}\!\!\!};
		\node [style=none] (17) at (3.5, 2.25) {\footnotesize\tt  Chalie};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (3) to (12);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (10.center) to (12);
		\draw [style=swap, in=90, out=180, looseness=0.75] (12) to (1.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (12) to (5.center);
		\draw [style=swap, in=90, out=0, looseness=0.75] (12) to (0.center);
		\draw [style=swap] (12) to (15.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (16) to (12);
		\draw [style=swap] (2.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s49.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-1, 1) {\!\!\!{\footnotesize\tt Alice}\!\!\!};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (1, 1) {\!\!\!{\footnotesize\tt Bob}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!{\tt bites}\!\!};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-0.25, -1.75) {};
		\node [style=none] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=left label] (9) at (-5.25, 0.75) {\color{gray}noun meaning  as wire}; 
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=right label] (12) at (5.25, 0.75) {\color{gray}noun meaning as wire};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (3.5, 2) {\footnotesize\tt  Bob}; 
		\node [style=none] (16) at (-3.5, 2) {\footnotesize\tt  Alice};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=left label] (21) at (-2, -1.25) {\color{gray}sentence type has {\tt Alice}-wire};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=right label] (23) at (2, -1.25) {\color{gray}sentence type has {\tt Bob}-wire};
		\node [style=none] (24) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (7.center) to (8.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=swap] (13.center) to (1.center);
		\draw [style=swap] (14.center) to (4.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (20.center) to (19.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s50.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=langstate] (1) at (1.5, 1) {\!\!\!{\tt scarf}\!\!\!};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=langstate] (3) at (-1.5, 1) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (0.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (4.center) to (2);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s50dd.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=langstate] (1) at (1.25, 1) {\!\!\!$|x\rangle$\!\!\!};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=langstate] (3) at (-1.25, 1) {\!\!\!$|\psi\rangle$\!\!\!};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (0.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (4.center) to (2);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (2) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s51.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\!\!{\tt wears}\!\!};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (4.5, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-3.5, 1.75) {\footnotesize\tt  Alice};
		\node [style=white dot] (9) at (4.5, -0.25) {};
		\node [style=langstate] (10) at (3, 1) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=langstate] (12) at (6, 1) {\!\!\!{\tt scarf}\!\!\!};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (6, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (5.center) to (4.center);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (7.center) to (1.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (14.center) to (9);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (9) to (11.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s52.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {{\tt wear}};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-4.75, 2) {\footnotesize\tt  Alice};
		\node [style=langstate] (9) at (3.25, 1) {\!\!\!{\tt hat}\!\!\!};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-2.75, 2) {\footnotesize\tt  Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (1.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (5.center) to (4.center);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (7.center) to (1.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=swap] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s53.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2.25) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (4.5, -2.25) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (0, 3.25) {\footnotesize\tt wear};
		\node [style=none] (5) at (-4.5, 2.25) {};
		\node [style=none] (6) at (-4, -2.75) {};
		\node [style=white dot] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=langstate] (9) at (-1.75, 1.75) {\!\!{\tt wears}\!\!};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (3.75, -2.25) {};
		\node [style=none] (14) at (-3.5, -2.25) {};
		\node [style=none] (15) at (0, -2.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=langstate] (18) at (-1.75, -0.25) {\!\!{\tt wears}\!\!};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (0.25, -1.25) {};
		\node [style=none] (23) at (-3.5, -2.75) {};
		\node [style=none] (24) at (-3.5, -2.25) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -2.75) {};
		\node [style=none] (27) at (3.75, -2.25) {};
		\node [style=none] (28) at (3.75, -2.75) {};
		\node [style=none] (29) at (-0.5, -2.25) {};
		\node [style=none] (30) at (-0.5, -2.25) {};
		\node [style=none] (31) at (-0.5, -2.75) {};
		\node [style=none] (32) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (5.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (3.center);
		\draw [style=swap, dashed] (1.center) to (5.center);
		\draw [style=swap, dashed] (1.center) to (3.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (20.center) to (14.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (8.center) to (16.center);
		\draw [style=swap] (16.center) to (21.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (19.center) to (15.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (7) to (13.center);
		\draw [style=swap, in=-90, out=120, looseness=0.75] (7) to (10.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (7) to (17.center);
		\draw [style=swap] (12.center) to (6.center);
		\draw [style=swap, in=90, out=-90, looseness=2.00] (21.center) to (22.center);
		\draw [style=swap, in=90, out=-90, looseness=2.00] (24.center) to (23.center);
		\draw [style=swap, in=90, out=-90, looseness=2.00] (25.center) to (26.center);
		\draw [style=swap, in=90, out=-90, looseness=2.00] (27.center) to (28.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (22.center) to (29.center);
		\draw [style=swap, in=90, out=-90, looseness=2.00] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s54.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=langbox] (2) at (0, 0.75) {\!\!\!\tt Alice wears hat\!\!\!};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=langbox] (7) at (0, -0.75) {\!\!\!\tt Alice wears scarf\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s55.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=langbox] (2) at (-2, 0.75) {\!\!\!\tt Alice wears hat\!\!\!};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=langbox] (5) at (2, -0.75) {\!\!\!\tt Bob wears hat\!\!\!};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s56.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=langbox] (3) at (1, 0.25) {$\ \ \sigma_3\ \ $};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=langbox] (8) at (-2, 1.5) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-4, -3.5) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=langbox] (13) at (-1, -1) {$\ \ \sigma_4\ \ $};
		\node [style=none] (14) at (-2, 1.75) {};
		\node [style=none] (15) at (-2, 2.75) {};
		\node [style=none] (16) at (-4, 2.75) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-2, -4) {};
		\node [style=langbox] (22) at (2, -2.25) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (23) at (4, -2) {};
		\node [style=none] (24) at (4, 3.5) {};
		\node [style=none] (25) at (0, -3.5) {};
		\node [style=none] (26) at (2, -2.5) {};
		\node [style=none] (27) at (2, -3.5) {};
		\node [style=none] (28) at (0, -2.5) {};
		\node [style=none] (29) at (4, -3.5) {};
		\node [style=none] (30) at (4, -2.5) {};
		\node [style=langbox] (31) at (4, 3.75) {\!\!$\sigma_1$\!\!};
		\node [style=none] (32) at (4, 4) {};
		\node [style=none] (33) at (4, 5) {};
		\node [style=none] (34) at (0, 1.25) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=white dot] (36) at (-2, 2.75) {};
		\node [style=white dot] (37) at (4, 5) {};
		\node [style=langstate] (38) at (-4, 2.75) {\!\!\!$\omega_1$\!\!\!};
		\node [style=langstate] (39) at (2, 1.5) {\!\!\!$\omega_3$\!\!\!};
		\node [style=none] (40) at (0, 2.5) {};
		\node [style=none] (41) at (-4, 2.5) {};
		\node [style=langstate] (42) at (0, 2.75) {\!\!\!$\omega_2$\!\!\!};
		\node [style=none] (43) at (0, 2.75) {};
		\node [style=white dot] (44) at (2, -3.5) {};
		\node [style=none] (45) at (-4, -3.5) {};
		\node [style=white dot] (46) at (-4, -3.5) {};
		\node [style=none] (47) at (0, -3.5) {};
		\node [style=white dot] (48) at (0, -3.5) {};
		\node [style=none] (49) at (4, -3.5) {};
		\node [style=white dot] (50) at (4, -3.5) {};
		\node [style=none] (51) at (-10, 0) {};
		\node [style=none] (52) at (10, 0) {};
		\node [style=none] (53) at (-5.5, -4.25) {};
		\node [style=none] (54) at (-4.25, -3.75) {};
		\node [style=left label] (55) at (-5.75, -4.25) {\color{gray}discarded};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap] (25.center) to (28.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=swap] (29.center) to (30.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (34.center);
		\draw [style=swap] (41.center) to (17.center);
		\draw [style=swap] (40.center) to (0.center);
		\draw [style=pointer edge, in=-150, out=0, looseness=1.00] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s57.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=langbox] (3) at (1, 1) {$\ \ \sigma_3\ \ $};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=langbox] (8) at (-2, 2.25) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=langbox] (13) at (-1, -0.25) {$\ \ \sigma_4\ \ $};
		\node [style=none] (14) at (-2, 2.5) {};
		\node [style=none] (15) at (-2, 3.5) {};
		\node [style=none] (16) at (-4, 3.5) {};
		\node [style=none] (17) at (-4, 2.5) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-2, -3.25) {};
		\node [style=langbox] (22) at (2, -1.5) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (4, 4.25) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (2, -1.75) {};
		\node [style=none] (27) at (2, -2.75) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (4, -3.25) {};
		\node [style=none] (30) at (4, -1.75) {};
		\node [style=langbox] (31) at (4, 4.5) {\!\!$\sigma_1$\!\!};
		\node [style=none] (32) at (4, 4.75) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=white dot] (36) at (-2, 3.5) {};
		\node [style=white dot] (37) at (4, 5.75) {};
		\node [style=langstate] (38) at (-4, 3.5) {\!\!\!$\omega_1$\!\!\!};
		\node [style=langstate] (39) at (2, 2.25) {\!\!\!$\omega_3$\!\!\!};
		\node [style=none] (40) at (0, 3.25) {};
		\node [style=none] (41) at (-4, 3.25) {};
		\node [style=langstate] (42) at (0, 3.5) {\!\!\!$\omega_2$\!\!\!};
		\node [style=none] (43) at (0, 3.5) {};
		\node [style=white dot] (44) at (2, -2.75) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=white dot] (46) at (-4, 1) {};
		\node [style=none] (47) at (0, -2.75) {};
		\node [style=white dot] (48) at (0, -2.75) {};
		\node [style=none] (49) at (10, 0) {};
		\node [style=none] (50) at (-10, 0) {};
		\node [style=none] (51) at (-5.5, 0.25) {};
		\node [style=none] (52) at (-4.25, 0.75) {};
		\node [style=left label] (53) at (-5.75, 0.25) {\color{gray}vanishes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap] (25.center) to (28.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=swap] (29.center) to (30.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (34.center);
		\draw [style=swap] (41.center) to (17.center);
		\draw [style=swap] (40.center) to (0.center);
		\draw [style=pointer edge, in=-150, out=0, looseness=1.00] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s57bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=langbox] (3) at (1, 1) {$\ \ \sigma_3\ \ $};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=langbox] (8) at (-2, 2.25) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-4, -2.75) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=langbox] (13) at (-1, -0.25) {$\ \ \sigma_4\ \ $};
		\node [style=none] (14) at (-2, 2.5) {};
		\node [style=none] (15) at (-2, 3.5) {};
		\node [style=none] (16) at (-4, 3.5) {};
		\node [style=none] (17) at (-4, 2.5) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-2, -3.25) {};
		\node [style=langbox] (22) at (2, -1.5) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (4, 4.25) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (2, -1.75) {};
		\node [style=none] (27) at (2, -2.75) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (4, -3.25) {};
		\node [style=none] (30) at (4, -1.75) {};
		\node [style=langbox] (31) at (4, 4.5) {\!\!$\sigma_1$\!\!};
		\node [style=none] (32) at (4, 4.75) {};
		\node [style=none] (33) at (4, 5.75) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=white dot] (36) at (-2, 3.5) {};
		\node [style=white dot] (37) at (4, 5.75) {};
		\node [style=langstate] (38) at (-4, 3.5) {\!\!\!$\omega_1$\!\!\!};
		\node [style=langstate] (39) at (2, 2.25) {\!\!\!$\omega_3$\!\!\!};
		\node [style=none] (40) at (0, 3.25) {};
		\node [style=none] (41) at (-4, 3.25) {};
		\node [style=langstate] (42) at (0, 3.5) {\!\!\!$\omega_2$\!\!\!};
		\node [style=none] (43) at (0, 3.5) {};
		\node [style=white dot] (44) at (2, -2.75) {};
		\node [style=none] (45) at (-4, -2.75) {};
		\node [style=white dot] (46) at (-4, -2.75) {};
		\node [style=none] (47) at (0, -2.75) {};
		\node [style=white dot] (48) at (0, -2.75) {};
		\node [style=none] (49) at (10, 0) {};
		\node [style=none] (50) at (-10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap] (18.center) to (19.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap] (25.center) to (28.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=swap] (29.center) to (30.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (34.center);
		\draw [style=swap] (41.center) to (17.center);
		\draw [style=swap] (40.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=langbox] (4) at (0, 0) {\!\!\!\tt Alice bites Bob\!\!\!};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=none] (4) at (2.75, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (4.75, 2.5) {};
		\node [style=none] (8) at (4.75, 3) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (-4.75, 3) {\footnotesize\tt Alice};
		\node [style=none] (10) at (0.25, -2.25) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=langstate] (13) at (-1.5, 1.25) {\!\!\!\!\!{\footnotesize{\tt bites}${}_s$}\!\!\!\!\!};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=white dot] (21) at (1.5, 0) {};
		\node [style=none] (22) at (-1.5, 1) {}; 
		\node [style=white dot] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (3.25, 1.75) {};
		\node [style=none] (25) at (2.75, -1) {};
		\node [style=langstate] (26) at (1.5, 1.25) {\!\!\!\!\!{\footnotesize{\tt bites}${}_o$}\!\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center); 
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (21) to (25.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (21) to (12.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (18.center) to (23);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (23) to (19.center);
		\draw [style=swap, dashed] (15.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (20.center);
		\draw [style=swap, dashed] (20.center) to (24.center);
		\draw [style=swap, dashed] (14.center) to (15.center);
		\draw [style=swap, dashed] (14.center) to (24.center);
		\draw [style=swap] (22.center) to (23);
		\draw [style=swap] (17.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-3.75, 2.5) {};
		\node [style=none] (7) at (3.75, 2.5) {};
		\node [style=none] (8) at (3.75, 3) {\footnotesize\tt  Bob};
		\node [style=none] (9) at (-3.75, 3) {\footnotesize\tt Alice};
		\node [style=none] (10) at (0.25, -2.25) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=langstate] (18) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=white dot] (27) at (1, 0) {};
		\node [style=none] (28) at (-2, 1.75) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=none] (30) at (0.25, -1) {};
		\node [style=none] (31) at (0, 2) {};
		\node [style=white dot] (32) at (-1, 0) {};
		\node [style=none] (33) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (27) to (22.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (27) to (30.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (20.center) to (32);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (32) to (23.center);
		\draw [style=swap] (21.center) to (27);
		\draw [style=swap] (19.center) to (32);
		\draw [style=swap, dashed] (28.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (25.center);
		\draw [style=swap, dashed] (31.center) to (28.center);
		\draw [style=swap, dashed] (31.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2case.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=langstate] (16) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=white dot] (25) at (1, 0) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=none] (27) at (0.25, -1) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=white dot] (30) at (-1, 0) {};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=langstate] (32) at (-3.75, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (33) at (3.75, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (34) at (3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (25) to (20.center); 
		\draw [style=swap, in=90, out=-165, looseness=1.25] (25) to (28.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (18.center) to (30);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (30) to (21.center);
		\draw [style=swap] (19.center) to (25);
		\draw [style=swap] (17.center) to (30);
		\draw [style=swap, dashed] (26.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (22.center);
		\draw [style=swap, dashed] (22.center) to (23.center);
		\draw [style=swap, dashed] (29.center) to (26.center);
		\draw [style=swap, dashed] (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casebis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=white dot] (8) at (-2.25, -0.5) {};
		\node [style=langstate] (9) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (13.center) to (15.center); 
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (17.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (23.center);
		\draw [style=swap] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casebiscopy-copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (4, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.5, -0.5) {};
		\node [style=white dot] (8) at (-2.5, -0.5) {};
		\node [style=langstate] (9) at (-4, 1.25) {\!\!\!{\tt subject}\!\!\!};
		\node [style=langstate] (10) at (4, 1.25) {\!\!\!{\tt object}\!\!\!};
		\node [style=none] (11) at (4, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (2.5, -1.75) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (17.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (23.center);
		\draw [style=swap] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casebiscopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=white dot] (8) at (-2.25, -0.5) {};
		\node [style=langstate] (9) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {}; 
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (2.25, -1.75) {}; 
		\node [style=none] (23) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center); 
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (13.center) to (15.center); 
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (17.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (23.center);
		\draw [style=swap] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casebiscopycopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=langstate] (4) at (0, 1) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=white dot] (7) at (2.5, -0.75) {};
		\node [style=white dot] (8) at (-2.5, -0.75) {};
		\node [style=langstate] (9) at (4, 1) {\!\!\!{\tt object}\!\!\!};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, 1) {}; 
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=none] (23) at (-4, 1.5) {\!\!\!{\LARGE ?}\!\!\!};
		\node [style=white dot] (24) at (2.5, -2) {};
		\node [style=white dot] (25) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (20.center) to (16.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (16.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (14.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (22.center);
		\draw [style=swap] (7) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casebiscopycopycopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=langstate] (4) at (0, 0.5) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=langstate] (7) at (4, 0.5) {\!\!\!{\tt object}\!\!\!}; 
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (-1, 0) {}; 
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-4, 1) {\!\!\!{\LARGE ?}\!\!\!};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.25] (12.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casebiscopycopycopyobj.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (4, 0.25) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=langstate] (4) at (0, 0.5) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=langstate] (7) at (-4, 0.5) {\!\!\!{\tt subject}\!\!\!};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {}; 
		\node [style=none] (19) at (4, 1) {\!\!\!{\LARGE ?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (18.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.25] (12.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.25] (0.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casecopy-copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (4.25, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-4.25, 1.25) {};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=langstate] (16) at (0, 1.25) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=white dot] (25) at (1, 0) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=none] (27) at (0.25, -1) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=white dot] (30) at (-1, 0) {};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=langstate] (32) at (-4.25, 1.25) {\!\!\!{\tt subject}\!\!\!};
		\node [style=langstate] (33) at (4.25, 1.25) {\!\!\!{\tt object}\!\!\!};
		\node [style=none] (34) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (25) to (20.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (25) to (28.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (18.center) to (30);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (30) to (21.center);
		\draw [style=swap] (19.center) to (25);
		\draw [style=swap] (17.center) to (30);
		\draw [style=swap, dashed] (26.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (22.center);
		\draw [style=swap, dashed] (22.center) to (23.center);
		\draw [style=swap, dashed] (29.center) to (26.center);
		\draw [style=swap, dashed] (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casecopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=langstate] (16) at (0, 1.25) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=white dot] (25) at (1, 0) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=none] (27) at (0.25, -1) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=white dot] (30) at (-1, 0) {};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=langstate] (32) at (-3.75, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (33) at (3.75, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (34) at (3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (6.center) to (0.center);
		\draw [style=swap] (7.center) to (3.center); 
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (25) to (20.center); 
		\draw [style=swap, in=90, out=-165, looseness=1.25] (25) to (28.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (18.center) to (30);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (30) to (21.center);
		\draw [style=swap] (19.center) to (25);
		\draw [style=swap] (17.center) to (30);
		\draw [style=swap, dashed] (26.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (22.center);
		\draw [style=swap, dashed] (22.center) to (23.center);
		\draw [style=swap, dashed] (29.center) to (26.center);
		\draw [style=swap, dashed] (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casequad.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=langstate] (7) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (8) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (9) at (3.5, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (19.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.25] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=white dot] (8) at (-2.25, -0.5) {};
		\node [style=langstate] (9) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=white dot] (24) at (2.25, -1.75) {};
		\node [style=white dot] (25) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (17.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (23.center);
		\draw [style=swap] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=white dot] (8) at (-2.25, -0.5) {};
		\node [style=langstate] (9) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=white dot] (24) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (17.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (23.center);
		\draw [style=swap] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris22.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=langstate] (8) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (9) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (20.center) to (16.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (14.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (7) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.25] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris222.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=langstate] (8) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (9) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=langeffect] (24) at (2.25, -2) {\!\!\!{\tt happy?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (20.center) to (16.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (14.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (7) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.25] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris2222.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 1.25) {};
		\node [style=langstate] (2) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=white dot] (5) at (2.25, -0.5) {};
		\node [style=langeffect] (6) at (-1, -2) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=langstate] (7) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (8) at (3.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-1, 1.25) {}; 
		\node [style=none] (18) at (2.25, -1.75) {};
		\node [style=langeffect] (19) at (2.25, -2) {\!\!\!{\tt happy?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (12.center) to (5);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (0.center) to (5);
		\draw [style=swap] (5) to (18.center);
		\draw [style=swap] (3.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris22222.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=langeffect] (4) at (0, -1.5) {\!\!\!{\tt happy?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=150, out=-90, looseness=1.00] (2.center) to (1);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (0.center) to (1);
		\draw [style=swap] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (2.25, -0.5) {};
		\node [style=white dot] (8) at (-2.25, -0.5) {};
		\node [style=langstate] (9) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (-2.25, -2.75) {};
		\node [style=white dot] (24) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (21.center) to (17.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (17.center) to (8);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (15.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (1.center) to (7);
		\draw [style=swap] (8) to (23.center);
		\draw [style=swap] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris33.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (-2.25, -0.5) {};
		\node [style=langstate] (8) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (9) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (20.center) to (16.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (16.center) to (7);
		\draw [style=swap] (7) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.25] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris333.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=langstate] (4) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=white dot] (7) at (-2.25, -0.5) {};
		\node [style=langstate] (8) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (9) at (3.5, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=langeffect] (24) at (-2.25, -2) {\!\!\!{\tt happy?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (20.center) to (16.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (7);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (16.center) to (7);
		\draw [style=swap] (7) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.25] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s7v2casetris3333.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=langstate] (2) at (0, 1.25) {\!\!\!{\tt bites}\!\!\!};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=white dot] (5) at (-2.25, -0.5) {};
		\node [style=langstate] (6) at (-3.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langeffect] (7) at (1, -2) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=langeffect] (18) at (-2.25, -2) {\!\!\!{\tt happy?}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (16.center) to (12.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (0.center) to (5);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (12.center) to (5);
		\draw [style=swap] (5) to (17.center);
		\draw [style=swap] (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s8.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (1, 1.75) {\footnotesize\tt Bob};
		\node [style=none] (5) at (-2.75, 1.75) {\footnotesize\tt Alice};
		\node [style=white dot] (6) at (1, -1) {};
		\node [style=langstate] (7) at (2.75, 0.25) {\!\!\!\!\!{\footnotesize{\tt bites}${}_o$}\!\!\!\!\!};
		\node [style=langstate] (8) at (-1, 0.25) {\!\!\!\!\!{\footnotesize{\tt bites}${}_s$}\!\!\!\!\!};
		\node [style=white dot] (9) at (-2.75, -1) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=6, out=-90, looseness=1.00] (7) to (6);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (8) to (9);
		\draw [style=swap] (3.center) to (6);
		\draw [style=swap] (6) to (1.center);
		\draw [style=swap] (9) to (0.center);
		\draw [style=swap] (2.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s8v2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2) {};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 2) {\footnotesize\tt Bob};
		\node [style=none] (5) at (-2.75, 2) {\footnotesize\tt Alice};
		\node [style=white dot] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=white dot] (9) at (-2.75, -1.25) {};
		\node [style=langstate] (10) at (-0.75, 0.5) {\!\!\!{\tt bites}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=0.75] (7) to (6);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (8) to (9);
		\draw [style=swap] (3.center) to (6);
		\draw [style=swap] (6) to (1.center);
		\draw [style=swap] (9) to (0.center);
		\draw [style=swap] (2.center) to (9); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s8v2copy-copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (2.25, -2.5) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=white dot] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=white dot] (7) at (-2.25, -1.25) {};
		\node [style=langstate] (8) at (0, 0) {\!\!\!\!{\tt tv core}\!\!\!\!};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=none] (12) at (-2.75, -1.75) {};
		\node [style=none] (13) at (2.75, -1.75) {};
		\node [style=langstate] (14) at (-2.25, 1.75) {\!\!\!{\tt subject}\!\!\!};
		\node [style=langstate] (15) at (2.25, 1.75) {\!\!\!{\tt object}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=0.75] (5) to (4);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6) to (7);
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (4) to (1.center);
		\draw [style=swap] (7) to (0.center);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap, dashed] (10.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (11.center);
		\draw [style=swap, dashed] (9.center) to (10.center);
		\draw [style=swap, dashed] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s8v2copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.5) {};
		\node [style=none] (1) at (1.25, -2.5) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=white dot] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=white dot] (7) at (-2.75, -1.25) {};
		\node [style=langstate] (8) at (-0.75, 0) {\!\!\!{\tt hates}\!\!\!};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (-3.25, -1.75) {};
		\node [style=none] (13) at (1.75, -1.75) {};
		\node [style=langstate] (14) at (-2.75, 1.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (15) at (1.25, 1.75) {\!\!\!{\tt Bob}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=0.75] (5) to (4);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6) to (7);
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (4) to (1.center);
		\draw [style=swap] (7) to (0.center);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap, dashed] (10.center) to (12.center); 
		\draw [style=swap, dashed] (12.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (11.center);
		\draw [style=swap, dashed] (9.center) to (10.center);
		\draw [style=swap, dashed] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s9.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=white dot] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=langstate] (12) at (-3.5, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (13) at (3.5, 0.5) {\!\!\!{\tt sad}\!\!\!};
		\node [style=none] (14) at (0, 1.75) {\!\!\!{\footnotesize\tt is}\!\!\!};
		\node [style=none] (15) at (-3.5, 0.25) {};
		\node [style=none] (16) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, in=-176, out=90, looseness=1.00] (1.center) to (6);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (9.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap] (6) to (2.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (6) to (4.center);
		\draw [style=swap] (15.center) to (0.center);
		\draw [style=swap] (16.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=white dot] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots};
		\node [style=none] (12) at (1, -2.25) {\ldots};
		\node [style=white dot] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white dot] (6) at (0, 0) {}; 
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);   
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=gray dot] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp2alph.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=gray phase dot] (6) at (0, 0) {$\alpha$};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp2gate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=gray phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (1.center) to (2);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompalph.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white phase dot] (6) at (0, 0) {$\alpha$};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompgate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=white phase dot] (3) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (1.center) to (3);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompgateH.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 1.5) {$H$};
		\node [style=hadamard] (1) at (0, -1.5) {$H$};
		\node [style=white phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (0) to (2);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2) to (1);
		\draw [style=swap] (3.center) to (0);
		\draw [style=swap] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompphase.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (0, 1.25) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white phase dot] (6) at (0, 0) {$\alpha + \beta$};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spiderphase.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=white phase  dot] (6) at (-1, 1.25) {$\alpha$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots};
		\node [style=none] (12) at (1, -2.25) {\ldots};
		\node [style=white phase  dot] (13) at (1, -1.25) {$\beta$};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidertransf.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 1) {\ldots};
		\node [style=none] (5) at (-2.5, -1) {\ldots};
		\node [style=black dot] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (3.25, 3.25) {\ldots};
		\node [style=none] (12) at (4.75, 1.25) {};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=white dot] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, -3.25) {\ldots};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (1.75, 3.25) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=gray phase dot] (19) at (1.75, 3.25) {$\beta$};
		\node [style=white phase dot] (20) at (1.75, 4.75) {$\alpha$};
		\node [style=none] (21) at (1.75, 4.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=white phase dot] (23) at (1.75, 1.75) {$\gamma$};
		\node [style=none] (24) at (1.75, 4.75) {};
		\node [style=none] (25) at (1.75, 3.25) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (1.75, 3.25) {};
		\node [style=none] (28) at (1.75, 1.75) {};
		\node [style=none] (29) at (1.75, 3.25) {};
		\node [style=none] (30) at (4.75, 3.25) {};
		\node [style=none] (31) at (4.75, 1.75) {};
		\node [style=gray phase dot] (32) at (4.75, 3.25) {$\beta$};
		\node [style=white phase dot] (33) at (4.75, 4.75) {$\alpha$};
		\node [style=none] (34) at (4.75, 4.75) {};
		\node [style=none] (35) at (4.75, 1.75) {};
		\node [style=white phase dot] (36) at (4.75, 1.75) {$\gamma$};
		\node [style=none] (37) at (4.75, 4.75) {};
		\node [style=none] (38) at (4.75, 3.25) {};
		\node [style=none] (39) at (4.75, 1.75) {};
		\node [style=none] (40) at (4.75, 3.25) {};
		\node [style=none] (41) at (4.75, 1.75) {};
		\node [style=none] (42) at (4.75, 3.25) {};
		\node [style=none] (43) at (4.75, 6) {};
		\node [style=none] (44) at (1.75, 6) {};
		\node [style=none] (45) at (1.75, -3.25) {};
		\node [style=none] (46) at (4.75, -3.25) {};
		\node [style=none] (47) at (4.75, -6) {};
		\node [style=none] (48) at (1.75, -1.75) {};
		\node [style=white phase dot] (49) at (1.75, -4.75) {-$\alpha$};
		\node [style=none] (50) at (1.75, -3.25) {};
		\node [style=none] (51) at (4.75, -3.25) {};
		\node [style=gray phase dot] (52) at (1.75, -3.25) {-$\beta$};
		\node [style=none] (53) at (1.75, -4.75) {};
		\node [style=none] (54) at (1.75, -4.75) {};
		\node [style=none] (55) at (4.75, -4.75) {};
		\node [style=none] (56) at (4.75, -1.75) {};
		\node [style=none] (57) at (1.75, -1.75) {};
		\node [style=none] (58) at (1.75, -3.25) {};
		\node [style=white phase dot] (59) at (4.75, -1.75) {-$\gamma$};
		\node [style=none] (60) at (1.75, -1.75) {};
		\node [style=none] (61) at (1.75, -1.75) {};
		\node [style=none] (62) at (4.75, -3.25) {};
		\node [style=none] (63) at (4.75, -1.75) {};
		\node [style=none] (64) at (4.75, -3.25) {}; 
		\node [style=gray phase dot] (65) at (4.75, -3.25) {-$\beta$};
		\node [style=none] (66) at (4.75, -1.75) {};
		\node [style=white phase dot] (67) at (1.75, -1.75) {-$\gamma$};
		\node [style=none] (68) at (1.75, -6) {};
		\node [style=white phase dot] (69) at (4.75, -4.75) {-$\alpha$};
		\node [style=none] (70) at (1.75, -3.25) {};
		\node [style=none] (71) at (4.75, -1.75) {};
		\node [style=none] (72) at (4.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (9.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (12.center) to (14);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (14) to (13.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (14) to (10.center);
		\draw [style=swap] (20) to (29.center);
		\draw [style=swap] (29.center) to (28.center);
		\draw [style=swap] (33) to (42.center);
		\draw [style=swap] (42.center) to (41.center);
		\draw [style=swap] (43.center) to (37.center);
		\draw [style=swap] (44.center) to (24.center);
		\draw [style=swap] (49) to (45.center);
		\draw [style=swap] (45.center) to (61.center);
		\draw [style=swap] (69) to (62.center);
		\draw [style=swap] (62.center) to (66.center);
		\draw [style=swap] (47.center) to (55.center);
		\draw [style=swap] (68.center) to (53.center);
		\draw [style=swap] (18.center) to (9.center);
		\draw [style=swap] (10.center) to (48.center);
		\draw [style=swap] (13.center) to (56.center);
		\draw [style=swap] (31.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidertransfpre.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 1) {\ldots};
		\node [style=none] (5) at (-2.5, -1) {\ldots};
		\node [style=black dot] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (3.25, 1.75) {\ldots};
		\node [style=none] (12) at (4.75, 1.25) {};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=white dot] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, -1.75) {\ldots};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=hadamard] (19) at (1.75, 1.75) {$U$};
		\node [style=none] (20) at (1.75, 1.75) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=none] (22) at (4.75, 1.75) {};
		\node [style=none] (23) at (4.75, 1.75) {};
		\node [style=hadamard] (24) at (4.75, 1.75) {$U$};
		\node [style=none] (25) at (4.75, 1.75) {};
		\node [style=none] (26) at (4.75, 1.75) {};
		\node [style=none] (27) at (4.75, 3) {};
		\node [style=none] (28) at (1.75, 3) {};
		\node [style=none] (29) at (4.75, -3) {};
		\node [style=none] (30) at (1.75, -1.75) {};
		\node [style=none] (31) at (4.75, -1.75) {};
		\node [style=none] (32) at (1.75, -1.75) {};
		\node [style=hadamard] (33) at (4.75, -1.75) {$U^\dagger$};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (1.75, -1.75) {};
		\node [style=none] (36) at (4.75, -1.75) {};
		\node [style=none] (37) at (4.75, -1.75) {};
		\node [style=hadamard] (38) at (1.75, -1.75) {$U^\dagger$};
		\node [style=none] (39) at (1.75, -3) {};
		\node [style=none] (40) at (4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (9.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (12.center) to (14);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (14) to (13.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (14) to (10.center);
		\draw [style=swap] (17.center) to (9.center);
		\draw [style=swap] (10.center) to (30.center);
		\draw [style=swap] (13.center) to (31.center);
		\draw [style=swap] (22.center) to (12.center);
		\draw [style=swap] (28.center) to (21.center);
		\draw [style=swap] (27.center) to (26.center);
		\draw [style=swap] (31.center) to (29.center);
		\draw [style=swap] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=langstate] (2) at (0, 0.25) {\!\!{\tt state}\!\!};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, -0.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stateeffect.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=langstate] (2) at (-6, 0.25) {\!\!{\tt state}\!\!};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=langeffect] (7) at (6, -0.25) {\!\!\!{\tt effect}\!\!};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (6, 0.75) {\ldots};
		\node [style=none] (11) at (-6, -0.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (6.center) to (9.center);
		\draw [style=swap] (5.center) to (8.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tiger.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.5) {};
		\node [style=langstate] (1) at (-9, 0.75) {\!\!\!{\tt tiger}\!\!\!};
		\node [style=langstate] (2) at (-1, 0.75) {\!\!\!{\tt deer}\!\!\!};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=langstate] (4) at (-5, 0.75) {\ {\tt hunts}\ };
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (8) at (-6.5, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-6.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (-6.5, 0.5) {};
		\node [style=none] (14) at (-9, 0.5) {};
		\node [style=none] (15) at (-6.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=langstate] (20) at (2.5, 0.75) {\ \ {\tt in}\ \ };
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=langstate] (26) at (6.75, 0.75) {\!\!\!{\tt mangrove}\!\!\!};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (30) at (10.75, 0.5) {};
		\node [style=langstate] (31) at (10.75, 0.75) {\!\!\!{\tt swamp}\!\!\!};
		\node [style=none] (32) at (7.5, 0.5) {};
		\node [style=none] (33) at (10.75, 0.5) {};
		\node [style=none] (34) at (10.75, 0.5) {};
		\node [style=none] (35) at (10.75, 0.5) {};
		\node [style=none] (36) at (10.75, 0.5) {};
		\node [style=none] (37) at (7.5, 0.5) {};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.00] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.50] (36.center) to (32.center);
		\draw [style=swap, bend right=90, looseness=1.75] (22.center) to (27.center);
		\draw [style=boldedge] (38.center) to (7.center);
		\draw [style=boldedge] (39.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trans.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=langbox] (2) at (0, 0) {\!\!\!{\tt box}\!\!\!};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.25] (0.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.25] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trans1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=langstate] (2) at (1.5, 0.25) {\!\!\!{\tt word}\!\!\!};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.25] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/truth1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-10.75, 0.75) {};
		\node [style=langstate] (3) at (-2.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-7.5, 0.75) {};
		\node [style=langstate] (8) at (-6.5, 1) {\tt\!*hates*\!};
		\node [style=langstate] (9) at (-10.75, 1) {\!\!\!{\tt Alice}\!\!\!}; 
		\node [style=none] (10) at (-10.75, -1) {};
		\node [style=none] (11) at (-10.75, 0.75) {};
		\node [style=white dot] (12) at (-10.75, -1) {};
		\node [style=none] (13) at (-10.75, -1) {};
		\node [style=none] (14) at (-10.75, -2) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=white dot] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-5.5, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-2.25, -2) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=white dot] (23) at (-2.25, -2) {};
		\node [style=white dot] (24) at (-10.75, -2) {};
		\node [style=none] (25) at (-10.75, -2) {};
		\node [style=none] (26) at (8, 0.25) {};
		\node [style=none] (27) at (8, 0.25) {};
		\node [style=none] (28) at (11.25, 0.25) {};
		\node [style=none] (29) at (11.25, 0.25) {};
		\node [style=none] (30) at (2.75, 0.25) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (11.25, 0.25) {};
		\node [style=langstate] (33) at (2.75, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (34) at (7, 0.5) {\tt\!*hates*\!};
		\node [style=none] (35) at (11.25, 0.25) {};
		\node [style=none] (36) at (2.75, 0.25) {};
		\node [style=none] (37) at (11.25, 0.25) {};
		\node [style=langstate] (38) at (11.25, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (39) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (7.center) to (10.center);
		\draw [style=swap] (20.center) to (15.center);
		\draw [style=swap] (17.center) to (21.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=1.50] (36.center) to (39.center);
		\draw [style=swap, bend right=90, looseness=1.50] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/truth2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (4.25, 0.25) {};
		\node [style=none] (3) at (4.25, 0.25) {};
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=none] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=langstate] (7) at (-4.25, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (8) at (0, 0.5) {\tt\!*hates*\!};
		\node [style=none] (9) at (4.25, 0.25) {};
		\node [style=none] (10) at (-4.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=langstate] (12) at (4.25, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (13) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (10.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/truth3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, 0.25) {};
		\node [style=none] (1) at (7.75, 0.25) {};
		\node [style=none] (2) at (11, 0.25) {};
		\node [style=none] (3) at (11, 0.25) {};
		\node [style=none] (4) at (-4.75, 0.25) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (11, 0.25) {};
		\node [style=langstate] (7) at (-4.75, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (8) at (11, 0.25) {};
		\node [style=none] (9) at (-4.75, 0.25) {};
		\node [style=none] (10) at (11, 0.25) {};
		\node [style=langstate] (11) at (11, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-7.5, 0) {$=$};
		\node [style=none] (14) at (6.25, 0) {$=$};
		\node [style=langeffect] (15) at (-10.25, -0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langeffect] (16) at (3.75, -0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (17) at (3.75, -0.25) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (-10.25, 0.75) {};
		\node [style=none] (20) at (-10.25, -0.25) {};
		\node [style=none] (21) at (7.75, 1) {};
		\node [style=none] (22) at (7.75, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/truth4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=langstate] (2) at (0, 0.5) {\tt\,*hates*\,};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=langeffect] (5) at (1.5, -1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=langeffect] (8) at (-1.5, -1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (7.center) to (9.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/truth5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=langstate] (4) at (-2, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=langstate] (7) at (-5, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=langstate] (10) at (3.25, 0.25) {\tt\,*hates*\,};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (4.75, 0) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, -1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (9.center) to (13.center);
		\draw [style=swap] (11.center) to (15.center);
		\draw [style=swap] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -1.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=langstate] (4) at (-5, 0.5) {\!\!\!{\tt Alice hates Bob}\!\!\!};
		\node [style=langstate] (5) at (2.75, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langbox] (6) at (4.25, -0.25) {\ \ {\tt hates}\ \ };
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (5.75, 1) {};
		\node [style=langstate] (9) at (5.75, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (1.center); 
		\draw [style=boldedge] (2.center) to (0.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=langbox] (5) at (0, 0) {\ \ {\tt hates}\ \ };
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (6.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv10.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1.25) {\tt\!*likes*\!};
		\node [style=langstate] (1) at (-4.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=langstate] (10) at (4.25, 1.25) {\!\!\!{\tt beer}\!\!\!};
		\node [style=gray dot] (11) at (-1, 0) {};
		\node [style=gray dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=gray dot] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=white dot] (17) at (4.25, 0) {};
		\node [style=none] (18) at (4.25, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=gray dot] (22) at (1, 0) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (4.25, -1) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (4.25, -1) {};
		\node [style=none] (28) at (4.25, -1) {};
		\node [style=white dot] (29) at (4.25, -1) {};
		\node [style=none] (30) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv11.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1.25) {\tt\!*likes*\!};
		\node [style=langstate] (1) at (-4.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=langstate] (10) at (4.25, 1.25) {\!\!\!{\tt beer}\!\!\!};
		\node [style=gray dot] (11) at (-1, 0) {};
		\node [style=gray dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=gray dot] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=white dot] (17) at (4.25, 0) {};
		\node [style=none] (18) at (4.25, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=gray dot] (22) at (1, 0) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (4.25, -1.5) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv12.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=langstate] (1) at (-12.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (2) at (-12.25, -0.25) {};
		\node [style=none] (3) at (-12.25, -1.75) {};
		\node [style=none] (4) at (-8.5, -0.25) {};
		\node [style=none] (5) at (-12.25, -0.25) {};
		\node [style=none] (6) at (-12.25, 0.75) {};
		\node [style=none] (7) at (-12.25, -0.25) {};
		\node [style=none] (8) at (-12.25, 0.75) {};
		\node [style=none] (9) at (-12.25, 0.75) {};
		\node [style=langstate] (10) at (-2.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (-8.5, -0.25) {};
		\node [style=gray dot] (12) at (-8.5, -1.25) {};
		\node [style=none] (13) at (-8.5, -1.25) {};
		\node [style=none] (14) at (-8.5, 0.75) {};
		\node [style=gray dot] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=white dot] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-6, -1.25) {};
		\node [style=gray dot] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=langbox] (27) at (-8.5, 1) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=none] (28) at (-6, 0.75) {};
		\node [style=none] (29) at (-8.5, 1.25) {};
		\node [style=none] (30) at (-6, 1.25) {};
		\node [style=none] (31) at (-8.5, 0.75) {};
		\node [style=none] (32) at (9.25, 2.25) {};
		\node [style=gray dot] (33) at (6, 1.25) {};
		\node [style=gray dot] (34) at (6, -2.25) {}; 
		\node [style=gray dot] (35) at (6, 2.5) {};
		\node [style=none] (36) at (6, -2.25) {};
		\node [style=langstate] (37) at (2.75, 2.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (38) at (9.25, 2.25) {};
		\node [style=none] (39) at (9.25, 1.25) {};
		\node [style=none] (40) at (9.25, 2.25) {};
		\node [style=none] (41) at (2.75, -1.25) {};
		\node [style=gray dot] (42) at (6, -1.25) {};
		\node [style=none] (43) at (2.75, 2.25) {};
		\node [style=none] (44) at (6, 0.25) {};
		\node [style=none] (45) at (6, -0.25) {};
		\node [style=none] (46) at (6, 1.25) {};
		\node [style=none] (47) at (9.25, 1.25) {};
		\node [style=langbox] (48) at (6, 0) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=langstate] (49) at (9.25, 2.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (2.75, 2.25) {};
		\node [style=none] (52) at (2.75, 2.25) {};
		\node [style=none] (53) at (6, -1.25) {};
		\node [style=none] (54) at (2.75, -2.75) {};
		\node [style=none] (55) at (2.75, -1.25) {};
		\node [style=white dot] (56) at (9.25, 1.25) {}; 
		\node [style=none] (57) at (6, -0.25) {};
		\node [style=none] (58) at (9.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
		\draw [style=swap] (30.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=swap] (41.center) to (52.center);
		\draw [style=swap] (55.center) to (54.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (53.center) to (41.center);
		\draw [style=swap] (45.center) to (42);
		\draw [style=swap] (42) to (34);
		\draw [style=swap] (39.center) to (38.center);
		\draw [style=swap] (47.center) to (58.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (46.center) to (39.center);
		\draw [style=swap] (33) to (35);
		\draw [style=swap] (33) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv12E.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=langstate] (1) at (-12.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (2) at (-12.25, -0.25) {};
		\node [style=none] (3) at (-12.25, -1.75) {};
		\node [style=none] (4) at (-8.5, -0.25) {};
		\node [style=none] (5) at (-12.25, -0.25) {};
		\node [style=none] (6) at (-12.25, 0.75) {};
		\node [style=none] (7) at (-12.25, -0.25) {};
		\node [style=none] (8) at (-12.25, 0.75) {};
		\node [style=none] (9) at (-12.25, 0.75) {};
		\node [style=langstate] (10) at (-2.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (-8.5, -0.25) {};
		\node [style=gray dot] (12) at (-8.5, -1.25) {};
		\node [style=none] (13) at (-8.5, -1.25) {};
		\node [style=none] (14) at (-8.5, 0.75) {};
		\node [style=gray dot] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=white dot] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-6, -1.25) {};
		\node [style=gray dot] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=langbox] (27) at (-8.5, 1) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=none] (28) at (-6, 0.75) {};
		\node [style=none] (29) at (-8.5, 1.25) {};
		\node [style=none] (30) at (-6, 1.25) {};
		\node [style=none] (31) at (-8.5, 0.75) {};
		\node [style=none] (32) at (9.25, 2.25) {};
		\node [style=gray dot] (33) at (6, 1.25) {};
		\node [style=gray dot] (34) at (6, -2.25) {}; 
		\node [style=gray dot] (35) at (6, 2.5) {};
		\node [style=none] (36) at (6, -2.25) {};
		\node [style=langstate] (37) at (2.75, 2.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (38) at (9.25, 2.25) {};
		\node [style=none] (39) at (9.25, 1.25) {};
		\node [style=none] (40) at (9.25, 2.25) {};
		\node [style=none] (41) at (2.75, -1.25) {};
		\node [style=gray dot] (42) at (6, -1.25) {};
		\node [style=none] (43) at (2.75, 2.25) {};
		\node [style=none] (44) at (6, 0.25) {};
		\node [style=none] (45) at (6, -0.25) {};
		\node [style=none] (46) at (6, 1.25) {}; 
		\node [style=none] (47) at (9.25, 1.25) {};
		\node [style=langbox] (48) at (6, 0) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=langstate] (49) at (9.25, 2.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (2.75, 2.25) {}; 
		\node [style=none] (52) at (2.75, 2.25) {};
		\node [style=none] (53) at (6, -1.25) {};
		\node [style=none] (54) at (2.75, -2.75) {};
		\node [style=none] (55) at (2.75, -1.25) {};
		\node [style=white dot] (56) at (9.25, 1.25) {}; 
		\node [style=none] (57) at (6, -0.25) {};
		\node [style=none] (58) at (9.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
		\draw [style=swap] (30.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=swap] (41.center) to (52.center);
		\draw [style=swap] (55.center) to (54.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (53.center) to (41.center);
		\draw [style=swap] (45.center) to (42);
		\draw [style=swap] (42) to (34);
		\draw [style=swap] (39.center) to (38.center);
		\draw [style=swap] (47.center) to (58.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (46.center) to (39.center);
		\draw [style=swap] (33) to (35);
		\draw [style=swap] (33) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv13.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.5) {};
		\node [style=gray dot] (1) at (-0.25, 0.5) {};
		\node [style=gray dot] (2) at (-0.25, -1.5) {};
		\node [style=gray dot] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=langstate] (5) at (-3.5, 1.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=gray dot] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=langstate] (15) at (3, 1.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-3.5, -2) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=white dot] (22) at (3, 0.5) {};
		\node [style=none] (23) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (18.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (19.center) to (9.center);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (13.center) to (7.center);
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv14.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, 3.75) {};
		\node [style=gray dot] (1) at (6, 2.75) {};
		\node [style=gray dot] (2) at (6, -3.75) {};
		\node [style=gray dot] (3) at (6, 4) {};
		\node [style=none] (4) at (6, -3.75) {};
		\node [style=langstate] (5) at (2.75, 4) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (6) at (9.25, 3.75) {};
		\node [style=none] (7) at (9.25, 2.75) {};
		\node [style=none] (8) at (9.25, 3.75) {};
		\node [style=none] (9) at (2.75, -2.75) {};
		\node [style=gray dot] (10) at (6, -2.75) {};
		\node [style=none] (11) at (2.75, 3.75) {};
		\node [style=none] (12) at (6, 1.5) {};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=none] (14) at (6, 2.75) {};
		\node [style=none] (15) at (9.25, 2.75) {};
		\node [style=langstate] (16) at (9.25, 4) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (17) at (2.75, -2.75) {};
		\node [style=none] (18) at (2.75, 3.75) {};
		\node [style=none] (19) at (2.75, 3.75) {};
		\node [style=none] (20) at (6, -2.75) {};
		\node [style=none] (21) at (2.75, -4.25) {};
		\node [style=none] (22) at (2.75, -2.75) {};
		\node [style=white dot] (23) at (9.25, 2.75) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (9.25, -4.25) {};
		\node [style=none] (26) at (6, 1.5) {};
		\node [style=white phase dot] (27) at (6, 1.5) {$\alpha$};
		\node [style=white phase dot] (28) at (6, -1.5) {$\gamma$};
		\node [style=none] (29) at (6, -1.5) {};
		\node [style=none] (30) at (6, -1.5) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (32) at (6, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=gray phase dot] (35) at (6, 0) {$\beta$};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=langstate] (37) at (-2.75, 4) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (38) at (-6, -2.75) {};
		\node [style=none] (39) at (-2.75, 3.75) {};
		\node [style=none] (40) at (-6, 2.75) {};
		\node [style=white dot] (41) at (-9.25, -2.75) {};
		\node [style=gray dot] (42) at (-6, 4) {};
		\node [style=langstate] (43) at (-9.25, 4) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (44) at (-9.25, 3.75) {};
		\node [style=none] (45) at (-2.75, -4.25) {};
		\node [style=none] (46) at (-2.75, 2.75) {};
		\node [style=none] (47) at (-9.25, 3.75) {};
		\node [style=none] (48) at (-9.25, -2.75) {};
		\node [style=none] (49) at (-9.25, 3.75) {};
		\node [style=none] (50) at (-6, 0) {};
		\node [style=none] (51) at (-2.75, 2.75) {};
		\node [style=none] (52) at (-6, 0) {};
		\node [style=white dot] (53) at (-2.75, 2.75) {};
		\node [style=none] (54) at (-2.75, 3.75) {};
		\node [style=none] (55) at (-6, -3.75) {};
		\node [style=gray dot] (56) at (-6, -2.75) {};
		\node [style=none] (57) at (-6, 0) {};
		\node [style=none] (58) at (-6, 0) {};
		\node [style=none] (59) at (-2.75, 3.75) {};
		\node [style=none] (60) at (-9.25, -2.75) {};
		\node [style=hadamard] (61) at (-6, 0) {$U$};
		\node [style=gray dot] (62) at (-6, 2.75) {};
		\node [style=gray dot] (63) at (-6, -3.75) {};
		\node [style=none] (64) at (-9.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (19.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (20.center) to (9.center);
		\draw [style=swap] (13.center) to (10);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (15.center) to (25.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (1) to (12.center);
		\draw [style=swap] (27) to (31.center);
		\draw [style=swap] (31.center) to (30.center);
		\draw [style=swap] (60.center) to (49.center);
		\draw [style=swap] (48.center) to (64.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (38.center) to (60.center);
		\draw [style=swap] (56) to (63);
		\draw [style=swap] (46.center) to (54.center);
		\draw [style=swap] (51.center) to (45.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (46.center);
		\draw [style=swap] (62) to (42);
		\draw [style=swap] (40.center) to (50.center);
		\draw [style=swap] (50.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv14bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 2.75) {};
		\node [style=gray dot] (1) at (0, -3.75) {};
		\node [style=gray dot] (2) at (0, 6.75) {};
		\node [style=none] (3) at (0, -3.75) {};
		\node [style=none] (4) at (3.25, 4) {};
		\node [style=none] (5) at (3.25, 2.75) {};
		\node [style=none] (6) at (-3.25, -2.75) {};
		\node [style=gray dot] (7) at (0, -2.75) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (3.25, 2.75) {};
		\node [style=white dot] (12) at (-3.25, -2.75) {};
		\node [style=none] (13) at (-3.25, 4) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (-3.25, -4.25) {};
		\node [style=none] (16) at (-3.25, -2.75) {};
		\node [style=white dot] (17) at (3.25, 2.75) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (3.25, -4.25) {};
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=white phase dot] (21) at (0, 1.5) {$\alpha$};
		\node [style=white phase dot] (22) at (0, -1.5) {$\gamma$};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=gray phase dot] (29) at (0, 0) {$\beta$};
		\node [style=none] (30) at (3.25, 5.5) {};
		\node [style=white phase dot] (31) at (3.25, 4) {$\beta_B$};
		\node [style=gray dot] (32) at (3.25, 6.75) {};
		\node [style=none] (33) at (3.25, 4) {};
		\node [style=none] (34) at (3.25, 4) {};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=none] (36) at (3.25, 4) {};
		\node [style=none] (37) at (3.25, 4) {};
		\node [style=none] (38) at (3.25, 5.5) {};
		\node [style=none] (39) at (3.25, 4) {};
		\node [style=none] (40) at (3.25, 4) {};
		\node [style=gray phase dot] (41) at (3.25, 5.5) {$\alpha_B$};
		\node [style=none] (42) at (3.25, 4) {};
		\node [style=none] (43) at (3.25, 4) {};
		\node [style=none] (44) at (3.25, 4) {};
		\node [style=gray dot] (45) at (-3.25, 6.75) {};
		\node [style=none] (46) at (-3.25, 4) {};
		\node [style=none] (47) at (-3.25, 4) {};
		\node [style=gray phase dot] (48) at (-3.25, 5.5) {$\alpha_A$};
		\node [style=none] (49) at (-3.25, 4) {};
		\node [style=none] (50) at (-3.25, 4) {};
		\node [style=none] (51) at (-3.25, 5.5) {};
		\node [style=none] (52) at (-3.25, 5.5) {};
		\node [style=none] (53) at (-3.25, 4) {};
		\node [style=white phase dot] (54) at (-3.25, 4) {$\beta_A$};
		\node [style=none] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-3.25, 4) {};
		\node [style=left label] (57) at (-7.5, 3) {\color{gray}Alice's variables};
		\node [style=none] (58) at (-4, 5.5) {};
		\node [style=none] (59) at (-7, 3) {};
		\node [style=none] (60) at (-7, -1) {};
		\node [style=none] (61) at (-0.75, -1.5) {};
		\node [style=none] (62) at (-7, -1) {};
		\node [style=none] (63) at (-0.75, 0) {};
		\node [style=none] (64) at (-4, 4) {};
		\node [style=none] (65) at (-7, 3) {};
		\node [style=none] (66) at (-7, -1) {};
		\node [style=none] (67) at (-0.75, 1.5) {};
		\node [style=none] (68) at (-14, 0) {};
		\node [style=none] (69) at (14, 0) {};
		\node [style=left label] (70) at (-7.5, -1) {\color{gray}verb's variables};
		\node [style=none] (71) at (7, 3) {};
		\node [style=none] (72) at (4, 5.5) {};
		\node [style=none] (73) at (7, 3) {};
		\node [style=none] (74) at (4, 4) {};
		\node [style=right label] (75) at (7.5, 3) {\color{gray}Bob's variables};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (6.center);
		\draw [style=swap] (9.center) to (7);
		\draw [style=swap] (7) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (19.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (8.center);
		\draw [style=swap] (21) to (25.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (41) to (36.center);
		\draw [style=swap] (32) to (38.center);
		\draw [style=swap] (48) to (53.center);
		\draw [style=swap] (45) to (52.center);
		\draw [style=pointer edge, in=180, out=15, looseness=1.00] (59.center) to (58.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (62.center) to (61.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (60.center) to (63.center);
		\draw [style=pointer edge, in=180, out=15, looseness=1.25] (65.center) to (64.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (66.center) to (67.center);
		\draw [style=pointer edge, in=0, out=165, looseness=1.00] (73.center) to (72.center);
		\draw [style=pointer edge, in=0, out=165, looseness=1.25] (71.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv14bisVAR.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 2.75) {};
		\node [style=gray dot] (1) at (0, -3.75) {};
		\node [style=gray dot] (2) at (0, 6.75) {};
		\node [style=none] (3) at (0, -3.75) {};
		\node [style=none] (4) at (3.25, 4) {};
		\node [style=none] (5) at (3.25, 2.75) {};
		\node [style=none] (6) at (-3.25, -2.75) {};
		\node [style=gray dot] (7) at (0, -2.75) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (3.25, 2.75) {};
		\node [style=white dot] (12) at (-3.25, -2.75) {};
		\node [style=none] (13) at (-3.25, 4) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (-3.25, -4.25) {};
		\node [style=none] (16) at (-3.25, -2.75) {};
		\node [style=white dot] (17) at (3.25, 2.75) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (3.25, -4.25) {};
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=white phase dot] (21) at (0, 1.5) {$\alpha^i$};
		\node [style=white phase dot] (22) at (0, -1.5) {$\gamma^i$};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=gray phase dot] (29) at (0, 0) {$\beta^i$};
		\node [style=none] (30) at (3.25, 5.5) {};
		\node [style=gray phase dot] (31) at (3.25, 4) {$\beta_B^i$};
		\node [style=gray dot] (32) at (3.25, 6.75) {};
		\node [style=none] (33) at (3.25, 4) {};
		\node [style=none] (34) at (3.25, 4) {};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=none] (36) at (3.25, 4) {};
		\node [style=none] (37) at (3.25, 4) {};
		\node [style=none] (38) at (3.25, 5.5) {};
		\node [style=none] (39) at (3.25, 4) {};
		\node [style=none] (40) at (3.25, 4) {};
		\node [style=white phase dot] (41) at (3.25, 5.5) {$\alpha_B^i$};
		\node [style=none] (42) at (3.25, 4) {};
		\node [style=none] (43) at (3.25, 4) {};
		\node [style=none] (44) at (3.25, 4) {};
		\node [style=gray dot] (45) at (-3.25, 6.75) {};
		\node [style=none] (46) at (-3.25, 4) {};
		\node [style=none] (47) at (-3.25, 4) {};
		\node [style=white phase dot] (48) at (-3.25, 5.5) {$\alpha_A^i$};
		\node [style=none] (49) at (-3.25, 4) {};
		\node [style=none] (50) at (-3.25, 4) {};
		\node [style=none] (51) at (-3.25, 5.5) {};
		\node [style=none] (52) at (-3.25, 5.5) {};
		\node [style=none] (53) at (-3.25, 4) {};
		\node [style=gray phase dot] (54) at (-3.25, 4) {$\beta_A^i$};
		\node [style=none] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-3.25, 4) {};
		\node [style=none] (57) at (-14, 0) {};
		\node [style=none] (58) at (14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (6.center);
		\draw [style=swap] (9.center) to (7);
		\draw [style=swap] (7) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (19.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (8.center);
		\draw [style=swap] (21) to (25.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (41) to (36.center);
		\draw [style=swap] (32) to (38.center);
		\draw [style=swap] (48) to (53.center);
		\draw [style=swap] (45) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv15.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 8.75) {};
		\node [style=gray dot] (1) at (0, 7.75) {};
		\node [style=gray dot] (2) at (0, -4.25) {};
		\node [style=gray dot] (3) at (0, 9) {};
		\node [style=none] (4) at (0, -4.25) {};
		\node [style=langstate] (5) at (-6.5, 9) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (6) at (3.25, 8.75) {};
		\node [style=none] (7) at (3.25, 7.75) {};
		\node [style=none] (8) at (3.25, 8.75) {};
		\node [style=none] (9) at (-6.5, -3.25) {};
		\node [style=gray dot] (10) at (0, -3.25) {};
		\node [style=none] (11) at (-6.5, 8.75) {};
		\node [style=none] (12) at (0, 6.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, 7.75) {};
		\node [style=none] (15) at (3.25, 7.75) {};
		\node [style=langstate] (16) at (3.25, 9) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (17) at (-6.5, -3.25) {};
		\node [style=none] (18) at (-6.5, 8.75) {};
		\node [style=none] (19) at (-6.5, 8.75) {};
		\node [style=none] (20) at (0, -3.25) {};
		\node [style=none] (21) at (-6.5, -4.75) {};
		\node [style=none] (22) at (-6.5, -3.25) {};
		\node [style=white dot] (23) at (3.25, 7.75) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (3.25, -4.75) {};
		\node [style=none] (26) at (0, 6.5) {};
		\node [style=white phase dot] (27) at (0, 6.5) {$\alpha$};
		\node [style=white phase dot] (28) at (0, 3.5) {$\gamma$};
		\node [style=none] (29) at (0, 3.5) {};
		\node [style=none] (30) at (0, 3.5) {};
		\node [style=none] (31) at (0, 5) {};
		\node [style=none] (32) at (0, 5) {};
		\node [style=none] (33) at (0, 5) {};
		\node [style=none] (34) at (0, 5) {};
		\node [style=gray phase dot] (35) at (0, 5) {$\beta$};
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=white phase dot] (37) at (0, 1) {$\alpha'$};
		\node [style=gray phase dot] (38) at (0, -0.5) {$\beta'$};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white phase dot] (48) at (0, -2) {$\gamma'$};
		\node [style=white dot] (49) at (0, 2.25) {};
		\node [style=none] (50) at (-3.25, 2.25) {};
		\node [style=none] (51) at (0, 2.25) {};
		\node [style=none] (52) at (0, 2.25) {};
		\node [style=gray dot] (53) at (-3.25, 2.25) {};
		\node [style=gray dot] (54) at (-3.25, 1.25) {};
		\node [style=none] (55) at (-3.25, 1.25) {};
		\node [style=langstate] (56) at (-3.25, 9) {{\bf p}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (19.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (20.center) to (9.center);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (15.center) to (25.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (1) to (12.center);
		\draw [style=swap] (27) to (31.center);
		\draw [style=swap] (31.center) to (30.center);
		\draw [style=swap] (37) to (36.center);
		\draw [style=swap] (36.center) to (43.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (50.center) to (52.center);
		\draw [style=swap] (30.center) to (49);
		\draw [style=swap] (49) to (46.center);
		\draw [style=swap] (42.center) to (20.center);
		\draw [style=swap] (56) to (53);
		\draw [style=swap] (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv16.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=white dot] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=langstate] (6) at (-1.5, 0.75) {{\bf p}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (3);
		\draw [style=swap] (3) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv17.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 3.25) {};
		\node [style=gray dot] (1) at (1.75, -7.25) {};
		\node [style=gray dot] (2) at (1.75, 7.25) {};
		\node [style=none] (3) at (1.75, -7.25) {};
		\node [style=none] (4) at (5, 4.5) {};
		\node [style=none] (5) at (5, 3.25) {};
		\node [style=none] (6) at (5, 6) {};
		\node [style=none] (7) at (-4.75, -6.25) {};
		\node [style=gray dot] (8) at (1.75, -6.25) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 3.25) {};
		\node [style=none] (11) at (5, 3.25) {};
		\node [style=white dot] (12) at (-4.75, -6.25) {};
		\node [style=none] (13) at (-4.75, 4.5) {};
		\node [style=none] (14) at (1.75, -6.25) {};
		\node [style=none] (15) at (-4.75, -7.75) {};
		\node [style=none] (16) at (-4.75, -6.25) {};
		\node [style=white dot] (17) at (5, 3.25) {};
		\node [style=none] (18) at (5, -7.75) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=white phase dot] (20) at (1.75, 2) {$\alpha$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=gray phase dot] (25) at (1.75, 0.5) {$\beta$};
		\node [style=none] (26) at (1.75, -3.5) {};
		\node [style=white phase dot] (27) at (1.75, -2) {$\alpha'\! +\gamma$};
		\node [style=gray phase dot] (28) at (1.75, -3.5) {$\beta'$};
		\node [style=none] (29) at (1.75, -3.5) {};
		\node [style=none] (30) at (1.75, -2) {};
		\node [style=none] (31) at (1.75, -3.5) {};
		\node [style=none] (32) at (1.75, -5) {};
		\node [style=none] (33) at (1.75, -5) {};
		\node [style=none] (34) at (1.75, -5) {};
		\node [style=none] (35) at (1.75, -5) {};
		\node [style=none] (36) at (1.75, -2) {};
		\node [style=none] (37) at (1.75, -3.5) {};
		\node [style=white phase dot] (38) at (1.75, -5) {$\gamma'$};
		\node [style=white dot] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (42) at (1.75, -0.75) {};
		\node [style=gray dot] (43) at (-1.5, -0.75) {};
		\node [style=gray dot] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-1.5, -1.75) {};
		\node [style=white phase dot] (46) at (-4.75, 4.5) {$\beta_A$};
		\node [style=none] (47) at (-4.75, 6) {};
		\node [style=gray phase dot] (48) at (-4.75, 6) {$\alpha_A$};
		\node [style=none] (49) at (-4.75, 4.5) {};
		\node [style=gray dot] (50) at (-4.75, 7.25) {};
		\node [style=gray dot] (51) at (-1.5, 7.25) {};
		\node [style=gray phase dot] (52) at (-1.5, 6) {$\alpha_{\bf p}$};
		\node [style=none] (53) at (-1.5, 6) {};
		\node [style=none] (54) at (-1.5, 6) {};
		\node [style=none] (55) at (-1.5, 6) {};
		\node [style=none] (56) at (-1.5, 6) {};
		\node [style=none] (57) at (5, 6) {};
		\node [style=white phase dot] (58) at (5, 4.5) {$\beta_B$};
		\node [style=none] (59) at (5, 6) {};
		\node [style=none] (60) at (5, 6) {};
		\node [style=none] (61) at (5, 6) {};
		\node [style=none] (62) at (5, 6) {};
		\node [style=gray dot] (63) at (5, 7.25) {};
		\node [style=none] (64) at (5, 6) {};
		\node [style=none] (65) at (5, 6) {};
		\node [style=none] (66) at (5, 6) {};
		\node [style=gray phase dot] (67) at (5, 6) {$\alpha_B$};
		\node [style=none] (68) at (5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (20) to (21.center);
		\draw [style=swap] (27) to (26.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (42.center);
		\draw [style=swap] (39) to (36.center);
		\draw [style=swap] (32.center) to (14.center);
		\draw [style=swap] (43) to (44);
		\draw [style=swap] (50) to (47.center);
		\draw [style=swap] (63) to (59.center);
		\draw [style=swap] (51) to (52);
		\draw [style=swap] (52) to (43);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=swap] (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv17more.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 3) {};
		\node [style=gray dot] (1) at (1.75, -8) {};
		\node [style=gray dot] (2) at (1.75, 7.25) {};
		\node [style=none] (3) at (1.75, -8) {};
		\node [style=none] (4) at (5.25, 4.5) {};
		\node [style=none] (5) at (5.25, 3) {};
		\node [style=none] (6) at (5.25, 6) {};
		\node [style=none] (7) at (-5.25, -7) {};
		\node [style=gray dot] (8) at (1.75, -7) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (1.75, 3) {};
		\node [style=none] (11) at (5.25, 3) {};
		\node [style=white dot] (12) at (-5.25, -7) {}; 
		\node [style=none] (13) at (-5.25, 4.5) {};
		\node [style=none] (14) at (1.75, -7) {};
		\node [style=none] (15) at (-5.25, -8.5) {};
		\node [style=none] (16) at (-5.25, -7) {};
		\node [style=white dot] (17) at (5.25, 3) {};
		\node [style=none] (18) at (5.25, -8.5) {};
		\node [style=none] (19) at (1.75, 1.5) {};
		\node [style=white phase dot] (20) at (1.75, 1.5) {$\alpha$};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=gray phase dot] (25) at (1.75, 0) {$\beta$};
		\node [style=none] (26) at (1.75, -4) {};
		\node [style=white phase dot] (27) at (1.75, -2.5) {$\alpha'\! +\gamma$};
		\node [style=gray phase dot] (28) at (1.75, -4) {$\beta'$};
		\node [style=none] (29) at (1.75, -4) {};
		\node [style=none] (30) at (1.75, -2.5) {};
		\node [style=none] (31) at (1.75, -4) {};
		\node [style=none] (32) at (1.75, -5.5) {};
		\node [style=none] (33) at (1.75, -5.5) {};
		\node [style=none] (34) at (1.75, -5.5) {};
		\node [style=none] (35) at (1.75, -5.5) {};
		\node [style=none] (36) at (1.75, -2.5) {};
		\node [style=none] (37) at (1.75, -4) {};
		\node [style=white phase dot] (38) at (1.75, -5.5) {$\gamma'$};
		\node [style=white dot] (39) at (1.75, -1.25) {};
		\node [style=none] (40) at (-1.75, -1.25) {};
		\node [style=none] (41) at (1.75, -1.25) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=gray dot] (43) at (-1.75, -1.25) {};
		\node [style=gray dot] (44) at (-1.75, -2.25) {};
		\node [style=none] (45) at (-1.75, -2.25) {};
		\node [style=white phase dot] (46) at (-5.25, 4.5) {$\beta_A$};
		\node [style=none] (47) at (-5.25, 6) {};
		\node [style=gray phase dot] (48) at (-5.25, 6) {$\alpha_A$};
		\node [style=none] (49) at (-5.25, 4.5) {};
		\node [style=gray dot] (50) at (-5.25, 7.25) {};
		\node [style=gray dot] (51) at (-1.75, 7.25) {};
		\node [style=gray phase dot] (52) at (-1.75, 6) {$\alpha_{\bf p}$};
		\node [style=none] (53) at (-1.75, 6) {};
		\node [style=none] (54) at (-1.75, 6) {};
		\node [style=none] (55) at (-1.75, 6) {};
		\node [style=none] (56) at (-1.75, 6) {};
		\node [style=none] (57) at (5.25, 6) {};
		\node [style=white phase dot] (58) at (5.25, 4.5) {$\beta_B$};
		\node [style=none] (59) at (5.25, 6) {};
		\node [style=none] (60) at (5.25, 6) {};
		\node [style=none] (61) at (5.25, 6) {};
		\node [style=none] (62) at (5.25, 6) {};
		\node [style=gray dot] (63) at (5.25, 7.25) {};
		\node [style=none] (64) at (5.25, 6) {};
		\node [style=none] (65) at (5.25, 6) {};
		\node [style=none] (66) at (5.25, 6) {};
		\node [style=gray phase dot] (67) at (5.25, 6) {$\alpha_B$};
		\node [style=none] (68) at (5.25, 6) {};
		\node [style=none] (69) at (-2.75, -6.5) {};
		\node [style=none] (70) at (-2.75, 7.75) {};
		\node [style=none] (71) at (3.25, -6.5) {};
		\node [style=none] (72) at (0, 7.75) {};
		\node [style=none] (73) at (0, 2.5) {};
		\node [style=none] (74) at (3.25, 2.5) {};
		\node [style=none] (75) at (-4.25, 7.75) {};
		\node [style=none] (76) at (-6.25, 7.75) {};
		\node [style=none] (77) at (-4.25, 3.5) {};
		\node [style=none] (78) at (-6.25, 3.5) {};
		\node [style=none] (79) at (6.25, 7.75) {};
		\node [style=none] (80) at (4.25, 7.75) {};
		\node [style=none] (81) at (6.25, 3.5) {};
		\node [style=none] (82) at (4.25, 3.5) {};
		\node [style=none] (83) at (3.75, -2) {};
		\node [style=none] (84) at (8.75, -2) {};
		\node [style=right label] (85) at (9, -2) {{\tt hates}};
		\node [style=none] (86) at (8.75, 5.75) {};
		\node [style=right label] (87) at (9, 5.75) {{\tt Bob}};
		\node [style=none] (88) at (6.75, 5.75) {};
		\node [style=none] (89) at (-8.75, 5.75) {};
		\node [style=left label] (90) at (-9, 5.75) {{\tt Alice}};
		\node [style=none] (91) at (-6.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (20) to (21.center);
		\draw [style=swap] (27) to (26.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (42.center);
		\draw [style=swap] (39) to (36.center);
		\draw [style=swap] (32.center) to (14.center);
		\draw [style=swap] (43) to (44);
		\draw [style=swap] (50) to (47.center);
		\draw [style=swap] (63) to (59.center);
		\draw [style=swap] (51) to (52);
		\draw [style=swap] (52) to (43);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=swap] (25) to (39);
		\draw [style=swap, dashed] (69.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (72.center);
		\draw [style=swap, dashed] (69.center) to (71.center);
		\draw [style=swap, dashed] (72.center) to (73.center);
		\draw [style=swap, dashed] (73.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (71.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw [style=swap, dashed] (76.center) to (78.center);
		\draw [style=swap, dashed] (75.center) to (77.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (82.center) to (81.center);
		\draw [style=swap, dashed] (80.center) to (82.center);
		\draw [style=swap, dashed] (79.center) to (81.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (84.center) to (83.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (86.center) to (88.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (89.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv18.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-1.5, 1) {\tt\!*likes*\!};
		\node [style=white dot] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-5, -1.75) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-5, -0.25) {};
		\node [style=none] (5) at (-5, 1.75) {};
		\node [style=none] (6) at (-5, -0.25) {};
		\node [style=gray dot] (7) at (-2.5, -0.25) {};
		\node [style=gray dot] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=gray dot] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=white dot] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=gray dot] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2, -2) {$\vdots$};
		\node [style=none] (22) at (-5, -2) {$\vdots$};
		\node [style=none] (23) at (2, 2.5) {$\vdots$};
		\node [style=none] (24) at (-5, 2.5) {$\vdots$};
		\node [style=white dot] (25) at (-14, -0.25) {};
		\node [style=gray dot] (26) at (-11.5, -1.25) {};
		\node [style=none] (27) at (-14, 1.75) {};
		\node [style=none] (28) at (-14, -1.75) {};
		\node [style=gray dot] (29) at (-11.5, -0.25) {};
		\node [style=none] (30) at (-14, -2) {$\vdots$};
		\node [style=none] (31) at (-14, -0.25) {};
		\node [style=langstate] (32) at (-11.5, 1) {\tt\!\!\!*black*\!\!\!};
		\node [style=none] (33) at (-11.5, -1.25) {};
		\node [style=none] (34) at (-14, -0.25) {};
		\node [style=none] (35) at (-14, 2.5) {$\vdots$};
		\node [style=none] (36) at (-11.5, 0.75) {};
		\node [style=none] (37) at (-11.5, -0.25) {};
		\node [style=none] (38) at (7, -2.5) {$\vdots$};
		\node [style=gray dot] (39) at (9.5, -1.75) {};
		\node [style=none] (40) at (7, 1.75) {};
		\node [style=white dot] (41) at (7, -0.25) {};
		\node [style=gray dot] (42) at (11.5, -1.75) {};
		\node [style=langstate] (43) at (10.5, 1) {\tt\!*gives*\!};
		\node [style=none] (44) at (7, -0.25) {};
		\node [style=none] (45) at (14, -2.25) {};
		\node [style=gray dot] (46) at (11.5, -0.25) {};
		\node [style=none] (47) at (14, 2.5) {$\vdots$};
		\node [style=none] (48) at (9.5, 0.75) {};
		\node [style=white dot] (49) at (14, -0.25) {};
		\node [style=none] (50) at (11.5, -0.25) {};
		\node [style=none] (51) at (14, -2.5) {$\vdots$};
		\node [style=none] (52) at (9.5, -0.25) {};
		\node [style=none] (53) at (14, -0.25) {};
		\node [style=none] (54) at (7, -2.25) {};
		\node [style=none] (55) at (14, 1.75) {};
		\node [style=none] (56) at (9.5, -1.75) {};
		\node [style=none] (57) at (11.5, 0.75) {};
		\node [style=none] (58) at (14, -0.25) {};
		\node [style=none] (59) at (7, 2.5) {$\vdots$};
		\node [style=none] (60) at (7, -0.25) {};
		\node [style=gray dot] (61) at (9.5, -0.25) {};
		\node [style=none] (62) at (10.5, -1.75) {};
		\node [style=gray dot] (63) at (10.5, -0.75) {};
		\node [style=none] (64) at (16, -2.5) {$\vdots$};
		\node [style=none] (65) at (10.5, 0.75) {};
		\node [style=gray dot] (66) at (10.5, -1.75) {};
		\node [style=none] (67) at (16, 1.75) {};
		\node [style=none] (68) at (16, -0.75) {};
		\node [style=none] (69) at (16, -0.75) {};
		\node [style=none] (70) at (10.5, -0.75) {};
		\node [style=none] (71) at (16, -2.25) {}; 
		\node [style=none] (72) at (16, 2.5) {$\vdots$};
		\node [style=white dot] (73) at (16, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (4.center) to (2.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (3.center) to (6.center);
		\draw [style=swap] (10.center) to (7);
		\draw [style=swap] (7) to (8);
		\draw [style=swap] (20.center) to (14.center);
		\draw [style=swap] (15.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (19.center) to (20.center);
		\draw [style=swap] (12.center) to (17);
		\draw [style=swap] (17) to (11);
		\draw [style=swap] (34.center) to (27.center);
		\draw [style=swap] (31.center) to (28.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (37.center) to (34.center);
		\draw [style=swap] (36.center) to (29);
		\draw [style=swap] (29) to (26);
		\draw [style=swap] (44.center) to (40.center);
		\draw [style=swap] (60.center) to (54.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (52.center) to (44.center);
		\draw [style=swap] (48.center) to (61);
		\draw [style=swap] (61) to (39);
		\draw [style=swap] (53.center) to (55.center);
		\draw [style=swap] (58.center) to (45.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (50.center) to (53.center);
		\draw [style=swap] (57.center) to (46);
		\draw [style=swap] (46) to (42);
		\draw [style=swap] (69.center) to (67.center);
		\draw [style=swap] (68.center) to (71.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (70.center) to (69.center);
		\draw [style=swap] (65.center) to (63);
		\draw [style=swap] (63) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=langstate] (2) at (-5, 0.5) {\!\!\!{\tt Alice hates Bob}\!\!\!};
		\node [style=langstate] (3) at (2.75, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (4) at (10.75, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (5) at (10.75, 0.5) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=langstate] (8) at (6.75, 0.75) {\ {\tt hates}\ };
		\node [style=none] (9) at (6.75, -1) {};
		\node [style=none] (10) at (8.25, 0.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (10.75, 0.5) {}; 
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=none] (15) at (8.25, 0.5) {}; 
		\node [style=none] (16) at (8.25, 0.5) {}; 
		\node [style=none] (17) at (5.25, 0.5) {};
		\node [style=none] (18) at (2.75, 0.5) {}; 
		\node [style=none] (19) at (5.25, 0.5) {}; 
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv2ng.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=langstate] (1) at (-4, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (4, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=langstate] (4) at (0, 0.75) {\ {\tt hates}\ };
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap] (14.center) to (18.center);
		\draw [style=swap] (15.center) to (20.center);
		\draw [style=swap] (12.center) to (16.center);
		\draw [style=swap] (9.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv2nm.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv2wg.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=langstate] (1) at (-4, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (4, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=langstate] (4) at (0, 0.75) {\ {\tt hates}\ };
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv2wgf.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=langstate] (1) at (-4, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (4, 0.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=langstate] (4) at (0, 0.75) {\ {\tt hates}\ };
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (4.25, 0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (-4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
		\draw [style=pointer edge, in=-90, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [style=pointer edge, in=-90, out=-90, looseness=1.25] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=langstate] (1) at (-11.25, -0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (-2.75, -0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-8.75, -0.5) {};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-11.25, -0.5) {};
		\node [style=none] (12) at (-8.75, -0.5) {};
		\node [style=none] (13) at (-6.75, -0.5) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (-6, 1) {};
		\node [style=langstate] (16) at (-7, 1.25) {\tt\!*hates*\!};
		\node [style=none] (17) at (-6, 0.25) {};
		\node [style=none] (18) at (-7.25, -0.5) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=white dot] (20) at (-6, 0.25) {};
		\node [style=white dot] (21) at (-8, 0.25) {};
		\node [style=none] (22) at (-8.75, -0.5) {};
		\node [style=none] (23) at (-8, 1) {};
		\node [style=none] (24) at (-7.25, -2) {};
		\node [style=none] (25) at (-6.75, -2) {};
		\node [style=none] (26) at (-7, 2) {};
		\node [style=none] (27) at (-9.25, -0.5) {};
		\node [style=none] (28) at (-9.25, 1.75) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-4.75, 1.75) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.25, 0.75) {}; 
		\node [style=langstate] (34) at (10.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (35) at (10.75, 0.75) {};
		\node [style=none] (36) at (7.5, 0.75) {};
		\node [style=none] (37) at (10.75, 0.75) {}; 
		\node [style=none] (38) at (5.5, 0.75) {};
		\node [style=langstate] (39) at (6.5, 1) {\tt\!*hates*\!};
		\node [style=langstate] (40) at (2.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (41) at (2.25, -1) {};
		\node [style=none] (42) at (2.25, 0.75) {};
		\node [style=white dot] (43) at (2.25, -1) {}; 
		\node [style=none] (44) at (2.25, -1) {}; 
		\node [style=none] (45) at (2.25, -1.75) {};
		\node [style=none] (46) at (10.75, 0.75) {};
		\node [style=white dot] (47) at (10.75, -1) {};
		\node [style=none] (48) at (10.75, -1) {};
		\node [style=none] (49) at (10.75, 0.75) {};
		\node [style=none] (50) at (7.5, 0.75) {};
		\node [style=none] (51) at (10.75, -1) {};
		\node [style=none] (52) at (10.75, -1.75) {}; 
		\node [style=none] (53) at (10.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (21) to (18.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (21) to (22.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (19.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (20) to (13.center);
		\draw [style=swap] (18.center) to (24.center);
		\draw [style=swap] (13.center) to (25.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (26.center) to (28.center);
		\draw [style=swap, dashed] (26.center) to (30.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [style=swap] (44.center) to (45.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (38.center) to (41.center);
		\draw [style=swap] (51.center) to (46.center);
		\draw [style=swap] (48.center) to (52.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv3bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, 6.5) {};
		\node [style=none] (1) at (-14.75, 6.5) {};
		\node [style=langstate] (2) at (-8.75, 6.75) {\!\!\!{\tt table}\!\!\!};
		\node [style=none] (3) at (-8.75, 6.5) {};
		\node [style=none] (4) at (-10.75, 4.75) {};
		\node [style=none] (5) at (-8.75, 6.5) {};
		\node [style=none] (6) at (-12.75, 4.75) {};
		\node [style=langstate] (7) at (-11.75, 5) {\tt\!is at\!};
		\node [style=langstate] (8) at (-14.75, 6.75) {\!\!\!{\tt chair}\!\!\!};
		\node [style=none] (9) at (-14.75, 3) {};
		\node [style=none] (10) at (-14.75, 6.5) {};
		\node [style=white dot] (11) at (-14.75, 3) {};
		\node [style=none] (12) at (-14.75, 3) {};
		\node [style=none] (13) at (-14.75, -7) {};
		\node [style=none] (14) at (-8.75, 6.5) {};
		\node [style=white dot] (15) at (-8.75, 3) {};
		\node [style=none] (16) at (-8.75, 3) {};
		\node [style=none] (17) at (-8.75, 6.5) {};
		\node [style=none] (18) at (-10.75, 4.75) {};
		\node [style=none] (19) at (-8.75, 3) {};
		\node [style=none] (20) at (-8.75, -7) {};
		\node [style=none] (21) at (-8.75, 6.5) {};
		\node [style=none] (22) at (3.25, 6.5) {};
		\node [style=none] (23) at (-2.75, 6.5) {};
		\node [style=none] (24) at (-2.75, 6.5) {};
		\node [style=langstate] (25) at (-2.75, 6.75) {\!\!\!{\tt plate}\!\!\!};
		\node [style=none] (26) at (-2.75, 6.5) {};
		\node [style=none] (27) at (3.25, 6.5) {};
		\node [style=none] (28) at (3.25, 6.5) {};
		\node [style=langstate] (29) at (3.25, 6.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (30) at (3.25, 6.5) {};
		\node [style=none] (31) at (3.25, 6.5) {};
		\node [style=none] (32) at (9.25, 6.5) {};
		\node [style=none] (33) at (9.25, 6.5) {};
		\node [style=langstate] (34) at (9.25, 6.75) {\!\!\!{\tt food}\!\!\!};
		\node [style=none] (35) at (9.25, 6.5) {};
		\node [style=none] (36) at (9.25, 6.5) {};
		\node [style=none] (37) at (9.25, 6.5) {};
		\node [style=none] (38) at (3.25, -7) {};
		\node [style=none] (39) at (-2.75, -7) {};
		\node [style=none] (40) at (9.25, -7) {};
		\node [style=white dot] (41) at (-2.75, 1) {};
		\node [style=none] (42) at (-8.75, 1) {};
		\node [style=white dot] (43) at (-8.75, 1) {};
		\node [style=none] (44) at (-4.75, 2.75) {};
		\node [style=none] (45) at (-8.75, 1) {};
		\node [style=langstate] (46) at (-5.75, 3) {\tt\!is on\!};
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (-2.75, 1) {};
		\node [style=none] (49) at (-6.75, 2.75) {};
		\node [style=white dot] (50) at (-14.75, -1) {};
		\node [style=white dot] (51) at (3.25, -1) {};
		\node [style=none] (52) at (1.25, 0.75) {};
		\node [style=none] (53) at (3.25, -1) {};
		\node [style=none] (54) at (-0.75, 0.75) {};
		\node [style=langstate] (55) at (0.25, 1) {\tt\!is on\!};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=none] (57) at (3.25, -1) {};
		\node [style=none] (58) at (-14.75, -1) {};
		\node [style=none] (59) at (-14.75, -1) {};
		\node [style=white dot] (60) at (-2.75, -3) {};
		\node [style=white dot] (61) at (9.25, -3) {};
		\node [style=none] (62) at (7.25, -1.25) {};
		\node [style=none] (63) at (9.25, -3) {};
		\node [style=none] (64) at (5.25, -1.25) {};
		\node [style=langstate] (65) at (6.25, -1) {\tt\!is in\!};
		\node [style=none] (66) at (9.25, -3) {};
		\node [style=none] (67) at (-2.75, -3) {};
		\node [style=none] (68) at (-2.75, -3) {};
		\node [style=white dot] (69) at (9.25, -6) {};
		\node [style=none] (70) at (3.25, -6) {};
		\node [style=none] (71) at (5.25, -4.25) {};
		\node [style=none] (72) at (9.25, -6) {};
		\node [style=langstate] (73) at (6.25, -4) {\tt\!is in\!};
		\node [style=none] (74) at (9.25, -6) {};
		\node [style=none] (75) at (7.25, -4.25) {};
		\node [style=white dot] (76) at (3.25, -6) {};
		\node [style=none] (77) at (3.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap] (26.center) to (39.center);
		\draw [style=swap] (31.center) to (38.center);
		\draw [style=swap] (37.center) to (40.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (44.center) to (45.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (49.center) to (47.center);
		\draw [style=swap, in=0, out=-90, looseness=0.50] (52.center) to (58.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (54.center) to (53.center);
		\draw [style=swap, in=0, out=-90, looseness=0.50] (62.center) to (67.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (64.center) to (63.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (75.center) to (77.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (71.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv3comp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 3.5) {};
		\node [style=none] (1) at (-8.5, 3.5) {};
		\node [style=langstate] (2) at (0, 3.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (-3.25, 3.5) {};
		\node [style=none] (5) at (0, 3.5) {};
		\node [style=none] (6) at (-5.25, 3.5) {};
		\node [style=langstate] (7) at (-4.25, 3.75) {\tt\!*hates*\!};
		\node [style=langstate] (8) at (-8.5, 3.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-8.5, 1.75) {};
		\node [style=none] (10) at (-8.5, 3.5) {};
		\node [style=white dot] (11) at (-8.5, 1.75) {};
		\node [style=none] (12) at (-8.5, 1.75) {};
		\node [style=none] (13) at (-8.5, -1.25) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=white dot] (15) at (0, 1.75) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-3.25, 3.5) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=langstate] (22) at (4.25, 1.5) {\tt\!*likes*\!};
		\node [style=langstate] (23) at (8.5, 3.75) {\!\!\!{\tt beer}\!\!\!};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=none] (25) at (5.25, 1.25) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=white dot] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (8.5, -1.25) {};
		\node [style=white dot] (31) at (8.5, -0.5) {};
		\node [style=none] (32) at (8.5, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (5.25, 1.25) {};
		\node [style=none] (36) at (8.5, 3.5) {};
		\node [style=none] (37) at (3.25, 1.25) {};
		\node [style=none] (38) at (8.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap] (33.center) to (34.center);
		\draw [style=swap] (29.center) to (28.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (37.center) to (33.center);
		\draw [style=swap] (32.center) to (36.center);
		\draw [style=swap] (24.center) to (30.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (25.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=langstate] (2) at (4.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (4.25, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=langstate] (7) at (0, 1) {\tt\!*hates*\!};
		\node [style=langstate] (8) at (-4.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=white dot] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-4.25, -2) {};
		\node [style=none] (14) at (4.25, 0.75) {};
		\node [style=white dot] (15) at (4.25, -1) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=none] (21) at (4.25, 0.75) {};
		\node [style=none] (22) at (-3.75, -1.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {}; 
		\node [style=none] (24) at (3.75, -1.25) {};
		\node [style=none] (25) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=pointer edge, in=0, out=-105, looseness=0.75] (23.center) to (22.center);
		\draw [style=pointer edge, in=180, out=-75, looseness=0.75] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv4E.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=langstate] (1) at (-11.25, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (-2.75, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-8.75, -0.5) {};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-11.25, -0.5) {};
		\node [style=none] (12) at (-8.75, -0.5) {};
		\node [style=none] (13) at (-6.75, -0.5) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (-6, 1) {};
		\node [style=langstate] (16) at (-7, 1.25) {\tt\!*hates*\!};
		\node [style=none] (17) at (-6, 0.25) {};
		\node [style=none] (18) at (-7.25, -0.5) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=white dot] (20) at (-6, 0.25) {};
		\node [style=white dot] (21) at (-8, 0.25) {};
		\node [style=none] (22) at (-8.75, -0.5) {};
		\node [style=none] (23) at (-8, 1) {};
		\node [style=none] (24) at (-7.25, -2) {};
		\node [style=none] (25) at (-6.75, -2) {};
		\node [style=none] (26) at (-7, 2) {};
		\node [style=none] (27) at (-9.25, -0.5) {};
		\node [style=none] (28) at (-9.25, 1.75) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-4.75, 1.75) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (2.75, -0.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=gray dot] (34) at (8, -0.25) {};
		\node [style=none] (35) at (6, -0.25) {};
		\node [style=none] (36) at (11.25, -0.25) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=gray dot] (38) at (6, -1.25) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=white dot] (40) at (2.75, -0.25) {};
		\node [style=gray dot] (41) at (6, -0.25) {};
		\node [style=none] (42) at (2.75, -1.75) {};
		\node [style=none] (43) at (11.25, -1.75) {};
		\node [style=langstate] (44) at (7, 1) {\tt\!*hates*\!};
		\node [style=none] (45) at (11.25, 0.75) {};
		\node [style=none] (46) at (2.75, -0.25) {};
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=none] (48) at (6, -1.25) {};
		\node [style=white dot] (49) at (11.25, -0.25) {}; 
		\node [style=none] (50) at (8, 0.75) {};
		\node [style=none] (51) at (11.25, 0.75) {};
		\node [style=langstate] (52) at (2.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (53) at (11.25, 0.75) {};
		\node [style=langstate] (54) at (11.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (55) at (11.25, -0.25) {};
		\node [style=gray dot] (56) at (8, -1.25) {};
		\node [style=none] (57) at (2.75, 0.75) {};
		\node [style=none] (58) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (21) to (18.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (21) to (22.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (19.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (20) to (13.center);
		\draw [style=swap] (18.center) to (24.center);
		\draw [style=swap] (13.center) to (25.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (26.center) to (28.center);
		\draw [style=swap, dashed] (26.center) to (30.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (32.center) to (39.center);
		\draw [style=swap] (46.center) to (42.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (35.center) to (32.center);
		\draw [style=swap] (37.center) to (41);
		\draw [style=swap] (41) to (38);
		\draw [style=swap] (55.center) to (51.center);
		\draw [style=swap] (36.center) to (43.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (58.center) to (55.center);
		\draw [style=swap] (50.center) to (34);
		\draw [style=swap] (34) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv5.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-10.75, 0.75) {};
		\node [style=langstate] (3) at (-2.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-7.5, 0.75) {};
		\node [style=langstate] (8) at (-6.5, 1) {\tt\!*hates*\!};
		\node [style=langstate] (9) at (-10.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (10) at (-10.75, -1) {};
		\node [style=none] (11) at (-10.75, 0.75) {};
		\node [style=white dot] (12) at (-10.75, -1) {};
		\node [style=none] (13) at (-10.75, -1) {};
		\node [style=none] (14) at (-10.75, -1.75) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=white dot] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-5.5, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=langstate] (23) at (7, 1) {\tt\!*hates*\!};
		\node [style=langstate] (24) at (2.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (25) at (2.75, -0.25) {};
		\node [style=none] (26) at (2.75, -1.75) {};
		\node [style=none] (27) at (6, -0.25) {};  
		\node [style=none] (28) at (2.75, -0.25) {};  
		\node [style=none] (29) at (2.75, 0.75) {}; 
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (31) at (2.75, 0.75) {}; 
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=langstate] (33) at (11.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (34) at (6, -0.25) {};
		\node [style=gray dot] (35) at (6, -1.25) {};
		\node [style=none] (36) at (6, -1.25) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=gray dot] (38) at (8, -1.25) {};
		\node [style=none] (39) at (8, 0.75) {};
		\node [style=white dot] (40) at (11.25, -0.25) {}; 
		\node [style=none] (41) at (11.25, 0.75) {};
		\node [style=none] (42) at (11.25, 0.75) {};
		\node [style=none] (43) at (11.25, -0.25) {};
		\node [style=none] (44) at (8, -1.25) {};
		\node [style=gray dot] (45) at (8, -0.25) {};
		\node [style=none] (46) at (11.25, 0.75) {};
		\node [style=none] (47) at (11.25, -1.75) {};
		\node [style=none] (48) at (8, -0.25) {};
		\node [style=none] (49) at (11.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (7.center) to (10.center);
		\draw [style=swap] (20.center) to (15.center);
		\draw [style=swap] (17.center) to (21.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw [style=swap] (30.center) to (29.center);
		\draw [style=swap] (28.center) to (26.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (27.center) to (30.center);
		\draw [style=swap] (37.center) to (34);
		\draw [style=swap] (34) to (35);
		\draw [style=swap] (49.center) to (41.center);
		\draw [style=swap] (43.center) to (47.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [style=swap] (39.center) to (45);
		\draw [style=swap] (45) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv5basis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-10.75, 0.75) {};
		\node [style=langstate] (3) at (-2.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-7.5, 0.75) {};
		\node [style=langstate] (8) at (-6.5, 1) {\tt\!*hates*\!};
		\node [style=langstate] (9) at (-10.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (10) at (-10.75, -1) {};
		\node [style=none] (11) at (-10.75, 0.75) {};
		\node [style=white dot] (12) at (-10.75, -1) {};
		\node [style=none] (13) at (-10.75, -1) {};
		\node [style=none] (14) at (-10.75, -1.75) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=white dot] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-5.5, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=langstate] (23) at (7, 1) {\tt\!*hates*\!};
		\node [style=langstate] (24) at (2.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (25) at (2.75, -0.25) {};
		\node [style=none] (26) at (2.75, -1.75) {};
		\node [style=none] (27) at (6, -0.25) {};
		\node [style=none] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (2.75, 0.75) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (31) at (2.75, 0.75) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=langstate] (33) at (11.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (34) at (6, -0.25) {};
		\node [style=gray dot] (35) at (6, -1.25) {};
		\node [style=none] (36) at (6, -1.25) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=gray dot] (38) at (8, -1.25) {};
		\node [style=none] (39) at (8, 0.75) {};
		\node [style=white dot] (40) at (11.25, -0.25) {};
		\node [style=none] (41) at (11.25, 0.75) {};
		\node [style=none] (42) at (11.25, 0.75) {};
		\node [style=none] (43) at (11.25, -0.25) {}; 
		\node [style=none] (44) at (8, -1.25) {};
		\node [style=gray dot] (45) at (8, -0.25) {};
		\node [style=none] (46) at (11.25, 0.75) {};
		\node [style=none] (47) at (11.25, -1.75) {};
		\node [style=none] (48) at (8, -0.25) {};
		\node [style=none] (49) at (11.25, -0.25) {};
		\node [style=none] (50) at (11, -0.5) {};
		\node [style=none] (51) at (0, -3.5) {};
		\node [style=label] (52) at (0, -4) {\color{gray}basis-dependent};
		\node [style=none] (53) at (2.5, -0.5) {};
		\node [style=none] (54) at (0, -3.5) {};
		\node [style=none] (55) at (0, -3.5) {};
		\node [style=none] (56) at (-10.5, -1.25) {};
		\node [style=none] (57) at (0, -3.5) {};
		\node [style=none] (58) at (-2, -1.25) {};
		\node [style=none] (59) at (0, -3.5) {};
		\node [style=none] (60) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (7.center) to (10.center);
		\draw [style=swap] (20.center) to (15.center);
		\draw [style=swap] (17.center) to (21.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw [style=swap] (30.center) to (29.center);
		\draw [style=swap] (28.center) to (26.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (27.center) to (30.center);
		\draw [style=swap] (37.center) to (34);
		\draw [style=swap] (34) to (35);
		\draw [style=swap] (49.center) to (41.center);
		\draw [style=swap] (43.center) to (47.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [style=swap] (39.center) to (45);
		\draw [style=swap] (45) to (38);
		\draw [style=pointer edge, in=-135, out=90, looseness=1.00] (55.center) to (53.center);
		\draw [style=pointer edge, in=-120, out=90, looseness=0.50] (51.center) to (50.center);
		\draw [style=pointer edge, in=-45, out=90, looseness=1.00] (57.center) to (58.center);
		\draw [style=pointer edge, in=-60, out=90, looseness=0.50] (60.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv5basis2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1.25) {\tt\!*hates*\!};
		\node [style=langstate] (1) at (-4.25, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=black dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=langstate] (10) at (4.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (-1, 0) {};
		\node [style=gray dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, 1) {}; 
		\node [style=gray dot] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=black dot] (17) at (4.25, 0) {};
		\node [style=none] (18) at (4.25, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=gray dot] (22) at (1, 0) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (4.25, -1.5) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv5basis3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-14.25, 1.25) {\tt\!*hates*\!};
		\node [style=langstate] (1) at (-18.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=black dot] (2) at (-18.5, 0) {};
		\node [style=none] (3) at (-18.5, -1.5) {};
		\node [style=none] (4) at (-15.25, 0) {};
		\node [style=none] (5) at (-18.5, 0) {};
		\node [style=none] (6) at (-18.5, 1) {};
		\node [style=none] (7) at (-18.5, 0) {};
		\node [style=none] (8) at (-18.5, 1) {};
		\node [style=none] (9) at (-18.5, 1) {};
		\node [style=langstate] (10) at (-10, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (-15.25, 0) {};
		\node [style=gray dot] (12) at (-15.25, -1) {};
		\node [style=none] (13) at (-15.25, -1) {};
		\node [style=none] (14) at (-15.25, 1) {};
		\node [style=gray dot] (15) at (-13.25, -1) {};
		\node [style=none] (16) at (-13.25, 1) {};
		\node [style=black dot] (17) at (-10, 0) {};
		\node [style=none] (18) at (-10, 1) {};
		\node [style=none] (19) at (-10, 1) {};
		\node [style=none] (20) at (-10, 0) {};
		\node [style=none] (21) at (-13.25, -1) {};
		\node [style=gray dot] (22) at (-13.25, 0) {};
		\node [style=none] (23) at (-10, 1) {};
		\node [style=none] (24) at (-10, -1.5) {};
		\node [style=none] (25) at (-13.25, 0) {};
		\node [style=none] (26) at (-10, 0) {};
		\node [style=none] (27) at (-7.25, 0) {$=$};
		\node [style=white dot] (28) at (-4.5, 0) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=gray dot] (31) at (-1.25, -1) {};
		\node [style=gray dot] (32) at (-1.25, 0) {};
		\node [style=gray dot] (33) at (0.75, -1) {};
		\node [style=white dot] (34) at (4, 0) {};
		\node [style=langstate] (35) at (-4.5, 5.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=langstate] (37) at (4, 5.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (38) at (0.75, -1) {};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=gray dot] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, 0) {};
		\node [style=langstate] (44) at (-0.25, 5.75) {\tt\!*hates*\!};
		\node [style=none] (45) at (-4.5, 1.25) {};
		\node [style=none] (46) at (-4.5, 1.25) {};
		\node [style=none] (47) at (-4.5, 4.25) {};
		\node [style=white phase dot] (48) at (-4.5, 1.25) {$\gamma$};
		\node [style=none] (49) at (-4.5, 2.75) {};
		\node [style=none] (50) at (-4.5, 5.5) {};
		\node [style=none] (51) at (-4.5, 2.75) {};
		\node [style=none] (52) at (-4.5, 1.25) {};
		\node [style=none] (53) at (-4.5, 1.25) {};
		\node [style=none] (54) at (-4.5, 0) {};
		\node [style=gray phase dot] (55) at (-4.5, 2.75) {$\beta$};
		\node [style=none] (56) at (-4.5, 2.75) {};
		\node [style=none] (57) at (-4.5, 4.25) {};
		\node [style=none] (58) at (-4.5, 2.75) {};
		\node [style=white phase dot] (59) at (-4.5, 4.25) {$\alpha$};
		\node [style=white phase dot] (60) at (4, 1.25) {$\gamma$};
		\node [style=none] (61) at (4, 2.75) {};
		\node [style=none] (62) at (4, 4.25) {};
		\node [style=none] (63) at (4, 1.25) {};
		\node [style=gray phase dot] (64) at (4, 2.75) {$\beta$};
		\node [style=none] (65) at (4, 2.75) {};
		\node [style=none] (66) at (4, 4.25) {};
		\node [style=none] (67) at (4, 0) {};
		\node [style=white phase dot] (68) at (4, 4.25) {$\alpha$};
		\node [style=none] (69) at (4, 5.5) {};
		\node [style=none] (70) at (4, 1.25) {};
		\node [style=none] (71) at (4, 2.75) {};
		\node [style=none] (72) at (4, 1.25) {};
		\node [style=none] (73) at (4, 2.75) {};
		\node [style=none] (74) at (4, 1.25) {};
		\node [style=none] (75) at (-4.5, -1.25) {};
		\node [style=none] (76) at (-4.5, -5.5) {};
		\node [style=none] (77) at (-4.5, -4.25) {};
		\node [style=none] (78) at (-4.5, -2.75) {};
		\node [style=none] (79) at (-4.5, -2.75) {};
		\node [style=none] (80) at (-4.5, -1.25) {};
		\node [style=none] (81) at (-4.5, -2.75) {};
		\node [style=gray phase dot] (82) at (-4.5, -2.75) {-$\beta$};
		\node [style=none] (83) at (-4.5, -1.25) {};
		\node [style=none] (84) at (-4.5, -2.75) {};
		\node [style=none] (85) at (-4.5, -1.25) {};
		\node [style=none] (86) at (-4.5, -4.25) {};
		\node [style=white phase dot] (87) at (-4.5, -1.25) {-$\gamma$};
		\node [style=white phase dot] (88) at (-4.5, -4.25) {-$\alpha$};
		\node [style=none] (89) at (-4.5, 0) {};
		\node [style=none] (90) at (4, 0) {};
		\node [style=white phase dot] (91) at (4, -4.25) {-$\alpha$};
		\node [style=white phase dot] (92) at (4, -1.25) {-$\gamma$};
		\node [style=none] (93) at (4, -4.25) {};
		\node [style=none] (94) at (4, -1.25) {};
		\node [style=none] (95) at (4, -2.75) {};
		\node [style=none] (96) at (4, -5.5) {};
		\node [style=none] (97) at (4, -1.25) {};
		\node [style=none] (98) at (4, -2.75) {};
		\node [style=none] (99) at (4, -2.75) {};
		\node [style=none] (100) at (4, -2.75) {};
		\node [style=none] (101) at (4, -1.25) {};
		\node [style=none] (102) at (4, -4.25) {};
		\node [style=gray phase dot] (103) at (4, -2.75) {-$\beta$};
		\node [style=none] (104) at (4, -1.25) {};
		\node [style=none] (105) at (-1.25, 4.25) {};
		\node [style=white phase dot] (106) at (-1.25, 1.25) {$\gamma$};
		\node [style=none] (107) at (-1.25, 5.5) {};
		\node [style=none] (108) at (-1.25, 2.75) {};
		\node [style=white phase dot] (109) at (-1.25, 4.25) {$\alpha$};
		\node [style=none] (110) at (-1.25, 1.25) {};
		\node [style=none] (111) at (-1.25, 2.75) {};
		\node [style=none] (112) at (-1.25, 4.25) {};
		\node [style=none] (113) at (-1.25, 1.25) {};
		\node [style=none] (114) at (-1.25, 1.25) {};
		\node [style=none] (115) at (-1.25, 2.75) {};
		\node [style=gray phase dot] (116) at (-1.25, 2.75) {$\beta$};
		\node [style=none] (117) at (-1.25, 2.75) {};
		\node [style=none] (118) at (-1.25, 1.25) {};
		\node [style=none] (119) at (0.75, 4.25) {};
		\node [style=white phase dot] (120) at (0.75, 1.25) {$\gamma$};
		\node [style=none] (121) at (0.75, 5.5) {};
		\node [style=none] (122) at (0.75, 2.75) {};
		\node [style=white phase dot] (123) at (0.75, 4.25) {$\alpha$};
		\node [style=none] (124) at (0.75, 1.25) {};
		\node [style=none] (125) at (0.75, 2.75) {};
		\node [style=none] (126) at (0.75, 4.25) {};
		\node [style=none] (127) at (0.75, 1.25) {};
		\node [style=none] (128) at (0.75, 1.25) {};
		\node [style=none] (129) at (0.75, 2.75) {};
		\node [style=gray phase dot] (130) at (0.75, 2.75) {$\beta$};
		\node [style=none] (131) at (0.75, 2.75) {};
		\node [style=none] (132) at (0.75, 1.25) {};
		\node [style=none] (133) at (6.75, 0) {$=$};
		\node [style=none] (134) at (18, -1.25) {};
		\node [style=gray dot] (135) at (12.75, 0) {};
		\node [style=none] (136) at (18, 4) {};
		\node [style=none] (137) at (18, -1.25) {};
		\node [style=none] (138) at (9.5, 2.75) {};
		\node [style=none] (139) at (9.5, -1.25) {};
		\node [style=white dot] (140) at (18, 0) {};
		\node [style=none] (141) at (18, 0) {};
		\node [style=none] (142) at (14.75, -1) {};
		\node [style=none] (143) at (18, 0) {};
		\node [style=none] (144) at (9.5, 0) {};
		\node [style=none] (145) at (18, 0) {};
		\node [style=white phase dot] (146) at (18, 2.75) {$\alpha$};
		\node [style=none] (147) at (14.75, 0) {};
		\node [style=gray phase dot] (148) at (9.5, -1.25) {-$\beta$};
		\node [style=white dot] (149) at (9.5, 0) {};
		\node [style=none] (150) at (18, -4) {};
		\node [style=none] (151) at (9.5, 1.25) {};
		\node [style=langstate] (152) at (18, 4.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (153) at (14.75, -1) {};
		\node [style=none] (154) at (18, -1.25) {};
		\node [style=none] (155) at (9.5, -1.25) {};
		\node [style=langstate] (156) at (9.5, 4.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white phase dot] (157) at (18, -2.75) {-$\alpha$};
		\node [style=none] (158) at (18, -1.25) {};
		\node [style=none] (159) at (18, 1.25) {};
		\node [style=gray phase dot] (160) at (18, 1.25) {$\beta$};
		\node [style=none] (161) at (18, -2.75) {};
		\node [style=none] (162) at (18, 2.75) {};
		\node [style=none] (163) at (9.5, 0) {};
		\node [style=none] (164) at (18, 0) {};
		\node [style=none] (165) at (9.5, 0) {};
		\node [style=white phase dot] (166) at (9.5, -2.75) {-$\alpha$};
		\node [style=gray phase dot] (167) at (18, -1.25) {-$\beta$};
		\node [style=none] (168) at (9.5, 0) {};
		\node [style=none] (169) at (14.75, 4) {};
		\node [style=none] (170) at (9.5, -4) {};
		\node [style=none] (171) at (9.5, -2.75) {};
		\node [style=gray dot] (172) at (12.75, -1) {};
		\node [style=gray phase dot] (173) at (9.5, 1.25) {$\beta$};
		\node [style=none] (174) at (12.75, -1) {};
		\node [style=none] (175) at (12.75, 0) {};
		\node [style=none] (176) at (9.5, 1.25) {};
		\node [style=langstate] (177) at (13.75, 4.25) {\tt\!\!\!**hates**\!\!\!};
		\node [style=none] (178) at (18, 1.25) {};
		\node [style=none] (179) at (18, -2.75) {};
		\node [style=none] (180) at (18, 2.75) {};
		\node [style=gray dot] (181) at (14.75, 0) {};
		\node [style=none] (182) at (18, 1.25) {};
		\node [style=none] (183) at (9.5, -1.25) {};
		\node [style=none] (184) at (9.5, -1.25) {};
		\node [style=none] (185) at (9.5, 2.75) {};
		\node [style=white phase dot] (186) at (9.5, 2.75) {$\alpha$};
		\node [style=none] (187) at (9.5, 4) {};
		\node [style=none] (188) at (18, 1.25) {};
		\node [style=none] (189) at (9.5, -2.75) {};
		\node [style=none] (190) at (12.75, 4) {};
		\node [style=none] (191) at (9.5, 1.25) {};
		\node [style=none] (192) at (9.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
		\draw [style=swap, in=0, out=180, looseness=1.25] (30.center) to (43.center);
		\draw [style=swap] (32) to (31);
		\draw [style=swap, in=180, out=0, looseness=1.25] (36.center) to (39.center);
		\draw [style=swap] (41) to (33);
		\draw [style=swap] (59) to (58.center);
		\draw [style=swap] (58.center) to (46.center);
		\draw [style=swap] (50.center) to (57.center);
		\draw [style=swap] (52.center) to (54.center);
		\draw [style=swap] (68) to (71.center);
		\draw [style=swap] (71.center) to (70.center);
		\draw [style=swap] (69.center) to (62.center);
		\draw [style=swap] (72.center) to (67.center);
		\draw [style=swap] (88) to (84.center);
		\draw [style=swap] (84.center) to (80.center);
		\draw [style=swap] (76.center) to (77.center);
		\draw [style=swap] (89.center) to (83.center);
		\draw [style=swap] (91) to (95.center);
		\draw [style=swap] (95.center) to (101.center);
		\draw [style=swap] (96.center) to (93.center);
		\draw [style=swap] (90.center) to (94.center);
		\draw [style=swap] (109) to (111.center);
		\draw [style=swap] (111.center) to (110.center);
		\draw [style=swap] (107.center) to (112.center);
		\draw [style=swap] (123) to (125.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (121.center) to (126.center);
		\draw [style=swap] (106) to (32);
		\draw [style=swap] (120) to (41);
		\draw [style=swap, in=0, out=180, looseness=1.25] (175.center) to (163.center);
		\draw [style=swap] (135) to (172);
		\draw [style=swap, in=180, out=0, looseness=1.25] (147.center) to (145.center);
		\draw [style=swap] (181) to (153);
		\draw [style=swap] (186) to (191.center);
		\draw [style=swap] (187.center) to (138.center);
		\draw [style=swap] (146) to (178.center);
		\draw [style=swap] (136.center) to (180.center);
		\draw [style=swap] (166) to (155.center);
		\draw [style=swap] (170.center) to (189.center);
		\draw [style=swap] (157) to (158.center);
		\draw [style=swap] (150.center) to (179.center);
		\draw [style=swap] (190.center) to (175.center);
		\draw [style=swap] (169.center) to (147.center);
		\draw [style=swap] (151.center) to (149);
		\draw [style=swap] (144.center) to (139.center);
		\draw [style=swap] (159.center) to (145.center);
		\draw [style=swap] (140) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv5bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (7, 1) {\tt\!*hates*\!};
		\node [style=langstate] (1) at (2.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (2.75, -1.75) {};
		\node [style=none] (4) at (6, -0.25) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=langstate] (10) at (11.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (6, -0.25) {};
		\node [style=gray dot] (12) at (6, -1.25) {};
		\node [style=none] (13) at (6, -1.25) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=gray dot] (15) at (8, -1.25) {};
		\node [style=none] (16) at (8, 0.75) {};
		\node [style=white dot] (17) at (11.25, -0.25) {};
		\node [style=none] (18) at (11.25, 0.75) {};
		\node [style=none] (19) at (11.25, 0.75) {};
		\node [style=none] (20) at (11.25, -0.25) {};
		\node [style=none] (21) at (8, -1.25) {};
		\node [style=gray dot] (22) at (8, -0.25) {};
		\node [style=none] (23) at (11.25, 0.75) {};
		\node [style=none] (24) at (11.25, -1.75) {};
		\node [style=none] (25) at (8, -0.25) {};
		\node [style=none] (26) at (11.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv5mult.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1.5) {\tt\quad\,*hates*\quad\,};
		\node [style=langstate] (1) at (-5.75, 1.5) {\!\!{\tt Alice}\!\!};
		\node [style=white dot] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-6.5, -1.75) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-6.5, 1.25) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=langstate] (10) at (5.75, 1.5) {{\tt Bob}};
		\node [style=gray dot] (11) at (-2.5, 0) {};
		\node [style=gray dot] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=gray dot] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=white dot] (17) at (5, 0) {};
		\node [style=none] (18) at (5, 1.25) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=gray dot] (21) at (1, 0) {};
		\node [style=none] (22) at (5, 1.25) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (2.5, -2.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (-5, -1.5) {};
		\node [style=none] (29) at (-5, -3.25) {};
		\node [style=none] (30) at (-1, -2.5) {};
		\node [style=none] (31) at (2.5, 1.25) {};
		\node [style=white dot] (32) at (6.5, -1.5) {};
		\node [style=none] (33) at (-5, -1.5) {};
		\node [style=none] (34) at (6.5, 1.25) {};
		\node [style=none] (35) at (-5, 1.25) {};
		\node [style=white dot] (36) at (-5, -1.5) {};
		\node [style=gray dot] (37) at (-1, -2.5) {};
		\node [style=none] (38) at (6.5, -1.5) {};
		\node [style=none] (39) at (6.5, -3.25) {};
		\node [style=gray dot] (40) at (2.5, -2.5) {};
		\node [style=none] (41) at (-1, 1.25) {};
		\node [style=gray dot] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (6.5, -1.5) {};
		\node [style=gray dot] (44) at (-1, -1.5) {};
		\node [style=none] (45) at (2.5, -1.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (47) at (1.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (48) at (5.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (49) at (-1.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (50) at (1.75, -1.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (51) at (-5.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (52) at (5.75, -2.5) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (53) at (-5.75, -2.5) {\raisebox{2mm}{$\scriptsize\ddots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (25.center) to (18.center);
		\draw [style=swap] (20.center) to (23.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (24.center) to (25.center);
		\draw [style=swap] (16.center) to (21);
		\draw [style=swap] (21) to (15);
		\draw [style=swap] (28.center) to (35.center);
		\draw [style=swap] (33.center) to (29.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=swap] (41.center) to (44);
		\draw [style=swap] (44) to (37);
		\draw [style=swap] (38.center) to (34.center);
		\draw [style=swap] (43.center) to (39.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (45.center) to (38.center);
		\draw [style=swap] (31.center) to (42);
		\draw [style=swap] (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv6.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1.5) {\tt\!*hates*\!};
		\node [style=langstate] (1) at (-4.5, 1.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-4.5, -2.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=none] (8) at (-4.5, 1.25) {};
		\node [style=none] (9) at (-4.5, 1.25) {};
		\node [style=langstate] (10) at (4.5, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (-1, -0.25) {};
		\node [style=gray dot] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=gray dot] (15) at (1, -1.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=white dot] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (4.5, -0.25) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=gray dot] (22) at (1, -0.25) {};
		\node [style=none] (23) at (4.5, 1.25) {};
		\node [style=none] (24) at (4.5, -2.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (4.5, -0.25) {};
		\node [style=none] (27) at (6.5, 0.5) {};
		\node [style=none] (28) at (6.5, -1) {};
		\node [style=none] (29) at (-6.5, 0.5) {};
		\node [style=none] (30) at (-6.5, -1) {};
		\node [style=none] (31) at (2.75, -1) {};
		\node [style=none] (32) at (2.75, -2.5) {};
		\node [style=none] (33) at (-2.75, -2.5) {};
		\node [style=none] (34) at (-2.75, -1) {};
		\node [style=none] (35) at (-6.5, 1.5) {};
		\node [style=none] (36) at (-8.5, 1.5) {};
		\node [style=none] (37) at (-8.5, 1.5) {};
		\node [style=left label] (38) at (-8.75, 1.5) {\color{gray}prepared};
		\node [style=none] (39) at (-8.5, 1.5) {};
		\node [style=none] (40) at (-5, -0.25) {};
		\node [style=none] (41) at (-8.5, -0.25) {};
		\node [style=left label] (42) at (-8.75, -0.25) {\color{gray}CNOT};
		\node [style=none] (43) at (-8.5, -0.25) {};
		\node [style=none] (44) at (-8.5, -0.25) {};
		\node [style=label] (45) at (0, -3.75) {\color{gray}postselection};
		\node [style=none] (46) at (-1, -2.25) {};
		\node [style=none] (47) at (-1, -3.25) {};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=none] (49) at (1, -3.25) {};
		\node [style=none] (50) at (14, 0) {};
		\node [style=none] (51) at (-14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
		\draw [style=dashed] (29.center) to (27.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw [style=dashed] (34.center) to (33.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (37.center) to (35.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (44.center) to (40.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.00] (47.center) to (46.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.00] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv7.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 1) {\tt\!*likes*\!};
		\node [style=langstate] (1) at (-4.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -1.75) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-4.25, 0.75) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=langstate] (10) at (4.25, 1) {\!\!\!{\tt beer}\!\!\!};
		\node [style=gray dot] (11) at (-1, -0.25) {};
		\node [style=gray dot] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=gray dot] (15) at (1, -1.25) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=white dot] (17) at (4.25, -0.25) {};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=none] (19) at (4.25, 0.75) {};
		\node [style=none] (20) at (4.25, -0.25) {};
		\node [style=none] (21) at (1, -1.25) {};  
		\node [style=gray dot] (22) at (1, -0.25) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=none] (24) at (4.25, -1.75) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv8.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (4.25, 0.75) {\tt\!likes\!};
		\node [style=white dot] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (3.25, -2.5) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=langstate] (7) at (8.5, 0.75) {\!\!\!{\tt beer}\!\!\!};
		\node [style=gray dot] (8) at (3.25, -2.5) {};
		\node [style=gray dot] (9) at (3.25, -3.5) {};
		\node [style=none] (10) at (3.25, -3.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=gray dot] (12) at (5.25, -3.5) {};
		\node [style=none] (13) at (5.25, 0.5) {};
		\node [style=white dot] (14) at (8.5, -2.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=none] (17) at (8.5, -2.5) {};
		\node [style=none] (18) at (5.25, -3.5) {};
		\node [style=gray dot] (19) at (5.25, -2.5) {};
		\node [style=none] (20) at (8.5, 0.5) {};
		\node [style=none] (21) at (8.5, -4) {};
		\node [style=none] (22) at (5.25, -2.5) {};
		\node [style=none] (23) at (8.5, -2.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (-8.5, -0.5) {};
		\node [style=none] (26) at (-8.5, -0.5) {};
		\node [style=langstate] (27) at (-8.5, 0.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-5.25, -0.5) {};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=gray dot] (31) at (-5.25, -1.5) {};
		\node [style=none] (32) at (-3.25, -1.5) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (-3.25, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=langstate] (36) at (-4.25, 0.75) {\tt\!hates\!};
		\node [style=gray dot] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (-8.5, 0.5) {};
		\node [style=none] (39) at (-8.5, 0.5) {}; 
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=white dot] (41) at (-8.5, -0.5) {};
		\node [style=none] (42) at (-8.5, -4) {};
		\node [style=white dot] (43) at (0, -0.5) {};
		\node [style=gray dot] (44) at (-5.25, -0.5) {};
		\node [style=none] (45) at (-8.5, 0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (47) at (-5.25, 0.5) {};
		\node [style=none] (48) at (-5.25, -1.5) {};
		\node [style=gray dot] (49) at (-3.25, -1.5) {};
		\node [style=langstate] (50) at (0, 0.75) {\!\!\!{\tt Bob}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (4.center) to (2.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (3.center) to (6.center);
		\draw [style=swap] (11.center) to (8);
		\draw [style=swap] (8) to (9);
		\draw [style=swap] (23.center) to (15.center);
		\draw [style=swap] (17.center) to (21.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [style=swap] (13.center) to (19);
		\draw [style=swap] (19) to (12);
		\draw [style=swap] (26.center) to (45.center);
		\draw [style=swap] (25.center) to (42.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (29.center) to (26.center);
		\draw [style=swap] (47.center) to (44);
		\draw [style=swap] (44) to (31);
		\draw [style=swap] (28.center) to (24.center);
		\draw [style=swap] (46.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (30.center) to (28.center);
		\draw [style=swap] (34.center) to (37);
		\draw [style=swap] (37) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv9a.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.25) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=langstate] (2) at (4.25, 1.5) {\!\!\!{\tt beer}\!\!\!};
		\node [style=none] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=langstate] (7) at (0, 1.5) {\tt\!*likes*\!};
		\node [style=langstate] (8) at (-4.25, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=white dot] (11) at (-4.25, -0.5) {};
		\node [style=none] (12) at (-4.25, -0.5) {};
		\node [style=none] (13) at (-4.25, -2) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=white dot] (15) at (4.25, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (4.25, -1.5) {};
		\node [style=none] (21) at (4.25, 1.25) {};
		\node [style=none] (22) at (4.25, -1.5) {};
		\node [style=white dot] (23) at (4.25, -1.5) {};
		\node [style=none] (24) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (6.center) to (9.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv9b.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {};
		\node [style=none] (1) at (4.25, 1) {};
		\node [style=gray dot] (2) at (1, -1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white dot] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (-4.25, -1.5) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (4.25, -1) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=gray dot] (14) at (-1, 0) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=langstate] (18) at (-4.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=gray dot] (23) at (-1, -1) {};
		\node [style=gray dot] (24) at (1, 0) {};
		\node [style=white dot] (25) at (4.25, -1) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=langstate] (27) at (4.25, 1.25) {\!\!\!{\tt beer}\!\!\!};
		\node [style=white dot] (28) at (4.25, 0) {};
		\node [style=none] (29) at (-4.25, 0) {};
		\node [style=langstate] (30) at (0, 1.25) {\tt\!*likes*\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (22.center);
		\draw [style=swap] (29.center) to (8.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (5.center) to (11.center);
		\draw [style=swap] (16.center) to (14);
		\draw [style=swap] (14) to (23);
		\draw [style=swap] (26.center) to (9.center);
		\draw [style=swap] (0.center) to (10.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (4.center) to (26.center);
		\draw [style=swap] (20.center) to (24);
		\draw [style=swap] (24) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tvbra.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=langeffect] (1) at (-4, -0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langeffect] (2) at (4, -0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=langeffect] (4) at (0, -0.5) {\ {\tt hates}\ };
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (4, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (5.5, 1.25) {};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (-5.5, 1.25) {};
		\node [style=none] (19) at (5.5, -1.5) {};
		\node [style=none] (20) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.50] (9.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (12.center);
		\draw [style=boldedge] (14.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (20.center);
		\draw [style=swap, dashed] (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tvbraket.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=langeffect] (1) at (-4, -1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langeffect] (2) at (4, -1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=langeffect] (4) at (0, -1) {\ {\tt hates}\ };
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (8.75, -1.5) {};
		\node [style=none] (18) at (-8.75, -1.5) {};
		\node [style=none] (19) at (1.5, 3.75) {};
		\node [style=none] (20) at (2.75, 2.75) {};
		\node [style=none] (21) at (-7.25, 2.75) {};
		\node [style=none] (22) at (-2.75, 2.75) {};
		\node [style=none] (23) at (-3.25, 2.75) {};
		\node [style=none] (24) at (-1.5, 2.75) {};
		\node [style=none] (25) at (-1.5, 3.75) {};
		\node [style=none] (26) at (-4.75, 2.75) {};
		\node [style=none] (27) at (1, 2.75) {};
		\node [style=none] (28) at (-4.75, 2.75) {};
		\node [style=none] (29) at (-4.25, 2.75) {};
		\node [style=langstate] (30) at (-7.25, 3.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langbox, boldedge] (31) at (-0.5, 3.5) {\!\!\!\!\!\!\!\!\!$\neg$\!\!\!\!\!\!\!\!\!};
		\node [style=none] (32) at (3.75, 2.75) {};
		\node [style=langstate] (33) at (3.75, 3.25) {\!\!\!{\tt like}\!\!\!};
		\node [style=none] (34) at (-3.75, 4) {\footnotesize\tt does};
		\node [style=none] (35) at (-0.5, 3.25) {};
		\node [style=none] (36) at (-2.75, 2.75) {};
		\node [style=none] (37) at (-0.5, 2.75) {};
		\node [style=none] (38) at (1.5, 2.75) {};
		\node [style=none] (39) at (-0.5, 3.75) {};
		\node [style=none] (40) at (1, 3.75) {};
		\node [style=none] (41) at (0, 5) {\footnotesize\tt not};
		\node [style=none] (42) at (-4.25, 2.25) {};
		\node [style=none] (43) at (0, 0.75) {};
		\node [style=none] (44) at (7.25, 2.75) {};
		\node [style=langstate] (45) at (7.25, 3) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (46) at (4.75, 2.75) {};
		\node [style=none] (47) at (4.75, 2.75) {};
		\node [style=none] (48) at (7.25, 2.75) {};
		\node [style=none] (49) at (4.75, 2.75) {};
		\node [style=none] (50) at (-8.75, 0.75) {};
		\node [style=none] (51) at (8.75, 0.75) {};
		\node [style=none] (52) at (0, 5.5) {};
		\node [style=none] (53) at (-8.75, 4) {};
		\node [style=none] (54) at (8.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.50] (9.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (12.center);
		\draw [style=boldedge] (14.center) to (16.center);
		\draw [style=swap, dashed] (15.center) to (18.center);
		\draw [style=swap, dashed] (15.center) to (17.center);
		\draw [style=swap] (24.center) to (25.center);
		\draw [style=swap] (38.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.00] (25.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.50] (28.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=1.25] (36.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=1.00] (21.center) to (26.center);
		\draw [style=swap, bend right=90, looseness=1.00] (38.center) to (20.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (29.center) to (23.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (23.center) to (37.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (27.center) to (32.center);
		\draw [style=boldedge] (35.center) to (37.center);
		\draw [style=boldedge] (40.center) to (27.center);
		\draw [style=boldedge, bend left=90, looseness=1.00] (39.center) to (40.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw [style=swap, bend right=90, looseness=1.00] (47.center) to (44.center);
		\draw [style=boldedge] (29.center) to (42.center);
		\draw [style=swap, dashed] (50.center) to (51.center);
		\draw [style=swap, dashed] (52.center) to (53.center);
		\draw [style=swap, dashed] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tverb.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=langstate] (8) at (0, 1) {\!\!\!{\tt transitive verb}\!\!\!};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=right label] (11) at (2.75, -0.5) {\small$H_n$};
		\node [style=right label] (12) at (-2.25, -0.5) {\small$H_n$};
		\node [style=right label] (13) at (0.25, -0.5) {\small$H_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tvket.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=langstate] (1) at (-4, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (4, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=langstate] (4) at (0, 0.5) {\ {\tt hates}\ };
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (4, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (5.5, -1.25) {};
		\node [style=none] (19) at (-5.5, 1.25) {}; 
		\node [style=none] (20) at (5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (14.center);
		\draw [style=swap, dashed] (16.center) to (18.center);
		\draw [style=swap, dashed] (17.center) to (19.center);
		\draw [style=swap, dashed] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$f_1$};
		\node [style=small box] (1) at (0, -1) {$g_1$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$f_2$};
		\node [style=small box] (1) at (0, -1) {$g_2$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitary.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=white phase dot] (6) at (0, 1.5) {$\alpha$};
		\node [style=white phase dot] (7) at (0, -1.5) {$\gamma$};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=gray phase dot] (14) at (0, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (0) to (2.center);
		\draw [style=swap] (6) to (10.center);
		\draw [style=swap] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=langstate] (2) at (0, 0.75) {\tt\!*hates*\!};
		\node [style=white dot] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=white dot] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (2.25, -1) {}; 
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (0, -2) {$\underbrace{\hspace{0.1cm}}$}; 
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (10) to (11.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xphase.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=white phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yank1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.50] (1.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.50] (3.center) to (2.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
